Benefit evaluation of V2X-enhanced braking in view obstructed crossing use cases

If a crash between two vehicles is imminent, an Automatic Emergency Brake (AEB) is activated to avoid or mitigate the accident. However, the trigger mechanism of the AEB relies on the vehicle's onboard sensors, such as radar and cameras, that require a line of sight to detect the crash opponent. If the line of sight is impaired, for example by bad weather or an obstruction, the AEB cannot be activated in time to avoid the crash. To deal with these cases, a 2-stage braking system is proposed, where the first stage consists of a partial brake that is triggered by Vehicle-to-everything (V2X) communication. The second stage is composed of the standard AEB that is triggered exclusively by an onboard sensor detection. The performance of this V2X-enhanced 2-stage braking system is analysed in obstructed crossing use cases and the results are compared against the use of an AEB-only system. The benefit is quantitatively assessed by determination of the crash avoidance rate and, if the crash cannot be avoided, by estimation of the crash severity mitigation.

==> tikz/20240229_AID_111_VC_PVERL_Ego_CAR_vs_Car.xlsx.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2},
width=7cm,
height=5cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.6)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prob. sev. injury/fatal},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0
2 0
3 0
5 0
6 0
7 0
8 0
9 0
10 1
10 0
10 0
11 0
12 0
13 0
14 0
15 1
15 0
15 0
16 0
17 0
18 1
18 0
18 0
19 0
20 1
20 0
20 0
21 0
22 0
23 0
24 0
25 0
26 1
26 0
26 0
27 1
27 0
27 0
28 1
28 0
28 0
29 1
29 0
29 0
30 1
30 0
30 0
31 1
31 0
31 0
32 1
32 0
32 0
33 0
34 1
34 0
34 0
35 1
35 0
36 1
36 0
36 0
37 1
37 0
37 0
38 0
39 1
39 1
39 0
39 0
39 0
40 1
40 0
40 0
41 1
41 1
41 0
41 0
41 0
42 1
42 0
42 0
43 1
43 0
43 0
44 1
44 0
44 0
45 1
45 0
45 0
46 0
47 1
47 0
47 0
48 0
49 0
50 1
50 1
50 0
50 0
50 0
51 1
51 0
51 0
52 1
52 0
52 0
53 0
54 1
54 0
54 0
55 1
55 1
55 0
55 0
56 1
56 0
57 1
57 0
58 1
59 1
59 0
59 0
60 1
60 0
61 1
61 0
62 0
63 1
63 0
64 0
65 1
65 0
65 0
66 0
68 1
68 0
70 1
70 0
70 0
71 0
74 0
75 1
76 1
78 1
79 1
80 0
81 1
81 0
82 0
85 1
86 0
90 0
108 1
110 0
120 0
};
\addlegendentry{Data}
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.5]
(axis cs:0,0.0171504461075675)
--(axis cs:0,0.0218763720855161)
--(axis cs:0.501672240802676,0.0223748955874028)
--(axis cs:1.00334448160535,0.0228845169241386)
--(axis cs:1.50501672240803,0.0234054710509528)
--(axis cs:2.0066889632107,0.0239379973402871)
--(axis cs:2.50836120401338,0.0244823396388013)
--(axis cs:3.01003344481605,0.0250387463238089)
--(axis cs:3.51170568561873,0.0256074703590578)
--(axis cs:4.0133779264214,0.0261887693497664)
--(axis cs:4.51505016722408,0.0267829055968223)
--(axis cs:5.01672240802676,0.0273901461500441)
--(axis cs:5.51839464882943,0.0280107628604043)
--(axis cs:6.02006688963211,0.0286450324311055)
--(axis cs:6.52173913043478,0.0292932364673968)
--(axis cs:7.02341137123746,0.029955661525014)
--(axis cs:7.52508361204013,0.0306325991571185)
--(axis cs:8.02675585284281,0.0313243459596095)
--(axis cs:8.52842809364548,0.0320312036146734)
--(axis cs:9.03010033444816,0.0327534789324328)
--(axis cs:9.53177257525084,0.0334914838905489)
--(axis cs:10.0334448160535,0.0342455356716276)
--(axis cs:10.5351170568562,0.0350159566982711)
--(axis cs:11.0367892976589,0.0358030746656137)
--(axis cs:11.5384615384615,0.0366072225711707)
--(axis cs:12.0401337792642,0.0374287387418268)
--(axis cs:12.5418060200669,0.0382679668577808)
--(axis cs:13.0434782608696,0.0391252559732583)
--(axis cs:13.5451505016722,0.0400009605337985)
--(axis cs:14.0468227424749,0.0408954403899115)
--(axis cs:14.5484949832776,0.0418090608068995)
--(axis cs:15.0501672240803,0.0427421924706249)
--(axis cs:15.5518394648829,0.0436952114890051)
--(axis cs:16.0535117056856,0.0446684993890029)
--(axis cs:16.5551839464883,0.0456624431088787)
--(axis cs:17.056856187291,0.0466774349854599)
--(axis cs:17.5585284280936,0.0477138727361796)
--(axis cs:18.0602006688963,0.0487721594356268)
--(axis cs:18.561872909699,0.0498527034863457)
--(axis cs:19.0635451505017,0.0509559185836143)
--(axis cs:19.5652173913043,0.0520822236739254)
--(axis cs:20.066889632107,0.0532320429068876)
--(axis cs:20.5685618729097,0.0544058055802572)
--(axis cs:21.0702341137124,0.0556039460778056)
--(axis cs:21.5719063545151,0.0568269037997212)
--(axis cs:22.0735785953177,0.0580751230852395)
--(axis cs:22.5752508361204,0.059349053127189)
--(axis cs:23.0769230769231,0.0606491478781362)
--(axis cs:23.5785953177258,0.0619758659478081)
--(axis cs:24.0802675585284,0.0633296704914664)
--(axis cs:24.5819397993311,0.0647110290889035)
--(axis cs:25.0836120401338,0.0661204136137278)
--(axis cs:25.5852842809365,0.0675583000926028)
--(axis cs:26.0869565217391,0.069025168554101)
--(axis cs:26.5886287625418,0.0705215028668349)
--(axis cs:27.0903010033445,0.0720477905665238)
--(axis cs:27.5919732441472,0.073604522671656)
--(axis cs:28.0936454849498,0.0751921934874074)
--(axis cs:28.5953177257525,0.0768113003974781)
--(axis cs:29.0969899665552,0.078462343643511)
--(axis cs:29.5986622073579,0.0801458260917609)
--(axis cs:30.1003344481605,0.0818622529866855)
--(axis cs:30.6020066889632,0.0836121316911376)
--(axis cs:31.1036789297659,0.0853959714128412)
--(axis cs:31.6053511705686,0.0872142829168458)
--(axis cs:32.1070234113712,0.0890675782236601)
--(axis cs:32.6086956521739,0.0909563702927775)
--(axis cs:33.1103678929766,0.0928811726913189)
--(axis cs:33.6120401337793,0.0948424992475298)
--(axis cs:34.1137123745819,0.0968408636888869)
--(axis cs:34.6153846153846,0.0988767792645828)
--(axis cs:35.1170568561873,0.100950758352179)
--(axis cs:35.61872909699,0.103063312048235)
--(axis cs:36.1204013377926,0.105214949742748)
--(axis cs:36.6220735785953,0.107406178677251)
--(axis cs:37.123745819398,0.10963750348646)
--(axis cs:37.6254180602007,0.111909425723377)
--(axis cs:38.1270903010033,0.114222443367775)
--(axis cs:38.628762541806,0.116577050318062)
--(axis cs:39.1304347826087,0.118973735866505)
--(axis cs:39.6321070234114,0.121412984157864)
--(axis cs:40.133779264214,0.123895273631528)
--(axis cs:40.6354515050167,0.126421076447251)
--(axis cs:41.1371237458194,0.128990857894674)
--(axis cs:41.6387959866221,0.131605075786829)
--(axis cs:42.1404682274247,0.134264179837887)
--(axis cs:42.6421404682274,0.13696861102545)
--(axis cs:43.1438127090301,0.139718800937757)
--(axis cs:43.6454849498328,0.142515171106198)
--(axis cs:44.1471571906355,0.145358132323621)
--(axis cs:44.6488294314381,0.148248083948944)
--(axis cs:45.1505016722408,0.151185413198662)
--(axis cs:45.6521739130435,0.154170494425898)
--(axis cs:46.1538461538462,0.1572036883877)
--(axis cs:46.6555183946488,0.160285341501366)
--(axis cs:47.1571906354515,0.163415785090631)
--(axis cs:47.6588628762542,0.166595334622634)
--(axis cs:48.1605351170569,0.16982428893662)
--(axis cs:48.6622073578595,0.173102929465452)
--(axis cs:49.1638795986622,0.176431519451023)
--(axis cs:49.6655518394649,0.179810303154768)
--(axis cs:50.1672240802676,0.183239505064529)
--(axis cs:50.6688963210702,0.186719329099096)
--(axis cs:51.1705685618729,0.190249957811825)
--(axis cs:51.6722408026756,0.193831551594805)
--(axis cs:52.1739130434783,0.197464247885092)
--(axis cs:52.6755852842809,0.201148160374628)
--(axis cs:53.1772575250836,0.204883378225503)
--(axis cs:53.6789297658863,0.208669965292287)
--(axis cs:54.180602006689,0.212507959353239)
--(axis cs:54.6822742474916,0.216397371352211)
--(axis cs:55.1839464882943,0.220338184653177)
--(axis cs:55.685618729097,0.224330354309328)
--(axis cs:56.1872909698997,0.228373806348729)
--(axis cs:56.6889632107023,0.232468437078585)
--(axis cs:57.190635451505,0.236614112410191)
--(axis cs:57.6923076923077,0.240810667206676)
--(axis cs:58.1939799331104,0.245057904655679)
--(axis cs:58.695652173913,0.249355595669105)
--(axis cs:59.1973244147157,0.253703478312132)
--(axis cs:59.6989966555184,0.25810125726365)
--(axis cs:60.2006688963211,0.262548603310282)
--(axis cs:60.7023411371237,0.267045152876171)
--(axis cs:61.2040133779264,0.271590507590668)
--(axis cs:61.7056856187291,0.276184233896036)
--(axis cs:62.2073578595318,0.280825862697251)
--(axis cs:62.7090301003344,0.285514889055952)
--(axis cs:63.2107023411371,0.290250771930517)
--(axis cs:63.7123745819398,0.295032933964179)
--(axis cs:64.2140468227425,0.299860761323063)
--(axis cs:64.7157190635452,0.304733603585876)
--(axis cs:65.2173913043478,0.309650773686973)
--(axis cs:65.7190635451505,0.314611547914336)
--(axis cs:66.2207357859532,0.319615165963974)
--(axis cs:66.7224080267559,0.324660831052063)
--(axis cs:67.2240802675585,0.329747710086076)
--(axis cs:67.7257525083612,0.334874933895969)
--(axis cs:68.2274247491639,0.340041597526372)
--(axis cs:68.7290969899665,0.345246760590573)
--(axis cs:69.2307692307692,0.350489447686914)
--(axis cs:69.7324414715719,0.355768648878065)
--(axis cs:70.2341137123746,0.361083320233453)
--(axis cs:70.7357859531773,0.366432384434944)
--(axis cs:71.2374581939799,0.371814731445705)
--(axis cs:71.7391304347826,0.377229219241953)
--(axis cs:72.2408026755853,0.382674674607142)
--(axis cs:72.742474916388,0.388149893987903)
--(axis cs:73.2441471571906,0.393653644410879)
--(axis cs:73.7458193979933,0.399184664459386)
--(axis cs:74.247491638796,0.404741665308633)
--(axis cs:74.7491638795987,0.410323331818037)
--(axis cs:75.2508361204013,0.415928323678957)
--(axis cs:75.752508361204,0.421555276616003)
--(axis cs:76.2541806020067,0.427202803639852)
--(axis cs:76.7558528428094,0.432869496349345)
--(axis cs:77.257525083612,0.438553926280439)
--(axis cs:77.7591973244147,0.444254646299428)
--(axis cs:78.2608695652174,0.449970192037672)
--(axis cs:78.7625418060201,0.455699083364913)
--(axis cs:79.2642140468227,0.461439825898131)
--(axis cs:79.7658862876254,0.467190912542722)
--(axis cs:80.2675585284281,0.47295082506269)
--(axis cs:80.7692307692308,0.478718035676398)
--(axis cs:81.2709030100335,0.484491008674356)
--(axis cs:81.7725752508361,0.490268202055406)
--(axis cs:82.2742474916388,0.496048069177605)
--(axis cs:82.7759197324415,0.501829060420059)
--(axis cs:83.2775919732441,0.507609624851885)
--(axis cs:83.7792642140468,0.51338821190448)
--(axis cs:84.2809364548495,0.519163273043245)
--(axis cs:84.7826086956522,0.524933263434922)
--(axis cs:85.2842809364548,0.530696643606693)
--(axis cs:85.7859531772575,0.536451881093275)
--(axis cs:86.2876254180602,0.542197452068219)
--(axis cs:86.7892976588629,0.547931842955748)
--(axis cs:87.2909698996656,0.553653552019505)
--(axis cs:87.7926421404682,0.559361090924682)
--(axis cs:88.2943143812709,0.565052986270104)
--(axis cs:88.7959866220736,0.570727781086967)
--(axis cs:89.2976588628762,0.576384036301026)
--(axis cs:89.7993311036789,0.582020332155215)
--(axis cs:90.3010033444816,0.587635269589785)
--(axis cs:90.8026755852843,0.593227471577224)
--(axis cs:91.304347826087,0.598795584409412)
--(axis cs:91.8060200668896,0.604338278934591)
--(axis cs:92.3076923076923,0.609854251741957)
--(axis cs:92.809364548495,0.615342226291859)
--(axis cs:93.3110367892977,0.620800953989755)
--(axis cs:93.8127090301003,0.626229215202318)
--(axis cs:94.314381270903,0.631625820214252)
--(axis cs:94.8160535117057,0.636989610124589)
--(axis cs:95.3177257525084,0.642319457681438)
--(axis cs:95.819397993311,0.647614268054378)
--(axis cs:96.3210702341137,0.652872979543854)
--(axis cs:96.8227424749164,0.658094564227168)
--(axis cs:97.3244147157191,0.663278028540824)
--(axis cs:97.8260869565217,0.668422413799214)
--(axis cs:98.3277591973244,0.67352679664977)
--(axis cs:98.8294314381271,0.678590289464943)
--(axis cs:99.3311036789298,0.683612040671504)
--(axis cs:99.8327759197324,0.688591235017848)
--(axis cs:100.334448160535,0.693527093780163)
--(axis cs:100.836120401338,0.698418874908422)
--(axis cs:101.33779264214,0.703265873113385)
--(axis cs:101.839464882943,0.70806741989585)
--(axis cs:102.341137123746,0.712822883519589)
--(axis cs:102.842809364549,0.717531668929472)
--(axis cs:103.344481605351,0.722193217616436)
--(axis cs:103.846153846154,0.726807007431008)
--(axis cs:104.347826086957,0.731372552347227)
--(axis cs:104.849498327759,0.735889402178853)
--(axis cs:105.351170568562,0.740357142249848)
--(axis cs:105.852842809365,0.744775393021155)
--(axis cs:106.354515050167,0.749143809675863)
--(axis cs:106.85618729097,0.753462081664886)
--(axis cs:107.357859531773,0.757729932215313)
--(axis cs:107.859531772575,0.761947117803619)
--(axis cs:108.361204013378,0.766113427595918)
--(axis cs:108.862876254181,0.770228682857488)
--(axis cs:109.364548494983,0.77429273633375)
--(axis cs:109.866220735786,0.778305471604909)
--(axis cs:110.367892976589,0.782266802416436)
--(axis cs:110.869565217391,0.78617667198754)
--(axis cs:111.371237458194,0.790035052299776)
--(axis cs:111.872909698997,0.793841943367859)
--(axis cs:112.374581939799,0.797597372494767)
--(axis cs:112.876254180602,0.801301393513122)
--(axis cs:113.377926421405,0.804954086014813)
--(axis cs:113.879598662207,0.80855555457078)
--(axis cs:114.38127090301,0.812105927942794)
--(axis cs:114.882943143813,0.815605358289027)
--(axis cs:115.384615384615,0.819054020365147)
--(axis cs:115.886287625418,0.822452110722586)
--(axis cs:116.387959866221,0.825799846905581)
--(axis cs:116.889632107023,0.829097466648514)
--(axis cs:117.391304347826,0.832345227074998)
--(axis cs:117.892976588629,0.835543403900096)
--(axis cs:118.394648829431,0.838692290636984)
--(axis cs:118.896321070234,0.841792197809295)
--(axis cs:119.397993311037,0.844843452170302)
--(axis cs:119.899665551839,0.847846395930053)
--(axis cs:120.401337792642,0.85080138599146)
--(axis cs:120.903010033445,0.853708793196308)
--(axis cs:121.404682274247,0.85656900158206)
--(axis cs:121.90635451505,0.859382407650276)
--(axis cs:122.408026755853,0.862149419647394)
--(axis cs:122.909698996656,0.864870456858546)
--(axis cs:123.411371237458,0.867545948915046)
--(axis cs:123.913043478261,0.870176335116083)
--(axis cs:124.414715719064,0.872762063765137)
--(axis cs:124.916387959866,0.875303591521542)
--(axis cs:125.418060200669,0.877801382767589)
--(axis cs:125.919732441472,0.880255908991484)
--(axis cs:126.421404682274,0.882667648186461)
--(axis cs:126.923076923077,0.885037084266251)
--(axis cs:127.42474916388,0.887364706497116)
--(axis cs:127.926421404682,0.889651008946555)
--(axis cs:128.428093645485,0.89189648994881)
--(axis cs:128.929765886288,0.894101651587192)
--(axis cs:129.43143812709,0.89626699919327)
--(axis cs:129.933110367893,0.898393040862886)
--(axis cs:130.434782608696,0.900480286988952)
--(axis cs:130.936454849498,0.902529249810945)
--(axis cs:131.438127090301,0.904540442980976)
--(axis cs:131.939799331104,0.90651438114631)
--(axis cs:132.441471571906,0.90845157954815)
--(axis cs:132.943143812709,0.910352553636518)
--(axis cs:133.444816053512,0.912217818701006)
--(axis cs:133.946488294314,0.914047889517174)
--(axis cs:134.448160535117,0.915843280008353)
--(axis cs:134.94983277592,0.917604502922579)
--(axis cs:135.451505016722,0.919332069524388)
--(axis cs:135.953177257525,0.921026489301186)
--(axis cs:136.454849498328,0.922688269683879)
--(axis cs:136.95652173913,0.924317915781467)
--(axis cs:137.458193979933,0.925915930129274)
--(axis cs:137.959866220736,0.927482812450493)
--(axis cs:138.461538461538,0.929019059430701)
--(axis cs:138.963210702341,0.930525164505032)
--(axis cs:139.464882943144,0.932001617657633)
--(axis cs:139.966555183946,0.933448905233095)
--(axis cs:140.468227424749,0.934867509759483)
--(axis cs:140.969899665552,0.936257909782642)
--(axis cs:141.471571906355,0.937620579711419)
--(axis cs:141.973244147157,0.938955989673459)
--(axis cs:142.47491638796,0.940264605381233)
--(axis cs:142.976588628763,0.941546888007962)
--(axis cs:143.478260869565,0.942803294073081)
--(axis cs:143.979933110368,0.944034275336926)
--(axis cs:144.481605351171,0.945240278704301)
--(axis cs:144.983277591973,0.946421746136598)
--(axis cs:145.484949832776,0.94757911457216)
--(axis cs:145.986622073579,0.948712815854547)
--(axis cs:146.488294314381,0.949823276668412)
--(axis cs:146.989966555184,0.95091091848267)
--(axis cs:147.491638795987,0.951976157500668)
--(axis cs:147.993311036789,0.953019404617047)
--(axis cs:148.494983277592,0.954041065381026)
--(axis cs:148.996655518395,0.95504153996581)
--(axis cs:149.498327759197,0.956021223143863)
--(axis cs:150,0.95698050426776)
--(axis cs:150,0.945500458221714)
--(axis cs:150,0.945500458221714)
--(axis cs:149.498327759197,0.944300461285319)
--(axis cs:148.996655518395,0.943075615816825)
--(axis cs:148.494983277592,0.941825477186691)
--(axis cs:147.993311036789,0.940549595920284)
--(axis cs:147.491638795987,0.939247517792377)
--(axis cs:146.989966555184,0.937918783930394)
--(axis cs:146.488294314381,0.936562930926723)
--(axis cs:145.986622073579,0.935179490960433)
--(axis cs:145.484949832776,0.933767991928718)
--(axis cs:144.983277591973,0.932327957588421)
--(axis cs:144.481605351171,0.930858907707951)
--(axis cs:143.979933110368,0.929360358229955)
--(axis cs:143.478260869565,0.927831821445076)
--(axis cs:142.976588628763,0.926272806177131)
--(axis cs:142.47491638796,0.924682817980064)
--(axis cs:141.973244147157,0.923061359346991)
--(axis cs:141.471571906355,0.921407929931695)
--(axis cs:140.969899665552,0.919722026782883)
--(axis cs:140.468227424749,0.918003144591548)
--(axis cs:139.966555183946,0.91625077595174)
--(axis cs:139.464882943144,0.914464411635083)
--(axis cs:138.963210702341,0.912643540879322)
--(axis cs:138.461538461538,0.910787651691212)
--(axis cs:137.959866220736,0.908896231164031)
--(axis cs:137.458193979933,0.906968765809988)
--(axis cs:136.95652173913,0.905004741907796)
--(axis cs:136.454849498328,0.903003645865639)
--(axis cs:135.953177257525,0.900964964599779)
--(axis cs:135.451505016722,0.898888185929)
--(axis cs:134.94983277592,0.896772798985083)
--(axis cs:134.448160535117,0.894618294639479)
--(axis cs:133.946488294314,0.892424165946323)
--(axis cs:133.444816053512,0.890189908601903)
--(axis cs:132.943143812709,0.887915021420671)
--(axis cs:132.441471571906,0.885599006827868)
--(axis cs:131.939799331104,0.883241371368765)
--(axis cs:131.438127090301,0.880841626234539)
--(axis cs:130.936454849498,0.878399287804713)
--(axis cs:130.434782608696,0.875913878206101)
--(axis cs:129.933110367893,0.873384925888119)
--(axis cs:129.43143812709,0.87081196621429)
--(axis cs:128.929765886288,0.868194542069753)
--(axis cs:128.428093645485,0.865532204484488)
--(axis cs:127.926421404682,0.862824513271972)
--(axis cs:127.42474916388,0.860071037682882)
--(axis cs:126.923076923077,0.85727135707345)
--(axis cs:126.421404682274,0.854425061587986)
--(axis cs:125.919732441472,0.851531752855041)
--(axis cs:125.418060200669,0.848591044696623)
--(axis cs:124.916387959866,0.84560256384982)
--(axis cs:124.414715719064,0.842565950700104)
--(axis cs:123.913043478261,0.83948086002555)
--(axis cs:123.411371237458,0.836346961751115)
--(axis cs:122.909698996656,0.833163941712067)
--(axis cs:122.408026755853,0.829931502425595)
--(axis cs:121.90635451505,0.826649363869523)
--(axis cs:121.404682274247,0.823317264267037)
--(axis cs:120.903010033445,0.819934960876217)
--(axis cs:120.401337792642,0.81650223078311)
--(axis cs:119.899665551839,0.813018871697032)
--(axis cs:119.397993311037,0.809484702746673)
--(axis cs:118.896321070234,0.805899565275554)
--(axis cs:118.394648829431,0.802263323635282)
--(axis cs:117.892976588629,0.798575865975012)
--(axis cs:117.391304347826,0.794837105025431)
--(axis cs:116.889632107023,0.791046978875545)
--(axis cs:116.387959866221,0.787205451740457)
--(axis cs:115.886287625418,0.783312514718309)
--(axis cs:115.384615384615,0.779368186534461)
--(axis cs:114.882943143813,0.775372514270962)
--(axis cs:114.38127090301,0.771325574079312)
--(axis cs:113.879598662207,0.767227471874467)
--(axis cs:113.377926421405,0.763078344008016)
--(axis cs:112.876254180602,0.758878357918406)
--(axis cs:112.374581939799,0.754627712756096)
--(axis cs:111.872909698997,0.750326639981466)
--(axis cs:111.371237458194,0.745975403933333)
--(axis cs:110.869565217391,0.741574302365892)
--(axis cs:110.367892976589,0.737123666951909)
--(axis cs:109.866220735786,0.732623863750018)
--(axis cs:109.364548494983,0.728075293633969)
--(axis cs:108.862876254181,0.723478392681716)
--(axis cs:108.361204013378,0.718833632522277)
--(axis cs:107.859531772575,0.714141520638311)
--(axis cs:107.357859531773,0.709402600622448)
--(axis cs:106.85618729097,0.704617452385445)
--(axis cs:106.354515050167,0.699786692314331)
--(axis cs:105.852842809365,0.694910973378763)
--(axis cs:105.351170568562,0.68999098518394)
--(axis cs:104.849498327759,0.685027453968485)
--(axis cs:104.347826086957,0.680021142545848)
--(axis cs:103.846153846154,0.674972850187882)
--(axis cs:103.344481605351,0.669883412449381)
--(axis cs:102.842809364549,0.664753700932507)
--(axis cs:102.341137123746,0.659584622990176)
--(axis cs:101.839464882943,0.654377121367623)
--(axis cs:101.33779264214,0.649132173781548)
--(axis cs:100.836120401338,0.643850792436378)
--(axis cs:100.334448160535,0.638534023477392)
--(axis cs:99.8327759197324,0.633182946380617)
--(axis cs:99.3311036789298,0.627798673279587)
--(axis cs:98.8294314381271,0.622382348229268)
--(axis cs:98.3277591973244,0.616935146407615)
--(axis cs:97.8260869565217,0.611458273255466)
--(axis cs:97.3244147157191,0.605952963555626)
--(axis cs:96.8227424749164,0.600420480452248)
--(axis cs:96.3210702341137,0.594862114411775)
--(axis cs:95.819397993311,0.589279182126936)
--(axis cs:95.3177257525084,0.58367302536546)
--(axis cs:94.8160535117057,0.578045009765406)
--(axis cs:94.314381270903,0.572396523579139)
--(axis cs:93.8127090301003,0.566728976368243)
--(axis cs:93.3110367892977,0.561043797651762)
--(axis cs:92.809364548495,0.555342435510396)
--(axis cs:92.3076923076923,0.549626355149422)
--(axis cs:91.8060200668896,0.543897037423248)
--(axis cs:91.304347826087,0.538155977324677)
--(axis cs:90.8026755852843,0.532404682442111)
--(axis cs:90.3010033444816,0.526644671387981)
--(axis cs:89.7993311036789,0.520877472201899)
--(axis cs:89.2976588628762,0.515104620732035)
--(axis cs:88.7959866220736,0.509327658998373)
--(axis cs:88.2943143812709,0.503548133541542)
--(axis cs:87.7926421404682,0.497767593760985)
--(axis cs:87.2909698996656,0.49198759024627)
--(axis cs:86.7892976588629,0.486209673105369)
--(axis cs:86.2876254180602,0.480435390293774)
--(axis cs:85.7859531772575,0.474666285948265)
--(axis cs:85.2842809364548,0.468903898729184)
--(axis cs:84.7826086956522,0.463149760174989)
--(axis cs:84.2809364548495,0.457405393072857)
--(axis cs:83.7792642140468,0.451672309849001)
--(axis cs:83.2775919732441,0.44595201098233)
--(axis cs:82.7759197324415,0.440245983444959)
--(axis cs:82.2742474916388,0.434555699172985)
--(axis cs:81.7725752508361,0.428882613570844)
--(axis cs:81.2709030100335,0.423228164052404)
--(axis cs:80.7692307692308,0.417593768621827)
--(axis cs:80.2675585284281,0.411980824497101)
--(axis cs:79.7658862876254,0.406390706778942)
--(axis cs:79.2642140468227,0.400824767167628)
--(axis cs:78.7625418060201,0.395284332730154)
--(axis cs:78.2608695652174,0.389770704719882)
--(axis cs:77.7591973244147,0.38428515745071)
--(axis cs:77.257525083612,0.378828937227565)
--(axis cs:76.7558528428094,0.373403261334835)
--(axis cs:76.2541806020067,0.368009317084153)
--(axis cs:75.752508361204,0.36264826092275)
--(axis cs:75.2508361204013,0.357321217603394)
--(axis cs:74.7491638795987,0.352029279416703)
--(axis cs:74.247491638796,0.34677350548646)
--(axis cs:73.7458193979933,0.341554921128332)
--(axis cs:73.2441471571906,0.336374517272199)
--(axis cs:72.742474916388,0.331233249948124)
--(axis cs:72.2408026755853,0.326132039835794)
--(axis cs:71.7391304347826,0.321071771877081)
--(axis cs:71.2374581939799,0.316053294951204)
--(axis cs:70.7357859531773,0.311077421611807)
--(axis cs:70.2341137123746,0.30614492788508)
--(axis cs:69.7324414715719,0.301256553127941)
--(axis cs:69.2307692307692,0.296412999945109)
--(axis cs:68.7290969899665,0.291614934163796)
--(axis cs:68.2274247491639,0.286862984864588)
--(axis cs:67.7257525083612,0.282157744466994)
--(axis cs:67.2240802675585,0.277499768868022)
--(axis cs:66.7224080267559,0.272889577632031)
--(axis cs:66.2207357859532,0.268327654230053)
--(axis cs:65.7190635451505,0.263814446326643)
--(axis cs:65.2173913043478,0.259350366112327)
--(axis cs:64.7157190635452,0.254935790679559)
--(axis cs:64.2140468227425,0.250571062440146)
--(axis cs:63.7123745819398,0.246256489581979)
--(axis cs:63.2107023411371,0.241992346562937)
--(axis cs:62.7090301003344,0.23777887463975)
--(axis cs:62.2073578595318,0.233616282429661)
--(axis cs:61.7056856187291,0.229504746502645)
--(axis cs:61.2040133779264,0.225444412002014)
--(axis cs:60.7023411371237,0.221435393291191)
--(axis cs:60.2006688963211,0.217477774624489)
--(axis cs:59.6989966555184,0.213571610839742)
--(axis cs:59.1973244147157,0.209716928070644)
--(axis cs:58.695652173913,0.205913724476733)
--(axis cs:58.1939799331104,0.202161970988944)
--(axis cs:57.6923076923077,0.198461612068743)
--(axis cs:57.190635451505,0.194812566478873)
--(axis cs:56.6889632107023,0.19121472806382)
--(axis cs:56.1872909698997,0.187667966538156)
--(axis cs:55.685618729097,0.184172128280957)
--(axis cs:55.1839464882943,0.180727037134599)
--(axis cs:54.6822742474916,0.177332495206255)
--(axis cs:54.180602006689,0.17398828367053)
--(axis cs:53.6789297658863,0.170694163571683)
--(axis cs:53.1772575250836,0.167449876624021)
--(axis cs:52.6755852842809,0.164255146009064)
--(axis cs:52.1739130434783,0.161109677168194)
--(axis cs:51.6722408026756,0.15801315858954)
--(axis cs:51.1705685618729,0.154965262587947)
--(axis cs:50.6688963210702,0.151965646076947)
--(axis cs:50.1672240802676,0.149013951331696)
--(axis cs:49.6655518394649,0.146109806741945)
--(axis cs:49.1638795986622,0.14325282755417)
--(axis cs:48.6622073578595,0.140442616602031)
--(axis cs:48.1605351170569,0.137678765024445)
--(axis cs:47.6588628762542,0.134960852970571)
--(axis cs:47.1571906354515,0.13228845029111)
--(axis cs:46.6555183946488,0.12966111721536)
--(axis cs:46.1538461538462,0.127078405013535)
--(axis cs:45.6521739130435,0.124539856643914)
--(axis cs:45.1505016722408,0.122045007384436)
--(axis cs:44.6488294314381,0.119593385448433)
--(axis cs:44.1471571906355,0.117184512584196)
--(axis cs:43.6454849498328,0.114817904658185)
--(axis cs:43.1438127090301,0.112493072221673)
--(axis cs:42.6421404682274,0.110209521060713)
--(axis cs:42.1404682274247,0.107966752729324)
--(axis cs:41.6387959866221,0.105764265065846)
--(axis cs:41.1371237458194,0.103601552692461)
--(axis cs:40.6354515050167,0.101478107497885)
--(axis cs:40.133779264214,0.0993934191032949)
--(axis cs:39.6321070234114,0.0973469753115837)
--(axis cs:39.1304347826087,0.0953382625400428)
--(axis cs:38.628762541806,0.0933667662366272)
--(axis cs:38.1270903010033,0.0914319712799646)
--(axis cs:37.6254180602007,0.0895333623633004)
--(axis cs:37.123745819398,0.0876704243625881)
--(axis cs:36.6220735785953,0.0858426426889579)
--(axis cs:36.1204013377926,0.0840495036258096)
--(axis cs:35.61872909699,0.0822904946507939)
--(axis cs:35.1170568561873,0.0805651047429612)
--(axis cs:34.6153846153846,0.0788728246753663)
--(axis cs:34.1137123745819,0.0772131472934325)
--(axis cs:33.6120401337793,0.0755855677793851)
--(axis cs:33.1103678929766,0.0739895839030748)
--(axis cs:32.6086956521739,0.072424696259517)
--(axis cs:32.1070234113712,0.0708904084934801)
--(axis cs:31.6053511705686,0.0693862275114589)
--(axis cs:31.1036789297659,0.0679116636813762)
--(axis cs:30.6020066889632,0.0664662310203526)
--(axis cs:30.1003344481605,0.0650494473708938)
--(axis cs:29.5986622073579,0.0636608345658367)
--(axis cs:29.0969899665552,0.0622999185824047)
--(axis cs:28.5953177257525,0.0609662296857132)
--(axis cs:28.0936454849498,0.0596593025620714)
--(axis cs:27.5919732441472,0.0583786764424209)
--(axis cs:27.0903010033445,0.0571238952162494)
--(axis cs:26.5886287625418,0.0558945075363142)
--(axis cs:26.0869565217391,0.0546900669145089)
--(axis cs:25.5852842809365,0.0535101318091969)
--(axis cs:25.0836120401338,0.0523542657043382)
--(axis cs:24.5819397993311,0.0512220371807222)
--(axis cs:24.0802675585284,0.050113019979622)
--(axis cs:23.5785953177258,0.049026793059175)
--(axis cs:23.0769230769231,0.047962940643788)
--(axis cs:22.5752508361204,0.0469210522668646)
--(axis cs:22.0735785953177,0.0459007228071384)
--(axis cs:21.5719063545151,0.0449015525188957)
--(axis cs:21.0702341137124,0.0439231470563607)
--(axis cs:20.5685618729097,0.0429651174925109)
--(axis cs:20.066889632107,0.0420270803325827)
--(axis cs:19.5652173913043,0.0411086575225224)
--(axis cs:19.0635451505017,0.040209476452627)
--(axis cs:18.561872909699,0.0393291699566162)
--(axis cs:18.0602006688963,0.0384673763063667)
--(axis cs:17.5585284280936,0.0376237392025362)
--(axis cs:17.056856187291,0.0367979077612935)
--(axis cs:16.5551839464883,0.0359895364973678)
--(axis cs:16.0535117056856,0.0351982853036217)
--(axis cs:15.5518394648829,0.0344238194273458)
--(axis cs:15.0501672240803,0.0336658094434658)
--(axis cs:14.5484949832776,0.032923931224847)
--(axis cs:14.0468227424749,0.0321978659098748)
--(axis cs:13.5451505016722,0.0314872998674817)
--(axis cs:13.0434782608696,0.0307919246597862)
--(axis cs:12.5418060200669,0.0301114370025049)
--(axis cs:12.0401337792642,0.0294455387232865)
--(axis cs:11.5384615384615,0.0287939367181193)
--(axis cs:11.0367892976589,0.0281563429059503)
--(axis cs:10.5351170568562,0.0275324741816525)
--(axis cs:10.0334448160535,0.0269220523674701)
--(axis cs:9.53177257525084,0.0263248041630669)
--(axis cs:9.03010033444816,0.0257404610942954)
--(axis cs:8.52842809364548,0.0251687594608025)
--(axis cs:8.02675585284281,0.0246094402825797)
--(axis cs:7.52508361204013,0.0240622492455626)
--(axis cs:7.02341137123746,0.0235269366463783)
--(axis cs:6.52173913043478,0.0230032573363375)
--(axis cs:6.02006688963211,0.0224909706647593)
--(axis cs:5.51839464882943,0.0219898404217166)
--(axis cs:5.01672240802676,0.0214996347802839)
--(axis cs:4.51505016722408,0.0210201262383642)
--(axis cs:4.0133779264214,0.0205510915601715)
--(axis cs:3.51170568561873,0.020092311717436)
--(axis cs:3.01003344481605,0.0196435718304021)
--(axis cs:2.50836120401338,0.0192046611086796)
--(axis cs:2.0066889632107,0.0187753727920092)
--(axis cs:1.50501672240803,0.0183555040909995)
--(axis cs:1.00334448160535,0.0179448561278866)
--(axis cs:0.501672240802676,0.0175432338773697)
--(axis cs:0,0.0171504461075675)
--cycle;

\addplot [semithick, darkorange25512714]
table {%
0 0.0195133686065674
4.51504993438721 0.0239014625549316
8.52842807769775 0.0285999774932861
12.0401334762573 0.0334371328353882
15.5518398284912 0.0390595197677612
18.5618724822998 0.044590950012207
21.571907043457 0.0508642196655273
24.5819396972656 0.0579665899276733
27.0903015136719 0.06458580493927
29.5986614227295 0.0719033479690552
32.1070251464844 0.0799789428710938
34.6153831481934 0.0888748168945312
37.1237449645996 0.0986539125442505
39.1304359436035 0.107156038284302
41.1371231079102 0.116296172142029
43.1438140869141 0.126105904579163
45.1505012512207 0.13661527633667
47.1571922302246 0.147852182388306
49.1638793945312 0.159842133522034
51.1705703735352 0.172607660293579
53.1772575378418 0.186166644096375
55.1839447021484 0.200532674789429
57.1906356811523 0.215713381767273
59.197322845459 0.231710195541382
61.2040138244629 0.248517513275146
63.2107009887695 0.266121625900269
65.2173919677734 0.284500598907471
67.2240829467773 0.303623676300049
69.2307662963867 0.323451280593872
71.2374572753906 0.343934059143066
73.7458190917969 0.370369791984558
76.2541809082031 0.397606134414673
79.2642135620117 0.431132316589355
83.2775955200195 0.476780891418457
91.3043441772461 0.568475723266602
94.3143844604492 0.602011203765869
96.8227462768555 0.629257440567017
99.3311004638672 0.655705332756042
101.337791442871 0.676198959350586
103.344482421875 0.696038246154785
105.351173400879 0.715174078941345
107.357856750488 0.733566284179688
109.364547729492 0.751183986663818
111.371238708496 0.76800525188446
113.3779296875 0.784016132354736
115.384613037109 0.799211025238037
117.391304016113 0.813591241836548
119.397994995117 0.827164053916931
121.404685974121 0.839943170547485
123.41136932373 0.851946473121643
125.418060302734 0.863196134567261
127.424751281738 0.873717784881592
129.431442260742 0.883539438247681
131.438125610352 0.892691016197205
133.444808959961 0.901203870773315
135.953170776367 0.910995721817017
138.461532592773 0.91990327835083
140.468231201172 0.926435351371765
};
\addlegendentry{Logistic regression}
\path [draw=crimson2143940, semithick]
(axis cs:5.57142857142857,0)
--(axis cs:5.57142857142857,0);

\path [draw=crimson2143940, semithick]
(axis cs:14.6355140186916,0.0120034308987208)
--(axis cs:14.6355140186916,0.0440713354564194);

\path [draw=crimson2143940, semithick]
(axis cs:24.2677165354331,0.0347874889962865)
--(axis cs:24.2677165354331,0.0754487314761544);

\path [draw=crimson2143940, semithick]
(axis cs:33.9855072463768,0.0628831719853851)
--(axis cs:33.9855072463768,0.111029871492876);

\path [draw=crimson2143940, semithick]
(axis cs:43.9375,0.088646247931532)
--(axis cs:43.9375,0.145728752068468);

\path [draw=crimson2143940, semithick]
(axis cs:53,0.184826981322476)
--(axis cs:53,0.278587652823865);

\path [draw=crimson2143940, semithick]
(axis cs:62.8666666666667,0.245795711426852)
--(axis cs:62.8666666666667,0.420870955239815);

\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
5.57142877578735 0
14.6355142593384 0.028037428855896
24.2677173614502 0.0551180839538574
33.9855079650879 0.0869565010070801
43.9375 0.1171875
53 0.231707334518433
62.8666648864746 0.333333373069763
};
\addlegendentry{Bins with STD}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Impact v in kph},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{Nr. GIDAS crashes},
ymajorgrids,
ymin=0, ymax=30,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6,0) rectangle (axis cs:13.4,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.6,0) rectangle (axis cs:14.4,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.6,0) rectangle (axis cs:15.4,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.6,0) rectangle (axis cs:16.4,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.6,0) rectangle (axis cs:17.4,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.6,0) rectangle (axis cs:18.4,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.6,0) rectangle (axis cs:19.4,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.6,0) rectangle (axis cs:20.4,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.6,0) rectangle (axis cs:21.4,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.6,0) rectangle (axis cs:22.4,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.6,0) rectangle (axis cs:23.4,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.6,0) rectangle (axis cs:24.4,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.6,0) rectangle (axis cs:25.4,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.6,0) rectangle (axis cs:26.4,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.6,0) rectangle (axis cs:27.4,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.6,0) rectangle (axis cs:28.4,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.6,0) rectangle (axis cs:29.4,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.6,0) rectangle (axis cs:30.4,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.6,0) rectangle (axis cs:31.4,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.6,0) rectangle (axis cs:32.4,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.6,0) rectangle (axis cs:33.4,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.6,0) rectangle (axis cs:34.4,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.6,0) rectangle (axis cs:35.4,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.6,0) rectangle (axis cs:36.4,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.6,0) rectangle (axis cs:37.4,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.6,0) rectangle (axis cs:38.4,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.6,0) rectangle (axis cs:39.4,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.6,0) rectangle (axis cs:40.4,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.6,0) rectangle (axis cs:41.4,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.6,0) rectangle (axis cs:42.4,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.6,0) rectangle (axis cs:43.4,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.6,0) rectangle (axis cs:44.4,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.6,0) rectangle (axis cs:45.4,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.6,0) rectangle (axis cs:46.4,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.6,0) rectangle (axis cs:47.4,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.6,0) rectangle (axis cs:48.4,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.6,0) rectangle (axis cs:49.4,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.6,0) rectangle (axis cs:50.4,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.6,0) rectangle (axis cs:51.4,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:51.6,0) rectangle (axis cs:52.4,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:52.6,0) rectangle (axis cs:53.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.6,0) rectangle (axis cs:54.4,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:54.6,0) rectangle (axis cs:55.4,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:55.6,0) rectangle (axis cs:56.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.6,0) rectangle (axis cs:57.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:57.6,0) rectangle (axis cs:58.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:58.6,0) rectangle (axis cs:59.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.6,0) rectangle (axis cs:60.4,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:60.6,0) rectangle (axis cs:61.4,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:61.6,0) rectangle (axis cs:62.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.6,0) rectangle (axis cs:63.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:63.6,0) rectangle (axis cs:64.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:64.6,0) rectangle (axis cs:65.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.6,0) rectangle (axis cs:66.4,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:67.6,0) rectangle (axis cs:68.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:69.6,0) rectangle (axis cs:70.4,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:70.6,0) rectangle (axis cs:71.4,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:73.6,0) rectangle (axis cs:74.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.6,0) rectangle (axis cs:75.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:75.6,0) rectangle (axis cs:76.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:77.6,0) rectangle (axis cs:78.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:78.6,0) rectangle (axis cs:79.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:79.6,0) rectangle (axis cs:80.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.6,0) rectangle (axis cs:81.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:81.6,0) rectangle (axis cs:82.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:84.6,0) rectangle (axis cs:85.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:85.6,0) rectangle (axis cs:86.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:89.6,0) rectangle (axis cs:90.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:107.6,0) rectangle (axis cs:108.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:109.6,0) rectangle (axis cs:110.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:119.6,0) rectangle (axis cs:120.4,1);
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 2},
width=7cm,
height=5cm]
\nextgroupplot[group/empty plot]
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=60,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{crimson2143940}{Absolute diff. regression - bins},
ymin=0, ymax=0.1,
ytick pos=right,
ytick = {0.0, 0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels= {0.0, 0.02, 0.04, 0.06, 0.08, 0.1},
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, crimson2143940]
table {%
5.57142877578735 0.025059700012207
7.47974157333374 0.0213892459869385
9.38805484771729 0.0179115533828735
11.2963676452637 0.0146421194076538
13.2046813964844 0.011597752571106
14.1588373184204 0.0101653337478638
15.1129941940308 0.00893032550811768
17.0213069915771 0.006927490234375
17.9754638671875 0.00603020191192627
18.9296207427979 0.00520575046539307
19.8837776184082 0.00445687770843506
20.8379344940186 0.00378620624542236
21.7920894622803 0.0031965970993042
22.7462463378906 0.00269091129302979
23.700403213501 0.00227212905883789
24.6545600891113 0.00176334381103516
25.6087169647217 0.0010838508605957
26.562873840332 0.000500321388244629
27.5170307159424 1.59740447998047e-05
28.4711856842041 0.000365853309631348
29.4253425598145 0.000642061233520508
30.3794994354248 0.000809073448181152
31.3336563110352 0.00086367130279541
32.2878112792969 0.000802397727966309
33.2419700622559 0.000621795654296875
34.1961250305176 0.000268101692199707
35.1502838134766 0.000389218330383301
36.1044387817383 0.00117623805999756
37.05859375 0.00209665298461914
38.012752532959 0.00315380096435547
38.9669075012207 0.00435125827789307
39.9210662841797 0.00569236278533936
40.8752212524414 0.00718069076538086
41.8293800354004 0.00881946086883545
42.7835350036621 0.010611891746521
43.7376899719238 0.0125614404678345
44.6918487548828 0.00743007659912109
45.6460037231445 0.000543951988220215
46.6001625061035 0.00617623329162598
47.5543174743652 0.0127276182174683
48.5084762573242 0.0191075801849365
49.4626312255859 0.0253137350082397
50.4167861938477 0.0313438177108765
51.3709449768066 0.0371959209442139
52.3250999450684 0.0428681373596191
53.2792587280273 0.0477063655853271
54.2334136962891 0.0507849454879761
55.187572479248 0.0536798238754272
56.1417274475098 0.0563905239105225
57.0958824157715 0.058916449546814
58.0500411987305 0.0612578392028809
59.0041961669922 0.0634149312973022
59.9583549499512 0.0653884410858154
60.9125099182129 0.0671795606613159
61.8666648864746 0.0687899589538574
};
\end{groupplot}

\end{tikzpicture}


==> tikz/models_standalone.tex <==
\documentclass[crop,tikz, convert={outfile=\jobname.svg}]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option

\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{amsmath}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows, positioning,backgrounds,fit}
\usetikzlibrary{external}
%\tikzexternalize[prefix=tikz/]
\usepgfplotslibrary{dateplot}
\usepackage{multirow}
\usepackage{lmodern}
\SetSymbolFont{letters}{bold}{OML}{cmbr}{bx}{it}
\renewcommand{\familydefault}{\sfdefault}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange25512714}{RGB}{246,180,142}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{30,96,164}
%\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{forestgreen4416044}{RGB}{243,118,81}
\definecolor{firebrick1702141}{RGB}{170,21,41}

\definecolor{burlywood246180142}{RGB}{246,180,142}
\definecolor{coral24311881}{RGB}{243,118,81}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Impact v in kph},
xmajorgrids,
xmin=-7.5, xmax=157.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prob. sev./fatal inj. [\%]},
ymajorgrids,
ymin=-0.01, ymax=1,
ytick style={color=black},
yticklabels={-20, 0, 20,   ..., 100},
width=8cm,
height=5cm,
font=\scriptsize
]
\path [draw=coral24311881, fill=coral24311881, opacity=0.3]
(axis cs:0,0.0874766755530909)
--(axis cs:0,0.088490986560363)
--(axis cs:0.501672240802676,0.0909471996529853)
--(axis cs:1.00334448160535,0.0934645989278471)
--(axis cs:1.50501672240803,0.0960443178933663)
--(axis cs:2.0066889632107,0.0986874891031215)
--(axis cs:2.50836120401338,0.101395242698352)
--(axis cs:3.01003344481605,0.104168704872841)
--(axis cs:3.51170568561873,0.107008996259168)
--(axis cs:4.0133779264214,0.109917230235525)
--(axis cs:4.51505016722408,0.112894511152521)
--(axis cs:5.01672240802676,0.115941932479635)
--(axis cs:5.51839464882943,0.119060574871255)
--(axis cs:6.02006688963211,0.12225150415254)
--(axis cs:6.52173913043478,0.125515769225629)
--(axis cs:7.02341137123746,0.128854399897098)
--(axis cs:7.52508361204013,0.132268404627897)
--(axis cs:8.02675585284281,0.135758768207389)
--(axis cs:8.52842809364548,0.139326449353538)
--(axis cs:9.03010033444816,0.142972378241697)
--(axis cs:9.53177257525084,0.146697453964919)
--(axis cs:10.0334448160535,0.150502541929175)
--(axis cs:10.5351170568562,0.154388471187351)
--(axis cs:11.0367892976589,0.15835603171643)
--(axis cs:11.5384615384615,0.162405971642743)
--(axis cs:12.0401337792642,0.166538994420781)
--(axis cs:12.5418060200669,0.170755755971531)
--(axis cs:13.0434782608696,0.175056861786932)
--(axis cs:13.5451505016722,0.179442864007583)
--(axis cs:14.0468227424749,0.183914258481378)
--(axis cs:14.5484949832776,0.18847148181138)
--(axis cs:15.0501672240803,0.193114908401734)
--(axis cs:15.5518394648829,0.19784484751104)
--(axis cs:16.0535117056856,0.202661540323099)
--(axis cs:16.5551839464883,0.207565157045501)
--(axis cs:17.056856187291,0.212555794047006)
--(axis cs:17.5585284280936,0.217633471045149)
--(axis cs:18.0602006688963,0.22279812835594)
--(axis cs:18.561872909699,0.228049624217905)
--(axis cs:19.0635451505017,0.233387732203108)
--(axis cs:19.5652173913043,0.238812138728042)
--(axis cs:20.066889632107,0.24432244067757)
--(axis cs:20.5685618729097,0.249918143155234)
--(axis cs:21.0702341137124,0.255598657373411)
--(axis cs:21.5719063545151,0.261363298696771)
--(axis cs:22.0735785953177,0.267211284852521)
--(axis cs:22.5752508361204,0.273141734320744)
--(axis cs:23.0769230769231,0.279153664917953)
--(axis cs:23.5785953177258,0.285245992586691)
--(axis cs:24.0802675585284,0.291417530403577)
--(axis cs:24.5819397993311,0.297666987817749)
--(axis cs:25.0836120401338,0.30399297013104)
--(axis cs:25.5852842809365,0.310393978230536)
--(axis cs:26.0869565217391,0.316868408583387)
--(axis cs:26.5886287625418,0.323414553502868)
--(axis cs:27.0903010033445,0.330030601693663)
--(axis cs:27.5919732441472,0.336714639083352)
--(axis cs:28.0936454849498,0.343464649945824)
--(axis cs:28.5953177257525,0.350278518321193)
--(axis cs:29.0969899665552,0.357154029735405)
--(axis cs:29.5986622073579,0.364088873221359)
--(axis cs:30.1003344481605,0.371080643641943)
--(axis cs:30.6020066889632,0.37812684431383)
--(axis cs:31.1036789297659,0.38522488992939)
--(axis cs:31.6053511705686,0.392372109772479)
--(axis cs:32.1070234113712,0.39956575122226)
--(axis cs:32.6086956521739,0.406802983537657)
--(axis cs:33.1103678929766,0.414080901913407)
--(axis cs:33.6120401337793,0.421396531797136)
--(axis cs:34.1137123745819,0.428746833455333)
--(axis cs:34.6153846153846,0.436128706774616)
--(axis cs:35.1170568561873,0.443538996283242)
--(axis cs:35.61872909699,0.450974496376455)
--(axis cs:36.1204013377926,0.458431956728022)
--(axis cs:36.6220735785953,0.465908087869085)
--(axis cs:37.123745819398,0.47339956691443)
--(axis cs:37.6254180602007,0.480903043415313)
--(axis cs:38.1270903010033,0.488415145317156)
--(axis cs:38.628762541806,0.495932484999766)
--(axis cs:39.1304347826087,0.503451665377159)
--(axis cs:39.6321070234114,0.510969286033706)
--(axis cs:40.133779264214,0.51848194937308)
--(axis cs:40.6354515050167,0.525986266756362)
--(axis cs:41.1371237458194,0.533478864605786)
--(axis cs:41.6387959866221,0.540956390450801)
--(axis cs:42.1404682274247,0.548415518893492)
--(axis cs:42.6421404682274,0.555852957470978)
--(axis cs:43.1438127090301,0.563265452393019)
--(axis cs:43.6454849498328,0.570649794133917)
--(axis cs:44.1471571906355,0.578002822858706)
--(axis cs:44.6488294314381,0.585321433664691)
--(axis cs:45.1505016722408,0.592602581620566)
--(axis cs:45.6521739130435,0.599843286586603)
--(axis cs:46.1538461538462,0.607040637800742)
--(axis cs:46.6555183946488,0.614191798216865)
--(axis cs:47.1571906354515,0.621294008582998)
--(axis cs:47.6588628762542,0.628344591248713)
--(axis cs:48.1605351170569,0.635340953692623)
--(axis cs:48.6622073578595,0.642280591762362)
--(axis cs:49.1638795986622,0.64916109262113)
--(axis cs:49.6655518394649,0.655980137396419)
--(axis cs:50.1672240802676,0.662735503528112)
--(axis cs:50.6688963210702,0.669425066814731)
--(axis cs:51.1705685618729,0.676046803158064)
--(axis cs:51.6722408026756,0.682598790007887)
--(axis cs:52.1739130434783,0.689079207509888)
--(axis cs:52.6755852842809,0.6954863393612)
--(axis cs:53.1772575250836,0.701818573379236)
--(axis cs:53.6789297658863,0.708074401790657)
--(axis cs:54.180602006689,0.714252421248392)
--(axis cs:54.6822742474916,0.720351332585621)
--(axis cs:55.1839464882943,0.726369940316513)
--(axis cs:55.685618729097,0.732307151894319)
--(axis cs:56.1872909698997,0.738161976738107)
--(axis cs:56.6889632107023,0.743933525040017)
--(axis cs:57.190635451505,0.74962100636543)
--(axis cs:57.6923076923077,0.755223728058845)
--(axis cs:58.1939799331104,0.760741093468542)
--(axis cs:58.695652173913,0.766172600003363)
--(axis cs:59.1973244147157,0.771517837035052)
--(axis cs:59.6989966555184,0.776776483659628)
--(axis cs:60.2006688963211,0.781948306331281)
--(axis cs:60.7023411371237,0.787033156382106)
--(axis cs:61.2040133779264,0.792030967440878)
--(axis cs:61.7056856187291,0.796941752763794)
--(axis cs:62.2073578595318,0.801765602489827)
--(axis cs:62.7090301003344,0.806502680832977)
--(axis cs:63.2107023411371,0.811153223223339)
--(axis cs:63.7123745819398,0.815717533408436)
--(axis cs:64.2140468227425,0.820195980525821)
--(axis cs:64.7157190635452,0.82458899615745)
--(axis cs:65.2173913043478,0.828897071375805)
--(axis cs:65.7190635451505,0.833120753791199)
--(axis cs:66.2207357859532,0.837260644609152)
--(axis cs:66.7224080267559,0.841317395706153)
--(axis cs:67.2240802675585,0.845291706731562)
--(axis cs:67.7257525083612,0.849184322242834)
--(axis cs:68.2274247491639,0.852996028880668)
--(axis cs:68.7290969899665,0.85672765259015)
--(axis cs:69.2307692307692,0.860380055893371)
--(axis cs:69.7324414715719,0.863954135218488)
--(axis cs:70.2341137123746,0.867450818289657)
--(axis cs:70.7357859531773,0.870871061581758)
--(axis cs:71.2374581939799,0.874215847843339)
--(axis cs:71.7391304347826,0.877486183690731)
--(axis cs:72.2408026755853,0.880683097275836)
--(axis cs:72.742474916388,0.883807636029654)
--(axis cs:73.2441471571906,0.886860864483215)
--(axis cs:73.7458193979933,0.889843862167182)
--(axis cs:74.247491638796,0.892757721591036)
--(axis cs:74.7491638795987,0.895603546302418)
--(axis cs:75.2508361204013,0.898382449026878)
--(axis cs:75.752508361204,0.901095549887988)
--(axis cs:76.2541806020067,0.903743974707513)
--(axis cs:76.7558528428094,0.906328853385073)
--(axis cs:77.257525083612,0.908851318356511)
--(axis cs:77.7591973244147,0.91131250312998)
--(axis cs:78.2608695652174,0.913713540898553)
--(axis cs:78.7625418060201,0.916055563228025)
--(axis cs:79.2642140468227,0.918339698818402)
--(axis cs:79.7658862876254,0.920567072337467)
--(axis cs:80.2675585284281,0.922738803324661)
--(axis cs:80.7692307692308,0.924856005163473)
--(axis cs:81.2709030100335,0.926919784120405)
--(axis cs:81.7725752508361,0.928931238448531)
--(axis cs:82.2742474916388,0.930891457553616)
--(axis cs:82.7759197324415,0.93280152122071)
--(axis cs:83.2775919732441,0.934662498899102)
--(axis cs:83.7792642140468,0.936475449043512)
--(axis cs:84.2809364548495,0.938241418509368)
--(axis cs:84.7826086956522,0.939961442000028)
--(axis cs:85.2842809364548,0.941636541563808)
--(axis cs:85.7859531772575,0.943267726138686)
--(axis cs:86.2876254180602,0.944855991142594)
--(axis cs:86.7892976588629,0.946402318107195)
--(axis cs:87.2909698996656,0.947907674353121)
--(axis cs:87.7926421404682,0.949373012704647)
--(axis cs:88.2943143812709,0.950799271241832)
--(axis cs:88.7959866220736,0.952187373088215)
--(axis cs:89.2976588628762,0.953538226232156)
--(axis cs:89.7993311036789,0.954852723380025)
--(axis cs:90.3010033444816,0.956131741839434)
--(axis cs:90.8026755852843,0.957376143430796)
--(axis cs:91.304347826087,0.958586774425542)
--(axis cs:91.8060200668896,0.959764465509367)
--(axis cs:92.3076923076923,0.960910031768961)
--(axis cs:92.809364548495,0.962024272700703)
--(axis cs:93.3110367892977,0.963107972239884)
--(axis cs:93.8127090301003,0.964161898809065)
--(axis cs:94.314381270903,0.965186805384225)
--(axis cs:94.8160535117057,0.966183429577434)
--(axis cs:95.3177257525084,0.967152493734815)
--(axis cs:95.819397993311,0.968094705048634)
--(axis cs:96.3210702341137,0.969010755682388)
--(axis cs:96.8227424749164,0.969901322907843)
--(axis cs:97.3244147157191,0.970767069252989)
--(axis cs:97.8260869565217,0.971608642659967)
--(axis cs:98.3277591973244,0.972426676652032)
--(axis cs:98.8294314381271,0.9732217905087)
--(axis cs:99.3311036789298,0.97399458944825)
--(axis cs:99.8327759197324,0.974745664816793)
--(axis cs:100.334448160535,0.975475594283187)
--(axis cs:100.836120401338,0.976184942039096)
--(axis cs:101.33779264214,0.976874259003533)
--(axis cs:101.839464882943,0.977544083031279)
--(axis cs:102.341137123746,0.978194939124593)
--(axis cs:102.842809364549,0.978827339647674)
--(axis cs:103.344481605351,0.979441784543352)
--(axis cs:103.846153846154,0.98003876155155)
--(axis cs:104.347826086957,0.980618746429046)
--(axis cs:104.849498327759,0.981182203170148)
--(axis cs:105.351170568562,0.981729584227857)
--(axis cs:105.852842809365,0.982261330735192)
--(axis cs:106.354515050167,0.982777872726319)
--(axis cs:106.85618729097,0.983279629357175)
--(axis cs:107.357859531773,0.983767009125309)
--(axis cs:107.859531772575,0.984240410088672)
--(axis cs:108.361204013378,0.984700220083092)
--(axis cs:108.862876254181,0.985146816938247)
--(axis cs:109.364548494983,0.98558056869189)
--(axis cs:109.866220735786,0.986001833802164)
--(axis cs:110.367892976589,0.986410961357831)
--(axis cs:110.869565217391,0.98680829128625)
--(axis cs:111.371237458194,0.987194154558974)
--(axis cs:111.872909698997,0.987568873394833)
--(axis cs:112.374581939799,0.987932761460402)
--(axis cs:112.876254180602,0.988286124067735)
--(axis cs:113.377926421405,0.988629258369288)
--(axis cs:113.879598662207,0.988962453549963)
--(axis cs:114.38127090301,0.989285991016174)
--(axis cs:114.882943143813,0.98960014458192)
--(axis cs:115.384615384615,0.989905180651776)
--(axis cs:115.886287625418,0.990201358400792)
--(axis cs:116.387959866221,0.990488929951251)
--(axis cs:116.889632107023,0.990768140546261)
--(axis cs:117.391304347826,0.991039228720177)
--(axis cs:117.892976588629,0.991302426465825)
--(axis cs:118.394648829431,0.991557959398529)
--(axis cs:118.896321070234,0.991806046916936)
--(axis cs:119.397993311037,0.992046902360658)
--(axis cs:119.899665551839,0.992280733164716)
--(axis cs:120.401337792642,0.992507741010819)
--(axis cs:120.903010033445,0.992728121975485)
--(axis cs:121.404682274247,0.992942066675032)
--(axis cs:121.90635451505,0.99314976040745)
--(axis cs:122.408026755853,0.9933513832912)
--(axis cs:122.909698996656,0.993547110400949)
--(axis cs:123.411371237458,0.993737111900289)
--(axis cs:123.913043478261,0.993921553171467)
--(axis cs:124.414715719064,0.994100594942159)
--(axis cs:124.916387959866,0.994274393409337)
--(axis cs:125.418060200669,0.994443100360253)
--(axis cs:125.919732441472,0.994606863290599)
--(axis cs:126.421404682274,0.994765825519864)
--(axis cs:126.923076923077,0.994920126303957)
--(axis cs:127.42474916388,0.995069900945106)
--(axis cs:127.926421404682,0.995215280899116)
--(axis cs:128.428093645485,0.995356393880005)
--(axis cs:128.929765886288,0.995493363962062)
--(axis cs:129.43143812709,0.9956263116794)
--(axis cs:129.933110367893,0.995755354123021)
--(axis cs:130.434782608696,0.99588060503545)
--(axis cs:130.936454849498,0.996002174903)
--(axis cs:131.438127090301,0.996120171045682)
--(axis cs:131.939799331104,0.996234697704844)
--(axis cs:132.441471571906,0.996345856128556)
--(axis cs:132.943143812709,0.996453744654801)
--(axis cs:133.444816053512,0.996558458792521)
--(axis cs:133.946488294314,0.996660091300551)
--(axis cs:134.448160535117,0.996758732264501)
--(axis cs:134.94983277592,0.996854469171623)
--(axis cs:135.451505016722,0.996947386983705)
--(axis cs:135.953177257525,0.997037568208043)
--(axis cs:136.454849498328,0.997125092966534)
--(axis cs:136.95652173913,0.997210039062928)
--(axis cs:137.458193979933,0.997292482048282)
--(axis cs:137.959866220736,0.997372495284669)
--(axis cs:138.461538461538,0.997450150007163)
--(axis cs:138.963210702341,0.997525515384163)
--(axis cs:139.464882943144,0.997598658576079)
--(axis cs:139.966555183946,0.997669644792428)
--(axis cs:140.468227424749,0.997738537347376)
--(axis cs:140.969899665552,0.997805397713769)
--(axis cs:141.471571906355,0.997870285575675)
--(axis cs:141.973244147157,0.997933258879502)
--(axis cs:142.47491638796,0.997994373883694)
--(axis cs:142.976588628763,0.998053685207066)
--(axis cs:143.478260869565,0.998111245875808)
--(axis cs:143.979933110368,0.998167107369173)
--(axis cs:144.481605351171,0.998221319663918)
--(axis cs:144.983277591973,0.998273931277489)
--(axis cs:145.484949832776,0.998324989310018)
--(axis cs:145.986622073579,0.998374539485141)
--(axis cs:146.488294314381,0.998422626189675)
--(axis cs:146.989966555184,0.998469292512188)
--(axis cs:147.491638795987,0.998514580280477)
--(axis cs:147.993311036789,0.998558530098005)
--(axis cs:148.494983277592,0.9986011813793)
--(axis cs:148.996655518395,0.998642572384365)
--(axis cs:149.498327759197,0.998682740252112)
--(axis cs:150,0.998721721032848)
--(axis cs:150,0.998704923796037)
--(axis cs:150,0.998704923796037)
--(axis cs:149.498327759197,0.998665435245846)
--(axis cs:148.996655518395,0.998624744290547)
--(axis cs:148.494983277592,0.998582814420004)
--(axis cs:147.993311036789,0.998539608021821)
--(axis cs:147.491638795987,0.998495086348463)
--(axis cs:146.989966555184,0.998449209483416)
--(axis cs:146.488294314381,0.998401936306358)
--(axis cs:145.986622073579,0.998353224457333)
--(axis cs:145.484949832776,0.998303030299873)
--(axis cs:144.983277591973,0.998251308883065)
--(axis cs:144.481605351171,0.998198013902519)
--(axis cs:143.979933110368,0.998143097660213)
--(axis cs:143.478260869565,0.998086511023183)
--(axis cs:142.976588628763,0.998028203381029)
--(axis cs:142.47491638796,0.997968122602205)
--(axis cs:141.973244147157,0.99790621498906)
--(axis cs:141.471571906355,0.997842425231592)
--(axis cs:140.969899665552,0.997776696359899)
--(axis cs:140.468227424749,0.997708969695266)
--(axis cs:139.966555183946,0.997639184799881)
--(axis cs:139.464882943144,0.997567279425119)
--(axis cs:138.963210702341,0.99749318945838)
--(axis cs:138.461538461538,0.997416848868425)
--(axis cs:137.959866220736,0.99733818964919)
--(axis cs:137.458193979933,0.997257141762018)
--(axis cs:136.95652173913,0.997173633076296)
--(axis cs:136.454849498328,0.997087589308439)
--(axis cs:135.953177257525,0.996998933959175)
--(axis cs:135.451505016722,0.996907588249122)
--(axis cs:134.94983277592,0.996813471052572)
--(axis cs:134.448160535117,0.996716498829476)
--(axis cs:133.946488294314,0.996616585555567)
--(axis cs:133.444816053512,0.996513642650586)
--(axis cs:132.943143812709,0.996407578904564)
--(axis cs:132.441471571906,0.996298300402114)
--(axis cs:131.939799331104,0.996185710444694)
--(axis cs:131.438127090301,0.996069709470794)
--(axis cs:130.936454849498,0.995950194973993)
--(axis cs:130.434782608696,0.995827061418853)
--(axis cs:129.933110367893,0.995700200154596)
--(axis cs:129.43143812709,0.995569499326517)
--(axis cs:128.929765886288,0.995434843785092)
--(axis cs:128.428093645485,0.995296114992727)
--(axis cs:127.926421404682,0.995153190928108)
--(axis cs:127.42474916388,0.995005945988102)
--(axis cs:126.923076923077,0.994854250887159)
--(axis cs:126.421404682274,0.994697972554177)
--(axis cs:125.919732441472,0.994536974026779)
--(axis cs:125.418060200669,0.994371114342949)
--(axis cs:124.916387959866,0.994200248430001)
--(axis cs:124.414715719064,0.994024226990816)
--(axis cs:123.913043478261,0.993842896387319)
--(axis cs:123.411371237458,0.993656098521138)
--(axis cs:122.909698996656,0.993463670711426)
--(axis cs:122.408026755853,0.993265445569779)
--(axis cs:121.90635451505,0.993061250872228)
--(axis cs:121.404682274247,0.992850909428271)
--(axis cs:120.903010033445,0.992634238946893)
--(axis cs:120.401337792642,0.992411051899558)
--(axis cs:119.899665551839,0.992181155380128)
--(axis cs:119.397993311037,0.991944350961692)
--(axis cs:118.896321070234,0.991700434550277)
--(axis cs:118.394648829431,0.991449196235404)
--(axis cs:117.892976588629,0.9911904201375)
--(axis cs:117.391304347826,0.990923884252114)
--(axis cs:116.889632107023,0.990649360290956)
--(axis cs:116.387959866221,0.990366613519739)
--(axis cs:115.886287625418,0.990075402592818)
--(axis cs:115.384615384615,0.989775479384635)
--(axis cs:114.882943143813,0.98946658881798)
--(axis cs:114.38127090301,0.98914846868908)
--(axis cs:113.879598662207,0.988820849489535)
--(axis cs:113.377926421405,0.988483454225127)
--(axis cs:112.876254180602,0.988135998231551)
--(axis cs:112.374581939799,0.987778188987097)
--(axis cs:111.872909698997,0.987409725922339)
--(axis cs:111.371237458194,0.987030300226898)
--(axis cs:110.869565217391,0.986639594653344)
--(axis cs:110.367892976589,0.986237283318328)
--(axis cs:109.866220735786,0.985823031501024)
--(axis cs:109.364548494983,0.985396495438997)
--(axis cs:108.862876254181,0.984957322121618)
--(axis cs:108.361204013378,0.984505149081144)
--(axis cs:107.859531772575,0.984039604181625)
--(axis cs:107.357859531773,0.983560305405788)
--(axis cs:106.85618729097,0.983066860640088)
--(axis cs:106.354515050167,0.982558867458106)
--(axis cs:105.852842809365,0.982035912902523)
--(axis cs:105.351170568562,0.981497573265895)
--(axis cs:104.849498327759,0.98094341387048)
--(axis cs:104.347826086957,0.980372988847405)
--(axis cs:103.846153846154,0.979785840915448)
--(axis cs:103.344481605351,0.979181501159782)
--(axis cs:102.842809364549,0.978559488811008)
--(axis cs:102.341137123746,0.977919311024857)
--(axis cs:101.839464882943,0.977260462662966)
--(axis cs:101.33779264214,0.976582426075145)
--(axis cs:100.836120401338,0.97588467088361)
--(axis cs:100.334448160535,0.97516665376966)
--(axis cs:99.8327759197324,0.974427818263331)
--(axis cs:99.3311036789298,0.973667594536581)
--(axis cs:98.8294314381271,0.972885399200605)
--(axis cs:98.3277591973244,0.972080635107911)
--(axis cs:97.8260869565217,0.971252691159827)
--(axis cs:97.3244147157191,0.97040094212015)
--(axis cs:96.8227424749164,0.969524748435705)
--(axis cs:96.3210702341137,0.968623456064582)
--(axis cs:95.819397993311,0.967696396312927)
--(axis cs:95.3177257525084,0.966742885681147)
--(axis cs:94.8160535117057,0.965762225720491)
--(axis cs:94.314381270903,0.964753702900964)
--(axis cs:93.8127090301003,0.963716588491634)
--(axis cs:93.3110367892977,0.962650138454408)
--(axis cs:92.809364548495,0.96155359335241)
--(axis cs:92.3076923076923,0.960426178274172)
--(axis cs:91.8060200668896,0.959267102774867)
--(axis cs:91.304347826087,0.958075560835895)
--(axis cs:90.8026755852843,0.956850730844183)
--(axis cs:90.3010033444816,0.955591775592613)
--(axis cs:89.7993311036789,0.954297842303035)
--(axis cs:89.2976588628762,0.952968062673423)
--(axis cs:88.7959866220736,0.951601552950725)
--(axis cs:88.2943143812709,0.95019741403107)
--(axis cs:87.7926421404682,0.948754731589016)
--(axis cs:87.2909698996656,0.947272576237593)
--(axis cs:86.7892976588629,0.94575000372094)
--(axis cs:86.2876254180602,0.944186055141383)
--(axis cs:85.7859531772575,0.942579757222864)
--(axis cs:85.2842809364548,0.940930122612663)
--(axis cs:84.7826086956522,0.939236150223387)
--(axis cs:84.2809364548495,0.937496825617278)
--(axis cs:83.7792642140468,0.935711121434878)
--(axis cs:83.2775919732441,0.93387799787015)
--(axis cs:82.7759197324415,0.931996403194166)
--(axis cs:82.2742474916388,0.930065274329498)
--(axis cs:81.7725752508361,0.928083537477445)
--(axis cs:81.2709030100335,0.926050108800249)
--(axis cs:80.7692307692308,0.923963895160429)
--(axis cs:80.2675585284281,0.921823794919371)
--(axis cs:79.7658862876254,0.919628698797263)
--(axis cs:79.2642140468227,0.91737749079644)
--(axis cs:78.7625418060201,0.915069049190162)
--(axis cs:78.2608695652174,0.912702247578776)
--(axis cs:77.7591973244147,0.910275956015149)
--(axis cs:77.257525083612,0.907789042201164)
--(axis cs:76.7558528428094,0.905240372756968)
--(axis cs:76.2541806020067,0.902628814564551)
--(axis cs:75.752508361204,0.899953236187082)
--(axis cs:75.2508361204013,0.897212509365284)
--(axis cs:74.7491638795987,0.89440551059195)
--(axis cs:74.247491638796,0.891531122765512)
--(axis cs:73.7458193979933,0.888588236923352)
--(axis cs:73.2441471571906,0.885575754055323)
--(axis cs:72.742474916388,0.882492586997666)
--(axis cs:72.2408026755853,0.879337662407256)
--(axis cs:71.7391304347826,0.876109922815786)
--(axis cs:71.2374581939799,0.872808328763178)
--(axis cs:70.7357859531773,0.869431861009165)
--(axis cs:70.2341137123746,0.865979522821606)
--(axis cs:69.7324414715719,0.862450342339708)
--(axis cs:69.2307692307692,0.858843375009911)
--(axis cs:68.7290969899665,0.85515770609174)
--(axis cs:68.2274247491639,0.851392453230474)
--(axis cs:67.7257525083612,0.847546769093015)
--(axis cs:67.2240802675585,0.843619844062799)
--(axis cs:66.7224080267559,0.839610908989129)
--(axis cs:66.2207357859532,0.835519237985715)
--(axis cs:65.7190635451505,0.83134415127272)
--(axis cs:65.2173913043478,0.827085018056003)
--(axis cs:64.7157190635452,0.82274125943673)
--(axis cs:64.2140468227425,0.818312351343912)
--(axis cs:63.7123745819398,0.813797827481896)
--(axis cs:63.2107023411371,0.809197282284252)
--(axis cs:62.7090301003344,0.80451037386493)
--(axis cs:62.2073578595318,0.799736826957031)
--(axis cs:61.7056856187291,0.79487643582899)
--(axis cs:61.2040133779264,0.789929067167457)
--(axis cs:60.7023411371237,0.784894662915685)
--(axis cs:60.2006688963211,0.779773243055773)
--(axis cs:59.6989966555184,0.774564908322684)
--(axis cs:59.1973244147157,0.769269842837612)
--(axis cs:58.695652173913,0.763888316647915)
--(axis cs:58.1939799331104,0.758420688160568)
--(axis cs:57.6923076923077,0.752867406455898)
--(axis cs:57.190635451505,0.747229013468179)
--(axis cs:56.6889632107023,0.741506146019618)
--(axis cs:56.1872909698997,0.735699537694261)
--(axis cs:55.685618729097,0.729810020538402)
--(axis cs:55.1839464882943,0.723838526574287)
--(axis cs:54.6822742474916,0.717786089114117)
--(axis cs:54.180602006689,0.711653843861735)
--(axis cs:53.6789297658863,0.705443029789809)
--(axis cs:53.1772575250836,0.699154989780859)
--(axis cs:52.6755852842809,0.692791171021133)
--(axis cs:52.1739130434783,0.68635312513706)
--(axis cs:51.6722408026756,0.679842508064838)
--(axis cs:51.1705685618729,0.673261079644671)
--(axis cs:50.6688963210702,0.66661070293217)
--(axis cs:50.1672240802676,0.659893343220557)
--(axis cs:49.6655518394649,0.653111066768524)
--(axis cs:49.1638795986622,0.646266039229861)
--(axis cs:48.6622073578595,0.639360523782338)
--(axis cs:48.1605351170569,0.632396878954735)
--(axis cs:47.6588628762542,0.625377556152396)
--(axis cs:47.1571906354515,0.618305096883199)
--(axis cs:46.6555183946488,0.611182129687399)
--(axis cs:46.1538461538462,0.604011366776379)
--(axis cs:45.6521739130435,0.596795600386939)
--(axis cs:45.1505016722408,0.589537698859343)
--(axis cs:44.6488294314381,0.582240602448949)
--(axis cs:44.1471571906355,0.574907318882753)
--(axis cs:43.6454849498328,0.567540918673756)
--(axis cs:43.1438127090301,0.560144530207469)
--(axis cs:42.6421404682274,0.552721334616296)
--(axis cs:42.1404682274247,0.545274560458847)
--(axis cs:41.6387959866221,0.537807478222451)
--(axis cs:41.1371237458194,0.530323394668262)
--(axis cs:40.6354515050167,0.522825647039366)
--(axis cs:40.133779264214,0.515317597153159)
--(axis cs:39.6321070234114,0.507802625400048)
--(axis cs:39.1304347826087,0.500284124671121)
--(axis cs:38.628762541806,0.49276549423788)
--(axis cs:38.1270903010033,0.485250133607486)
--(axis cs:37.6254180602007,0.477741436377099)
--(axis cs:37.123745819398,0.470242784110897)
--(axis cs:36.6220735785953,0.462757540263236)
--(axis cs:36.1204013377926,0.455289044171078)
--(axis cs:35.61872909699,0.447840605138388)
--(axis cs:35.1170568561873,0.440415496634581)
--(axis cs:34.6153846153846,0.433016950628362)
--(axis cs:34.1137123745819,0.425648152077447)
--(axis cs:33.6120401337793,0.418312233593626)
--(axis cs:33.1103678929766,0.411012270301537)
--(axis cs:32.6086956521739,0.403751274908304)
--(axis cs:32.1070234113712,0.396532192999865)
--(axis cs:31.6053511705686,0.389357898578439)
--(axis cs:31.1036789297659,0.382231189854139)
--(axis cs:30.6020066889632,0.375154785302181)
--(axis cs:30.1003344481605,0.368131319995652)
--(axis cs:29.5986622073579,0.36116334222215)
--(axis cs:29.0969899665552,0.354253310391075)
--(axis cs:28.5953177257525,0.347403590236716)
--(axis cs:28.0936454849498,0.34061645232071)
--(axis cs:27.5919732441472,0.3338940698359)
--(axis cs:27.0903010033445,0.327238516712053)
--(axis cs:26.5886287625418,0.320651766022481)
--(axis cs:26.0869565217391,0.314135688689123)
--(axis cs:25.5852842809365,0.307692052482329)
--(axis cs:25.0836120401338,0.301322521310276)
--(axis cs:24.5819397993311,0.295028654791757)
--(axis cs:24.0802675585284,0.288811908104931)
--(axis cs:23.5785953177258,0.28267363210363)
--(axis cs:23.0769230769231,0.276615073691846)
--(axis cs:22.5752508361204,0.270637376446189)
--(axis cs:22.0735785953177,0.26474158147537)
--(axis cs:21.5719063545151,0.258928628505107)
--(axis cs:21.0702341137124,0.253199357176303)
--(axis cs:20.5685618729097,0.247554508543903)
--(axis cs:20.066889632107,0.241994726763477)
--(axis cs:19.5652173913043,0.236520560952315)
--(axis cs:19.0635451505017,0.231132467211639)
--(axis cs:18.561872909699,0.225830810796464)
--(axis cs:18.0602006688963,0.22061586841963)
--(axis cs:17.5585284280936,0.215487830676582)
--(axis cs:17.056856187291,0.210446804577639)
--(axis cs:16.5551839464883,0.205492816174689)
--(axis cs:16.0535117056856,0.200625813269512)
--(axis cs:15.5518394648829,0.195845668191263)
--(axis cs:15.0501672240803,0.191152180631019)
--(axis cs:14.5484949832776,0.186545080521694)
--(axis cs:14.0468227424749,0.182024030952102)
--(axis cs:13.5451505016722,0.177588631104409)
--(axis cs:13.0434782608696,0.173238419204739)
--(axis cs:12.5418060200669,0.168972875477227)
--(axis cs:12.0401337792642,0.164791425092359)
--(axis cs:11.5384615384615,0.160693441100997)
--(axis cs:11.0367892976589,0.156678247346062)
--(axis cs:10.5351170568562,0.152745121344406)
--(axis cs:10.0334448160535,0.148893297131982)
--(axis cs:9.53177257525084,0.145121968065981)
--(axis cs:9.03010033444816,0.141430289578169)
--(axis cs:8.52842809364548,0.13781738187419)
--(axis cs:8.02675585284281,0.134282332574152)
--(axis cs:7.52508361204013,0.130824199290321)
--(axis cs:7.02341137123746,0.127442012138259)
--(axis cs:6.52173913043478,0.124134776178203)
--(axis cs:6.02006688963211,0.120901473783986)
--(axis cs:5.51839464882943,0.117741066937199)
--(axis cs:5.01672240802676,0.114652499444748)
--(axis cs:4.51505016722408,0.11163469907833)
--(axis cs:4.0133779264214,0.10868657963475)
--(axis cs:3.51170568561873,0.105807042916345)
--(axis cs:3.01003344481605,0.10299498063109)
--(axis cs:2.50836120401338,0.100249276212307)
--(axis cs:2.0066889632107,0.0975688065581306)
--(axis cs:1.50501672240803,0.0949524436911957)
--(axis cs:1.00334448160535,0.0923990563392003)
--(axis cs:0.501672240802676,0.0899075114372536)
--(axis cs:0,0.0874766755530909)
--cycle;

\path [draw=firebrick1702141, fill=firebrick1702141, opacity=0.3]
(axis cs:0,0.0487253316879579)
--(axis cs:0,0.0646973071096345)
--(axis cs:0.501672240802676,0.0652447105531225)
--(axis cs:1.00334448160535,0.0657964250355063)
--(axis cs:1.50501672240803,0.0663524790554172)
--(axis cs:2.0066889632107,0.0669129012067114)
--(axis cs:2.50836120401338,0.0674777201770576)
--(axis cs:3.01003344481605,0.0680469647464854)
--(axis cs:3.51170568561873,0.068620663785895)
--(axis cs:4.0133779264214,0.0691988462555276)
--(axis cs:4.51505016722408,0.069781541203396)
--(axis cs:5.01672240802676,0.0703687777636748)
--(axis cs:5.51839464882943,0.0709605851550494)
--(axis cs:6.02006688963211,0.0715569926790243)
--(axis cs:6.52173913043478,0.0721580297181892)
--(axis cs:7.02341137123746,0.0727637257344429)
--(axis cs:7.52508361204013,0.0733741102671745)
--(axis cs:8.02675585284281,0.0739892129314014)
--(axis cs:8.52842809364548,0.0746090634158636)
--(axis cs:9.03010033444816,0.0752336914810737)
--(axis cs:9.53177257525084,0.0758631269573227)
--(axis cs:10.0334448160535,0.0764973997426398)
--(axis cs:10.5351170568562,0.0771365398007077)
--(axis cs:11.0367892976589,0.0777805771587312)
--(axis cs:11.5384615384615,0.0784295419052594)
--(axis cs:12.0401337792642,0.0790834641879608)
--(axis cs:12.5418060200669,0.0797423742113516)
--(axis cs:13.0434782608696,0.0804063022344755)
--(axis cs:13.5451505016722,0.0810752785685351)
--(axis cs:14.0468227424749,0.0817493335744752)
--(axis cs:14.5484949832776,0.0824284976605163)
--(axis cs:15.0501672240803,0.0831128012796385)
--(axis cs:15.5518394648829,0.0838022749270159)
--(axis cs:16.0535117056856,0.0844969491373995)
--(axis cs:16.5551839464883,0.0851968544824501)
--(axis cs:17.056856187291,0.0859020215680194)
--(axis cs:17.5585284280936,0.0866124810313791)
--(axis cs:18.0602006688963,0.0873282635383987)
--(axis cs:18.561872909699,0.0880493997806695)
--(axis cs:19.0635451505017,0.0887759204725767)
--(axis cs:19.5652173913043,0.0895078563483176)
--(axis cs:20.066889632107,0.0902452381588662)
--(axis cs:20.5685618729097,0.090988096668884)
--(axis cs:21.0702341137124,0.0917364626535756)
--(axis cs:21.5719063545151,0.0924903668954899)
--(axis cs:22.0735785953177,0.0932498401812669)
--(axis cs:22.5752508361204,0.0940149132983272)
--(axis cs:23.0769230769231,0.0947856170315078)
--(axis cs:23.5785953177258,0.0955619821596396)
--(axis cs:24.0802675585284,0.0963440394520705)
--(axis cs:24.5819397993311,0.0971318196651301)
--(axis cs:25.0836120401338,0.0979253535385383)
--(axis cs:25.5852842809365,0.0987246717917565)
--(axis cs:26.0869565217391,0.0995298051202804)
--(axis cs:26.5886287625418,0.100340784191876)
--(axis cs:27.0903010033445,0.101157639642758)
--(axis cs:27.5919732441472,0.101980402073707)
--(axis cs:28.0936454849498,0.102809102046132)
--(axis cs:28.5953177257525,0.103643770078071)
--(axis cs:29.0969899665552,0.104484436640136)
--(axis cs:29.5986622073579,0.105331132151395)
--(axis cs:30.1003344481605,0.106183886975198)
--(axis cs:30.6020066889632,0.107042731414943)
--(axis cs:31.1036789297659,0.107907695709779)
--(axis cs:31.6053511705686,0.108778810030256)
--(axis cs:32.1070234113712,0.10965610447391)
--(axis cs:32.6086956521739,0.110539609060789)
--(axis cs:33.1103678929766,0.111429353728923)
--(axis cs:33.6120401337793,0.112325368329728)
--(axis cs:34.1137123745819,0.113227682623354)
--(axis cs:34.6153846153846,0.114136326273974)
--(axis cs:35.1170568561873,0.115051328845011)
--(axis cs:35.61872909699,0.115972719794304)
--(axis cs:36.1204013377926,0.116900528469219)
--(axis cs:36.6220735785953,0.117834784101694)
--(axis cs:37.123745819398,0.118775515803231)
--(axis cs:37.6254180602007,0.119722752559823)
--(axis cs:38.1270903010033,0.120676523226824)
--(axis cs:38.628762541806,0.12163685652376)
--(axis cs:39.1304347826087,0.122603781029082)
--(axis cs:39.6321070234114,0.123577325174857)
--(axis cs:40.133779264214,0.124557517241406)
--(axis cs:40.6354515050167,0.125544385351874)
--(axis cs:41.1371237458194,0.126537957466756)
--(axis cs:41.6387959866221,0.12753826137835)
--(axis cs:42.1404682274247,0.128545324705168)
--(axis cs:42.6421404682274,0.129559174886275)
--(axis cs:43.1438127090301,0.130579839175585)
--(axis cs:43.6454849498328,0.131607344636092)
--(axis cs:44.1471571906355,0.132641718134046)
--(axis cs:44.6488294314381,0.133682986333079)
--(axis cs:45.1505016722408,0.134731175688275)
--(axis cs:45.6521739130435,0.135786312440177)
--(axis cs:46.1538461538462,0.136848422608754)
--(axis cs:46.6555183946488,0.137917531987305)
--(axis cs:47.1571906354515,0.138993666136317)
--(axis cs:47.6588628762542,0.140076850377264)
--(axis cs:48.1605351170569,0.141167109786362)
--(axis cs:48.6622073578595,0.142264469188273)
--(axis cs:49.1638795986622,0.143368953149754)
--(axis cs:49.6655518394649,0.14448058597326)
--(axis cs:50.1672240802676,0.145599391690505)
--(axis cs:50.6688963210702,0.146725394055965)
--(axis cs:51.1705685618729,0.147858616540343)
--(axis cs:51.6722408026756,0.148999082323988)
--(axis cs:52.1739130434783,0.150146814290264)
--(axis cs:52.6755852842809,0.151301835018882)
--(axis cs:53.1772575250836,0.152464166779188)
--(axis cs:53.6789297658863,0.153633831523407)
--(axis cs:54.180602006689,0.154810850879849)
--(axis cs:54.6822742474916,0.155995246146077)
--(axis cs:55.1839464882943,0.157187038282037)
--(axis cs:55.685618729097,0.158386247903148)
--(axis cs:56.1872909698997,0.15959289527336)
--(axis cs:56.6889632107023,0.160807000298177)
--(axis cs:57.190635451505,0.162028582517649)
--(axis cs:57.6923076923077,0.163257661099329)
--(axis cs:58.1939799331104,0.164494254831199)
--(axis cs:58.695652173913,0.165738382114578)
--(axis cs:59.1973244147157,0.166990060956986)
--(axis cs:59.6989966555184,0.168249308964999)
--(axis cs:60.2006688963211,0.169516143337068)
--(axis cs:60.7023411371237,0.170790580856321)
--(axis cs:61.2040133779264,0.172072637883346)
--(axis cs:61.7056856187291,0.173362330348948)
--(axis cs:62.2073578595318,0.174659673746894)
--(axis cs:62.7090301003344,0.175964683126644)
--(axis cs:63.2107023411371,0.17727737308606)
--(axis cs:63.7123745819398,0.178597757764113)
--(axis cs:64.2140468227425,0.179925850833571)
--(axis cs:64.7157190635452,0.181261665493683)
--(axis cs:65.2173913043478,0.182605214462861)
--(axis cs:65.7190635451505,0.183956509971345)
--(axis cs:66.2207357859532,0.185315563753878)
--(axis cs:66.7224080267559,0.186682387042376)
--(axis cs:67.2240802675585,0.188056990558599)
--(axis cs:67.7257525083612,0.189439384506827)
--(axis cs:68.2274247491639,0.190829578566542)
--(axis cs:68.7290969899665,0.192227581885117)
--(axis cs:69.2307692307692,0.193633403070518)
--(axis cs:69.7324414715719,0.195047050184017)
--(axis cs:70.2341137123746,0.196468530732922)
--(axis cs:70.7357859531773,0.197897851663321)
--(axis cs:71.2374581939799,0.199335019352849)
--(axis cs:71.7391304347826,0.200780039603477)
--(axis cs:72.2408026755853,0.202232917634325)
--(axis cs:72.742474916388,0.2036936580745)
--(axis cs:73.2441471571906,0.205162264955972)
--(axis cs:73.7458193979933,0.206638741706469)
--(axis cs:74.247491638796,0.208123091142422)
--(axis cs:74.7491638795987,0.209615315461933)
--(axis cs:75.2508361204013,0.211115416237795)
--(axis cs:75.752508361204,0.212623394410551)
--(axis cs:76.2541806020067,0.214139250281594)
--(axis cs:76.7558528428094,0.21566298350632)
--(axis cs:77.257525083612,0.217194593087334)
--(axis cs:77.7591973244147,0.218734077367704)
--(axis cs:78.2608695652174,0.220281434024279)
--(axis cs:78.7625418060201,0.221836660061056)
--(axis cs:79.2642140468227,0.223399751802623)
--(axis cs:79.7658862876254,0.224970704887654)
--(axis cs:80.2675585284281,0.226549514262486)
--(axis cs:80.7692307692308,0.228136174174751)
--(axis cs:81.2709030100335,0.229730678167098)
--(axis cs:81.7725752508361,0.23133301907098)
--(axis cs:82.2742474916388,0.232943189000529)
--(axis cs:82.7759197324415,0.23456117934651)
--(axis cs:83.2775919732441,0.236186980770362)
--(axis cs:83.7792642140468,0.237820583198331)
--(axis cs:84.2809364548495,0.239461975815685)
--(axis cs:84.7826086956522,0.241111147061042)
--(axis cs:85.2842809364548,0.242768084620777)
--(axis cs:85.7859531772575,0.244432775423546)
--(axis cs:86.2876254180602,0.246105205634901)
--(axis cs:86.7892976588629,0.247785360652026)
--(axis cs:87.2909698996656,0.249473225098572)
--(axis cs:87.7926421404682,0.251168782819612)
--(axis cs:88.2943143812709,0.252872016876712)
--(axis cs:88.7959866220736,0.254582909543119)
--(axis cs:89.2976588628762,0.256301442299074)
--(axis cs:89.7993311036789,0.258027595827251)
--(axis cs:90.3010033444816,0.259761350008327)
--(axis cs:90.8026755852843,0.261502683916677)
--(axis cs:91.304347826087,0.263251575816214)
--(axis cs:91.8060200668896,0.265008003156355)
--(axis cs:92.3076923076923,0.266771942568142)
--(axis cs:92.809364548495,0.268543369860497)
--(axis cs:93.3110367892977,0.270322260016625)
--(axis cs:93.8127090301003,0.272108587190572)
--(axis cs:94.314381270903,0.273902324703933)
--(axis cs:94.8160535117057,0.275703445042715)
--(axis cs:95.3177257525084,0.277511919854358)
--(axis cs:95.819397993311,0.279327719944922)
--(axis cs:96.3210702341137,0.281150815276435)
--(axis cs:96.8227424749164,0.282981174964407)
--(axis cs:97.3244147157191,0.284818767275519)
--(axis cs:97.8260869565217,0.286663559625477)
--(axis cs:98.3277591973244,0.28851551857705)
--(axis cs:98.8294314381271,0.290374609838281)
--(axis cs:99.3311036789298,0.292240798260877)
--(axis cs:99.8327759197324,0.294114047838785)
--(axis cs:100.334448160535,0.295994321706955)
--(axis cs:100.836120401338,0.29788158214029)
--(axis cs:101.33779264214,0.29977579055278)
--(axis cs:101.839464882943,0.301676907496841)
--(axis cs:102.341137123746,0.303584892662839)
--(axis cs:102.842809364549,0.305499704878816)
--(axis cs:103.344481605351,0.307421302110414)
--(axis cs:103.846153846154,0.309349641461001)
--(axis cs:104.347826086957,0.311284679172003)
--(axis cs:104.849498327759,0.313226370623437)
--(axis cs:105.351170568562,0.315174670334654)
--(axis cs:105.852842809365,0.317129531965293)
--(axis cs:106.354515050167,0.319090908316447)
--(axis cs:106.85618729097,0.321058751332034)
--(axis cs:107.357859531773,0.323033012100393)
--(axis cs:107.859531772575,0.325013640856091)
--(axis cs:108.361204013378,0.327000586981947)
--(axis cs:108.862876254181,0.328993799011274)
--(axis cs:109.364548494983,0.330993224630348)
--(axis cs:109.866220735786,0.33299881068109)
--(axis cs:110.367892976589,0.335010503163979)
--(axis cs:110.869565217391,0.337028247241176)
--(axis cs:111.371237458194,0.339051987239892)
--(axis cs:111.872909698997,0.341081666655958)
--(axis cs:112.374581939799,0.343117228157646)
--(axis cs:112.876254180602,0.345158613589696)
--(axis cs:113.377926421405,0.347205763977582)
--(axis cs:113.879598662207,0.349258619532003)
--(axis cs:114.38127090301,0.351317119653604)
--(axis cs:114.882943143813,0.353381202937924)
--(axis cs:115.384615384615,0.355450807180572)
--(axis cs:115.886287625418,0.357525869382636)
--(axis cs:116.387959866221,0.359606325756314)
--(axis cs:116.889632107023,0.361692111730784)
--(axis cs:117.391304347826,0.363783161958293)
--(axis cs:117.892976588629,0.365879410320479)
--(axis cs:118.394648829431,0.367980789934922)
--(axis cs:118.896321070234,0.370087233161916)
--(axis cs:119.397993311037,0.372198671611479)
--(axis cs:119.899665551839,0.374315036150575)
--(axis cs:120.401337792642,0.376436256910573)
--(axis cs:120.903010033445,0.378562263294921)
--(axis cs:121.404682274247,0.380692983987052)
--(axis cs:121.90635451505,0.382828346958501)
--(axis cs:122.408026755853,0.384968279477254)
--(axis cs:122.909698996656,0.387112708116305)
--(axis cs:123.411371237458,0.389261558762437)
--(axis cs:123.913043478261,0.391414756625221)
--(axis cs:124.414715719064,0.393572226246218)
--(axis cs:124.916387959866,0.395733891508409)
--(axis cs:125.418060200669,0.397899675645818)
--(axis cs:125.919732441472,0.400069501253359)
--(axis cs:126.421404682274,0.402243290296874)
--(axis cs:126.923076923077,0.404420964123389)
--(axis cs:127.42474916388,0.406602443471559)
--(axis cs:127.926421404682,0.408787648482317)
--(axis cs:128.428093645485,0.41097649870972)
--(axis cs:128.929765886288,0.413168913131986)
--(axis cs:129.43143812709,0.415364810162719)
--(axis cs:129.933110367893,0.417564107662326)
--(axis cs:130.434782608696,0.419766722949616)
--(axis cs:130.936454849498,0.421972572813576)
--(axis cs:131.438127090301,0.424181573525337)
--(axis cs:131.939799331104,0.426393640850296)
--(axis cs:132.441471571906,0.428608690060424)
--(axis cs:132.943143812709,0.430826635946739)
--(axis cs:133.444816053512,0.433047392831931)
--(axis cs:133.946488294314,0.435270874583165)
--(axis cs:134.448160535117,0.437496994625021)
--(axis cs:134.94983277592,0.439725665952605)
--(axis cs:135.451505016722,0.441956801144789)
--(axis cs:135.953177257525,0.444190312377612)
--(axis cs:136.454849498328,0.446426111437808)
--(axis cs:136.95652173913,0.448664109736476)
--(axis cs:137.458193979933,0.450904218322878)
--(axis cs:137.959866220736,0.453146347898365)
--(axis cs:138.461538461538,0.455390408830426)
--(axis cs:138.963210702341,0.45763631116685)
--(axis cs:139.464882943144,0.459883964650006)
--(axis cs:139.966555183946,0.462133278731227)
--(axis cs:140.468227424749,0.464384162585298)
--(axis cs:140.969899665552,0.466636525125046)
--(axis cs:141.471571906355,0.468890275016016)
--(axis cs:141.973244147157,0.471145320691244)
--(axis cs:142.47491638796,0.473401570366105)
--(axis cs:142.976588628763,0.475658932053243)
--(axis cs:143.478260869565,0.477917313577578)
--(axis cs:143.979933110368,0.480176622591373)
--(axis cs:144.481605351171,0.48243676658937)
--(axis cs:144.983277591973,0.484697652923979)
--(axis cs:145.484949832776,0.486959188820523)
--(axis cs:145.986622073579,0.489221281392526)
--(axis cs:146.488294314381,0.491483837657045)
--(axis cs:146.989966555184,0.493746764550038)
--(axis cs:147.491638795987,0.496009968941761)
--(axis cs:147.993311036789,0.498273357652188)
--(axis cs:148.494983277592,0.500536837466459)
--(axis cs:148.996655518395,0.50280031515033)
--(axis cs:149.498327759197,0.505063697465646)
--(axis cs:150,0.507326891185803)
--(axis cs:150,0.432741523937588)
--(axis cs:150,0.432741523937588)
--(axis cs:149.498327759197,0.430521467863477)
--(axis cs:148.996655518395,0.428304199081919)
--(axis cs:148.494983277592,0.426089803462792)
--(axis cs:147.993311036789,0.423878366417507)
--(axis cs:147.491638795987,0.421669972886201)
--(axis cs:146.989966555184,0.419464707325073)
--(axis cs:146.488294314381,0.417262653693891)
--(axis cs:145.986622073579,0.415063895443663)
--(axis cs:145.484949832776,0.41286851550448)
--(axis cs:144.983277591973,0.410676596273526)
--(axis cs:144.481605351171,0.408488219603278)
--(axis cs:143.979933110368,0.406303466789868)
--(axis cs:143.478260869565,0.404122418561644)
--(axis cs:142.976588628763,0.401945155067914)
--(axis cs:142.47491638796,0.399771755867871)
--(axis cs:141.973244147157,0.397602299919724)
--(axis cs:141.471571906355,0.395436865570018)
--(axis cs:140.969899665552,0.393275530543147)
--(axis cs:140.468227424749,0.391118371931081)
--(axis cs:139.966555183946,0.388965466183284)
--(axis cs:139.464882943144,0.386816889096846)
--(axis cs:138.963210702341,0.384672715806819)
--(axis cs:138.461538461538,0.382533020776765)
--(axis cs:137.959866220736,0.380397877789519)
--(axis cs:137.458193979933,0.378267359938157)
--(axis cs:136.95652173913,0.376141539617196)
--(axis cs:136.454849498328,0.374020488513997)
--(axis cs:135.953177257525,0.371904277600398)
--(axis cs:135.451505016722,0.369792977124561)
--(axis cs:134.94983277592,0.367686656603047)
--(axis cs:134.448160535117,0.365585384813114)
--(axis cs:133.946488294314,0.363489229785234)
--(axis cs:133.444816053512,0.361398258795851)
--(axis cs:132.943143812709,0.359312538360344)
--(axis cs:132.441471571906,0.35723213422624)
--(axis cs:131.939799331104,0.355157111366645)
--(axis cs:131.438127090301,0.353087533973898)
--(axis cs:130.936454849498,0.351023465453474)
--(axis cs:130.434782608696,0.348964968418094)
--(axis cs:129.933110367893,0.346912104682087)
--(axis cs:129.43143812709,0.344864935255966)
--(axis cs:128.929765886288,0.342823520341244)
--(axis cs:128.428093645485,0.340787919325481)
--(axis cs:127.926421404682,0.338758190777555)
--(axis cs:127.42474916388,0.336734392443168)
--(axis cs:126.923076923077,0.334716581240586)
--(axis cs:126.421404682274,0.332704813256598)
--(axis cs:125.919732441472,0.330699143742715)
--(axis cs:125.418060200669,0.328699627111589)
--(axis cs:124.916387959866,0.326706316933666)
--(axis cs:124.414715719064,0.324719265934064)
--(axis cs:123.913043478261,0.32273852598967)
--(axis cs:123.411371237458,0.320764148126476)
--(axis cs:122.909698996656,0.318796182517125)
--(axis cs:122.408026755853,0.31683467847869)
--(axis cs:121.90635451505,0.314879684470663)
--(axis cs:121.404682274247,0.312931248093179)
--(axis cs:120.903010033445,0.310989416085442)
--(axis cs:120.401337792642,0.309054234324381)
--(axis cs:119.899665551839,0.307125747823515)
--(axis cs:119.397993311037,0.305204000732033)
--(axis cs:118.896321070234,0.303289036334083)
--(axis cs:118.394648829431,0.301380897048277)
--(axis cs:117.892976588629,0.2994796244274)
--(axis cs:117.391304347826,0.297585259158325)
--(axis cs:116.889632107023,0.295697841062131)
--(axis cs:116.387959866221,0.293817409094428)
--(axis cs:115.886287625418,0.291944001345875)
--(axis cs:115.384615384615,0.290077655042901)
--(axis cs:114.882943143813,0.288218406548616)
--(axis cs:114.38127090301,0.286366291363922)
--(axis cs:113.879598662207,0.284521344128802)
--(axis cs:113.377926421405,0.282683598623813)
--(axis cs:112.876254180602,0.28085308777175)
--(axis cs:112.374581939799,0.2790298436395)
--(axis cs:111.872909698997,0.277213897440077)
--(axis cs:111.371237458194,0.275405279534827)
--(axis cs:110.869565217391,0.273604019435816)
--(axis cs:110.367892976589,0.271810145808386)
--(axis cs:109.866220735786,0.270023686473881)
--(axis cs:109.364548494983,0.268244668412535)
--(axis cs:108.862876254181,0.266473117766534)
--(axis cs:108.361204013378,0.264709059843226)
--(axis cs:107.859531772575,0.262952519118497)
--(axis cs:107.357859531773,0.261203519240299)
--(axis cs:106.85618729097,0.259462083032327)
--(axis cs:106.354515050167,0.257728232497853)
--(axis cs:105.852842809365,0.256001988823691)
--(axis cs:105.351170568562,0.254283372384323)
--(axis cs:104.849498327759,0.252572402746148)
--(axis cs:104.347826086957,0.250869098671878)
--(axis cs:103.846153846154,0.249173478125062)
--(axis cs:103.344481605351,0.24748555827474)
--(axis cs:102.842809364549,0.24580535550023)
--(axis cs:102.341137123746,0.244132885396032)
--(axis cs:101.839464882943,0.242468162776856)
--(axis cs:101.33779264214,0.240811201682769)
--(axis cs:100.836120401338,0.23916201538445)
--(axis cs:100.334448160535,0.237520616388566)
--(axis cs:99.8327759197324,0.235887016443252)
--(axis cs:99.3311036789298,0.234261226543689)
--(axis cs:98.8294314381271,0.232643256937798)
--(axis cs:98.3277591973244,0.231033117132022)
--(axis cs:97.8260869565217,0.229430815897205)
--(axis cs:97.3244147157191,0.227836361274569)
--(axis cs:96.8227424749164,0.226249760581776)
--(axis cs:96.3210702341137,0.224671020419077)
--(axis cs:95.819397993311,0.223100146675545)
--(axis cs:95.3177257525084,0.221537144535389)
--(axis cs:94.8160535117057,0.219982018484342)
--(axis cs:94.314381270903,0.218434772316128)
--(axis cs:93.8127090301003,0.216895409138996)
--(axis cs:93.3110367892977,0.215363931382324)
--(axis cs:92.809364548495,0.21384034080329)
--(axis cs:92.3076923076923,0.212324638493598)
--(axis cs:91.8060200668896,0.210816824886275)
--(axis cs:91.304347826087,0.209316899762512)
--(axis cs:90.8026755852843,0.20782486225857)
--(axis cs:90.3010033444816,0.206340710872726)
--(axis cs:89.7993311036789,0.204864443472274)
--(axis cs:89.2976588628762,0.203396057300571)
--(axis cs:88.7959866220736,0.201935548984118)
--(axis cs:88.2943143812709,0.200482914539693)
--(axis cs:87.7926421404682,0.199038149381508)
--(axis cs:87.2909698996656,0.197601248328406)
--(axis cs:86.7892976588629,0.196172205611094)
--(axis cs:86.2876254180602,0.194751014879395)
--(axis cs:85.7859531772575,0.193337669209534)
--(axis cs:85.2842809364548,0.191932161111446)
--(axis cs:84.7826086956522,0.190534482536103)
--(axis cs:84.2809364548495,0.189144624882863)
--(axis cs:83.7792642140468,0.187762579006833)
--(axis cs:83.2775919732441,0.186388335226248)
--(axis cs:82.7759197324415,0.185021883329858)
--(axis cs:82.2742474916388,0.18366321258433)
--(axis cs:81.7725752508361,0.182312311741653)
--(axis cs:81.2709030100335,0.180969169046547)
--(axis cs:80.7692307692308,0.179633772243877)
--(axis cs:80.2675585284281,0.178306108586069)
--(axis cs:79.7658862876254,0.176986164840519)
--(axis cs:79.2642140468227,0.175673927297002)
--(axis cs:78.7625418060201,0.174369381775076)
--(axis cs:78.2608695652174,0.173072513631473)
--(axis cs:77.7591973244147,0.171783307767488)
--(axis cs:77.257525083612,0.170501748636349)
--(axis cs:76.7558528428094,0.169227820250574)
--(axis cs:76.2541806020067,0.167961506189321)
--(axis cs:75.752508361204,0.166702789605709)
--(axis cs:75.2508361204013,0.165451653234129)
--(axis cs:74.7491638795987,0.164208079397528)
--(axis cs:74.247491638796,0.162972050014672)
--(axis cs:73.7458193979933,0.161743546607392)
--(axis cs:73.2441471571906,0.160522550307791)
--(axis cs:72.742474916388,0.159309041865436)
--(axis cs:72.2408026755853,0.158103001654513)
--(axis cs:71.7391304347826,0.156904409680956)
--(axis cs:71.2374581939799,0.155713245589545)
--(axis cs:70.7357859531773,0.154529488670965)
--(axis cs:70.2341137123746,0.153353117868839)
--(axis cs:69.7324414715719,0.152184111786715)
--(axis cs:69.2307692307692,0.151022448695028)
--(axis cs:68.7290969899665,0.149868106538011)
--(axis cs:68.2274247491639,0.148721062940576)
--(axis cs:67.7257525083612,0.14758129521515)
--(axis cs:67.2240802675585,0.146448780368468)
--(axis cs:66.7224080267559,0.145323495108329)
--(axis cs:66.2207357859532,0.1442054158503)
--(axis cs:65.7190635451505,0.143094518724377)
--(axis cs:65.2173913043478,0.141990779581609)
--(axis cs:64.7157190635452,0.140894174000659)
--(axis cs:64.2140468227425,0.139804677294332)
--(axis cs:63.7123745819398,0.138722264516043)
--(axis cs:63.2107023411371,0.137646910466244)
--(axis cs:62.7090301003344,0.136578589698795)
--(axis cs:62.2073578595318,0.135517276527285)
--(axis cs:61.7056856187291,0.134462945031303)
--(axis cs:61.2040133779264,0.133415569062652)
--(axis cs:60.7023411371237,0.132375122251516)
--(axis cs:60.2006688963211,0.131341578012566)
--(axis cs:59.6989966555184,0.130314909551018)
--(axis cs:59.1973244147157,0.12929508986863)
--(axis cs:58.695652173913,0.128282091769645)
--(axis cs:58.1939799331104,0.127275887866683)
--(axis cs:57.6923076923077,0.126276450586567)
--(axis cs:57.190635451505,0.125283752176099)
--(axis cs:56.6889632107023,0.124297764707774)
--(axis cs:56.1872909698997,0.123318460085441)
--(axis cs:55.685618729097,0.122345810049898)
--(axis cs:55.1839464882943,0.121379786184438)
--(axis cs:54.6822742474916,0.120420359920324)
--(axis cs:54.180602006689,0.119467502542218)
--(axis cs:53.6789297658863,0.118521185193536)
--(axis cs:53.1772575250836,0.117581378881758)
--(axis cs:52.6755852842809,0.116648054483666)
--(axis cs:52.1739130434783,0.115721182750527)
--(axis cs:51.6722408026756,0.114800734313213)
--(axis cs:51.1705685618729,0.113886679687266)
--(axis cs:50.6688963210702,0.112978989277896)
--(axis cs:50.1672240802676,0.11207763338492)
--(axis cs:49.6655518394649,0.11118258220764)
--(axis cs:49.1638795986622,0.110293805849663)
--(axis cs:48.6622073578595,0.109411274323657)
--(axis cs:48.1605351170569,0.108534957556043)
--(axis cs:47.6588628762542,0.107664825391635)
--(axis cs:47.1571906354515,0.106800847598211)
--(axis cs:46.6555183946488,0.105942993871023)
--(axis cs:46.1538461538462,0.105091233837254)
--(axis cs:45.6521739130435,0.104245537060405)
--(axis cs:45.1505016722408,0.103405873044628)
--(axis cs:44.6488294314381,0.102572211238992)
--(axis cs:44.1471571906355,0.101744521041697)
--(axis cs:43.6454849498328,0.10092277180422)
--(axis cs:43.1438127090301,0.100106932835404)
--(axis cs:42.6421404682274,0.0992969734054869)
--(axis cs:42.1404682274247,0.0984928627500735)
--(axis cs:41.6387959866221,0.0976945700740409)
--(axis cs:41.1371237458194,0.0969020645553917)
--(axis cs:40.6354515050167,0.0961153153490442)
--(axis cs:40.133779264214,0.0953342915905652)
--(axis cs:39.6321070234114,0.0945589623998438)
--(axis cs:39.1304347826087,0.0937892968847068)
--(axis cs:38.628762541806,0.0930252641444771)
--(axis cs:38.1270903010033,0.0922668332734725)
--(axis cs:37.6254180602007,0.0915139733644493)
--(axis cs:37.123745819398,0.0907666535119871)
--(axis cs:36.6220735785953,0.090024842815818)
--(axis cs:36.1204013377926,0.0892885103840986)
--(axis cs:35.61872909699,0.0885576253366268)
--(axis cs:35.1170568561873,0.0878321568080022)
--(axis cs:34.6153846153846,0.0871120739507314)
--(axis cs:34.1137123745819,0.0863973459382786)
--(axis cs:33.6120401337793,0.0856879419680616)
--(axis cs:33.1103678929766,0.0849838312643933)
--(axis cs:32.6086956521739,0.0842849830813698)
--(axis cs:32.1070234113712,0.0835913667057051)
--(axis cs:31.6053511705686,0.0829029514595128)
--(axis cs:31.1036789297659,0.0822197067030355)
--(axis cs:30.6020066889632,0.0815416018373216)
--(axis cs:30.1003344481605,0.080868606306851)
--(axis cs:29.5986622073579,0.0802006896021094)
--(axis cs:29.0969899665552,0.079537821262112)
--(axis cs:28.5953177257525,0.0788799708768761)
--(axis cs:28.0936454849498,0.0782271080898453)
--(axis cs:27.5919732441472,0.0775792026002628)
--(axis cs:27.0903010033445,0.0769362241654965)
--(axis cs:26.5886287625418,0.0762981426033155)
--(axis cs:26.0869565217391,0.075664927794119)
--(axis cs:25.5852842809365,0.0750365496831164)
--(axis cs:25.0836120401338,0.074412978282462)
--(axis cs:24.5819397993311,0.0737941836733417)
--(axis cs:24.0802675585284,0.0731801360080143)
--(axis cs:23.5785953177258,0.0725708055118074)
--(axis cs:23.0769230769231,0.0719661624850669)
--(axis cs:22.5752508361204,0.0713661773050636)
--(axis cs:22.0735785953177,0.0707708204278542)
--(axis cs:21.5719063545151,0.070180062390099)
--(axis cs:21.0702341137124,0.0695938738108371)
--(axis cs:20.5685618729097,0.0690122253932176)
--(axis cs:20.066889632107,0.0684350879261898)
--(axis cs:19.5652173913043,0.0678624322861508)
--(axis cs:19.0635451505017,0.0672942294385524)
--(axis cs:18.561872909699,0.0667304504394669)
--(axis cs:18.0602006688963,0.0661710664371127)
--(axis cs:17.5585284280936,0.0656160486733406)
--(axis cs:17.056856187291,0.06506536848508)
--(axis cs:16.5551839464883,0.064518997305747)
--(axis cs:16.0535117056856,0.0639769066666136)
--(axis cs:15.5518394648829,0.06343906819814)
--(axis cs:15.0501672240803,0.0629054536312685)
--(axis cs:14.5484949832776,0.0623760347986812)
--(axis cs:14.0468227424749,0.0618507836360217)
--(axis cs:13.5451505016722,0.0613296721830794)
--(axis cs:13.0434782608696,0.0608126725849408)
--(axis cs:12.5418060200669,0.0602997570931032)
--(axis cs:12.0401337792642,0.0597908980665567)
--(axis cs:11.5384615384615,0.0592860679728296)
--(axis cs:11.0367892976589,0.0587852393890028)
--(axis cs:10.5351170568562,0.058288385002689)
--(axis cs:10.0334448160535,0.0577954776129811)
--(axis cs:9.53177257525084,0.0573064901313677)
--(axis cs:9.03010033444816,0.0568213955826168)
--(axis cs:8.52842809364548,0.0563401671056289)
--(axis cs:8.02675585284281,0.0558627779542596)
--(axis cs:7.52508361204013,0.055389201498111)
--(axis cs:7.02341137123746,0.0549194112232944)
--(axis cs:6.52173913043478,0.0544533807331629)
--(axis cs:6.02006688963211,0.053991083749016)
--(axis cs:5.51839464882943,0.0535324941107749)
--(axis cs:5.01672240802676,0.0530775857776302)
--(axis cs:4.51505016722408,0.0526263328286625)
--(axis cs:4.0133779264214,0.052178709463435)
--(axis cs:3.51170568561873,0.0517346900025605)
--(axis cs:3.01003344481605,0.0512942488882413)
--(axis cs:2.50836120401338,0.0508573606847834)
--(axis cs:2.0066889632107,0.0504240000790864)
--(axis cs:1.50501672240803,0.0499941418811067)
--(axis cs:1.00334448160535,0.0495677610242976)
--(axis cs:0.501672240802676,0.0491448325660248)
--(axis cs:0,0.0487253316879579)
--cycle;

\path [draw=firebrick1702141, fill=firebrick1702141, opacity=0.3]
(axis cs:0,0.0415911334279674)
--(axis cs:0,0.0651274991680594)
--(axis cs:0.501672240802676,0.06614723757122)
--(axis cs:1.00334448160535,0.0671818321059213)
--(axis cs:1.50501672240803,0.0682314641298241)
--(axis cs:2.0066889632107,0.0692963161015971)
--(axis cs:2.50836120401338,0.0703765715491612)
--(axis cs:3.01003344481605,0.0714724150363588)
--(axis cs:3.51170568561873,0.0725840321280084)
--(axis cs:4.0133779264214,0.0737116093533108)
--(axis cs:4.51505016722408,0.0748553341675703)
--(axis cs:5.01672240802676,0.0760153949121948)
--(axis cs:5.51839464882943,0.0771919807729401)
--(axis cs:6.02006688963211,0.078385281736362)
--(axis cs:6.52173913043478,0.0795954885444403)
--(axis cs:7.02341137123746,0.0808227926473418)
--(axis cs:7.52508361204013,0.0820673861542854)
--(axis cs:8.02675585284281,0.0833294617824762)
--(axis cs:8.52842809364548,0.0846092128040745)
--(axis cs:9.03010033444816,0.0859068329911658)
--(axis cs:9.53177257525084,0.0872225165587)
--(axis cs:10.0334448160535,0.0885564581053675)
--(axis cs:10.5351170568562,0.08990885255238)
--(axis cs:11.0367892976589,0.0912798950801264)
--(axis cs:11.5384615384615,0.092669781062674)
--(axis cs:12.0401337792642,0.094078706000086)
--(axis cs:12.5418060200669,0.0955068654485278)
--(axis cs:13.0434782608696,0.0969544549481357)
--(axis cs:13.5451505016722,0.0984216699486233)
--(axis cs:14.0468227424749,0.0999087057326001)
--(axis cs:14.5484949832776,0.101415757336581)
--(axis cs:15.0501672240803,0.102943019469668)
--(axis cs:15.5518394648829,0.104490686429877)
--(axis cs:16.0535117056856,0.106058952018104)
--(axis cs:16.5551839464883,0.107648009449702)
--(axis cs:17.056856187291,0.109258051263666)
--(axis cs:17.5585284280936,0.110889269229406)
--(axis cs:18.0602006688963,0.112541854251104)
--(axis cs:18.561872909699,0.114215996269642)
--(axis cs:19.0635451505017,0.115911884162105)
--(axis cs:19.5652173913043,0.117629705638841)
--(axis cs:20.066889632107,0.119369647138102)
--(axis cs:20.5685618729097,0.12113189371824)
--(axis cs:21.0702341137124,0.122916628947488)
--(axis cs:21.5719063545151,0.124724034791321)
--(axis cs:22.0735785953177,0.126554291497419)
--(axis cs:22.5752508361204,0.128407577478231)
--(axis cs:23.0769230769231,0.130284069191177)
--(axis cs:23.5785953177258,0.132183941016502)
--(axis cs:24.0802675585284,0.134107365132797)
--(axis cs:24.5819397993311,0.136054511390243)
--(axis cs:25.0836120401338,0.138025547181578)
--(axis cs:25.5852842809365,0.140020637310853)
--(axis cs:26.0869565217391,0.142039943859999)
--(axis cs:26.5886287625418,0.144083626053261)
--(axis cs:27.0903010033445,0.146151840119543)
--(axis cs:27.5919732441472,0.148244739152724)
--(axis cs:28.0936454849498,0.150362472969999)
--(axis cs:28.5953177257525,0.152505187968304)
--(axis cs:29.0969899665552,0.154673026978914)
--(axis cs:29.5986622073579,0.156866129120253)
--(axis cs:30.1003344481605,0.159084629649032)
--(axis cs:30.6020066889632,0.161328659809768)
--(axis cs:31.1036789297659,0.163598346682785)
--(axis cs:31.6053511705686,0.165893813030798)
--(axis cs:32.1070234113712,0.168215177144159)
--(axis cs:32.6086956521739,0.170562552684887)
--(axis cs:33.1103678929766,0.172936048529586)
--(axis cs:33.6120401337793,0.175335768611362)
--(axis cs:34.1137123745819,0.177761811760861)
--(axis cs:34.6153846153846,0.180214271546561)
--(axis cs:35.1170568561873,0.18269323611444)
--(axis cs:35.61872909699,0.185198788027161)
--(axis cs:36.1204013377926,0.18773100410292)
--(axis cs:36.6220735785953,0.190289955254093)
--(axis cs:37.123745819398,0.192875706325859)
--(axis cs:37.6254180602007,0.195488315934928)
--(axis cs:38.1270903010033,0.19812783630856)
--(axis cs:38.628762541806,0.20079431312404)
--(axis cs:39.1304347826087,0.203487785348782)
--(axis cs:39.6321070234114,0.206208285081232)
--(axis cs:40.133779264214,0.208955837392782)
--(axis cs:40.6354515050167,0.211730460170849)
--(axis cs:41.1371237458194,0.214532163963351)
--(axis cs:41.6387959866221,0.217360951824743)
--(axis cs:42.1404682274247,0.220216819163847)
--(axis cs:42.6421404682274,0.223099753593666)
--(axis cs:43.1438127090301,0.226009734783394)
--(axis cs:43.6454849498328,0.228946734312851)
--(axis cs:44.1471571906355,0.231910715529545)
--(axis cs:44.6488294314381,0.234901633408595)
--(axis cs:45.1505016722408,0.237919434415733)
--(axis cs:45.6521739130435,0.240964056373618)
--(axis cs:46.1538461538462,0.244035428331689)
--(axis cs:46.6555183946488,0.247133470439785)
--(axis cs:47.1571906354515,0.250258093825779)
--(axis cs:47.6588628762542,0.253409200477443)
--(axis cs:48.1605351170569,0.256586683128792)
--(axis cs:48.6622073578595,0.259790425151138)
--(axis cs:49.1638795986622,0.263020300449092)
--(axis cs:49.6655518394649,0.266276173361749)
--(axis cs:50.1672240802676,0.269557898569289)
--(axis cs:50.6688963210702,0.272865321005231)
--(axis cs:51.1705685618729,0.276198275774563)
--(axis cs:51.6722408026756,0.279556588077991)
--(axis cs:52.1739130434783,0.28294007314252)
--(axis cs:52.6755852842809,0.286348536158598)
--(axis cs:53.1772575250836,0.289781772224032)
--(axis cs:53.6789297658863,0.293239566294911)
--(axis cs:54.180602006689,0.296721693143716)
--(axis cs:54.6822742474916,0.300227917324848)
--(axis cs:55.1839464882943,0.303757993147754)
--(axis cs:55.685618729097,0.307311664657854)
--(axis cs:56.1872909698997,0.310888665625445)
--(axis cs:56.6889632107023,0.314488719542757)
--(axis cs:57.190635451505,0.318111539629341)
--(axis cs:57.6923076923077,0.321756828845932)
--(axis cs:58.1939799331104,0.32542427991695)
--(axis cs:58.695652173913,0.329113575361769)
--(axis cs:59.1973244147157,0.332824387534887)
--(axis cs:59.6989966555184,0.336556378675123)
--(axis cs:60.2006688963211,0.340309200963923)
--(axis cs:60.7023411371237,0.344082496592909)
--(axis cs:61.2040133779264,0.347875897840709)
--(axis cs:61.7056856187291,0.351689027159174)
--(axis cs:62.2073578595318,0.355521497269014)
--(axis cs:62.7090301003344,0.359372911264909)
--(axis cs:63.2107023411371,0.363242862730118)
--(axis cs:63.7123745819398,0.367130935860592)
--(axis cs:64.2140468227425,0.371036705598605)
--(axis cs:64.7157190635452,0.374959737775878)
--(axis cs:65.2173913043478,0.378899589266157)
--(axis cs:65.7190635451505,0.382855808147216)
--(axis cs:66.2207357859532,0.386827933872199)
--(axis cs:66.7224080267559,0.390815497450243)
--(axis cs:67.2240802675585,0.394818021636271)
--(axis cs:67.7257525083612,0.398835021129851)
--(axis cs:68.2274247491639,0.402866002782991)
--(axis cs:68.7290969899665,0.406910465816726)
--(axis cs:69.2307692307692,0.410967902046337)
--(axis cs:69.7324414715719,0.415037796115022)
--(axis cs:70.2341137123746,0.419119625735835)
--(axis cs:70.7357859531773,0.423212861941673)
--(axis cs:71.2374581939799,0.427316969343101)
--(axis cs:71.7391304347826,0.431431406393757)
--(axis cs:72.2408026755853,0.435555625663104)
--(axis cs:72.742474916388,0.439689074116244)
--(axis cs:73.2441471571906,0.443831193400519)
--(axis cs:73.7458193979933,0.447981420138593)
--(axis cs:74.247491638796,0.45213918622772)
--(axis cs:74.7491638795987,0.456303919144854)
--(axis cs:75.2508361204013,0.460475042257284)
--(axis cs:75.752508361204,0.464651975138435)
--(axis cs:76.2541806020067,0.468834133888477)
--(axis cs:76.7558528428094,0.473020931459384)
--(axis cs:77.257525083612,0.477211777984044)
--(axis cs:77.7591973244147,0.481406081109053)
--(axis cs:78.2608695652174,0.485603246330786)
--(axis cs:78.7625418060201,0.489802677334337)
--(axis cs:79.2642140468227,0.494003776334939)
--(axis cs:79.7658862876254,0.498205944421417)
--(axis cs:80.2675585284281,0.502408581901281)
--(axis cs:80.7692307692308,0.50661108864702)
--(axis cs:81.2709030100335,0.510812864443174)
--(axis cs:81.7725752508361,0.515013309333752)
--(axis cs:82.2742474916388,0.519211823969562)
--(axis cs:82.7759197324415,0.523407809955035)
--(axis cs:83.2775919732441,0.52760067019409)
--(axis cs:83.7792642140468,0.531789809234626)
--(axis cs:84.2809364548495,0.535974633611218)
--(axis cs:84.7826086956522,0.540154552185573)
--(axis cs:85.2842809364548,0.544328976484346)
--(axis cs:85.7859531772575,0.548497321033893)
--(axis cs:86.2876254180602,0.552659003691551)
--(axis cs:86.7892976588629,0.556813445973051)
--(axis cs:87.2909698996656,0.56096007337566)
--(axis cs:87.7926421404682,0.565098315696673)
--(axis cs:88.2943143812709,0.569227607346879)
--(axis cs:88.7959866220736,0.573347387658635)
--(axis cs:89.2976588628762,0.577457101188188)
--(axis cs:89.7993311036789,0.581556198011908)
--(axis cs:90.3010033444816,0.585644134016092)
--(axis cs:90.8026755852843,0.589720371180036)
--(axis cs:91.304347826087,0.593784377852049)
--(axis cs:91.8060200668896,0.597835629018135)
--(axis cs:92.3076923076923,0.601873606563056)
--(axis cs:92.809364548495,0.605897799523522)
--(axis cs:93.3110367892977,0.609907704333249)
--(axis cs:93.8127090301003,0.613902825059672)
--(axis cs:94.314381270903,0.617882673632078)
--(axis cs:94.8160535117057,0.62184677006098)
--(axis cs:95.3177257525084,0.625794642648535)
--(axis cs:95.819397993311,0.629725828189847)
--(axis cs:96.3210702341137,0.633639872165007)
--(axis cs:96.8227424749164,0.63753632892174)
--(axis cs:97.3244147157191,0.641414761848532)
--(axis cs:97.8260869565217,0.645274743538166)
--(axis cs:98.3277591973244,0.649115855941556)
--(axis cs:98.8294314381271,0.652937690511836)
--(axis cs:99.3311036789298,0.656739848338648)
--(axis cs:99.8327759197324,0.660521940272606)
--(axis cs:100.334448160535,0.664283587039915)
--(axis cs:100.836120401338,0.668024419347147)
--(axis cs:101.33779264214,0.671744077976199)
--(axis cs:101.839464882943,0.675442213869463)
--(axis cs:102.341137123746,0.679118488205253)
--(axis cs:102.842809364549,0.682772572463557)
--(axis cs:103.344481605351,0.686404148482191)
--(axis cs:103.846153846154,0.690012908503446)
--(axis cs:104.347826086957,0.69359855521133)
--(axis cs:104.849498327759,0.697160801759533)
--(axis cs:105.351170568562,0.70069937179023)
--(axis cs:105.852842809365,0.704213999443876)
--(axis cs:106.354515050167,0.707704429360147)
--(axis cs:106.85618729097,0.71117041667018)
--(axis cs:107.357859531773,0.714611726980297)
--(axis cs:107.859531772575,0.718028136347393)
--(axis cs:108.361204013378,0.721419431246185)
--(axis cs:108.862876254181,0.724785408528508)
--(axis cs:109.364548494983,0.728125875374889)
--(axis cs:109.866220735786,0.731440649238602)
--(axis cs:110.367892976589,0.734729557782421)
--(axis cs:110.869565217391,0.737992438808318)
--(axis cs:111.371237458194,0.741229140180315)
--(axis cs:111.872909698997,0.744439519740755)
--(axis cs:112.374581939799,0.747623445220208)
--(axis cs:112.876254180602,0.750780794141279)
--(axis cs:113.377926421405,0.753911453716553)
--(axis cs:113.879598662207,0.757015320740932)
--(axis cs:114.38127090301,0.760092301478625)
--(axis cs:114.882943143813,0.763142311545023)
--(axis cs:115.384615384615,0.766165275783741)
--(axis cs:115.886287625418,0.76916112813906)
--(axis cs:116.387959866221,0.772129811524037)
--(axis cs:116.889632107023,0.775071277684523)
--(axis cs:117.391304347826,0.77798548705936)
--(axis cs:117.892976588629,0.780872408636985)
--(axis cs:118.394648829431,0.783732019808715)
--(axis cs:118.896321070234,0.786564306218932)
--(axis cs:119.397993311037,0.789369261612435)
--(axis cs:119.899665551839,0.79214688767918)
--(axis cs:120.401337792642,0.794897193896658)
--(axis cs:120.903010033445,0.797620197370137)
--(axis cs:121.404682274247,0.800315922670996)
--(axis cs:121.90635451505,0.802984401673373)
--(axis cs:122.408026755853,0.805625673389353)
--(axis cs:122.909698996656,0.808239783802904)
--(axis cs:123.411371237458,0.810826785702771)
--(axis cs:123.913043478261,0.81338673851453)
--(axis cs:124.414715719064,0.815919708132006)
--(axis cs:124.916387959866,0.818425766748238)
--(axis cs:125.418060200669,0.820904992686187)
--(axis cs:125.919732441472,0.823357470229358)
--(axis cs:126.421404682274,0.825783289452519)
--(axis cs:126.923076923077,0.828182546052684)
--(axis cs:127.42474916388,0.830555341180513)
--(axis cs:127.926421404682,0.832901781272295)
--(axis cs:128.428093645485,0.835221977882667)
--(axis cs:128.929765886288,0.837516047518197)
--(axis cs:129.43143812709,0.839784111471983)
--(axis cs:129.933110367893,0.84202629565939)
--(axis cs:130.434782608696,0.844242730455063)
--(axis cs:130.936454849498,0.846433550531312)
--(axis cs:131.438127090301,0.848598894698002)
--(axis cs:131.939799331104,0.85073890574405)
--(axis cs:132.441471571906,0.852853730280621)
--(axis cs:132.943143812709,0.854943518586124)
--(axis cs:133.444816053512,0.857008424453105)
--(axis cs:133.946488294314,0.859048605037094)
--(axis cs:134.448160535117,0.861064220707519)
--(axis cs:134.94983277592,0.863055434900728)
--(axis cs:135.451505016722,0.865022413975207)
--(axis cs:135.953177257525,0.866965327069034)
--(axis cs:136.454849498328,0.868884345959654)
--(axis cs:136.95652173913,0.870779644925993)
--(axis cs:137.458193979933,0.872651400612987)
--(axis cs:137.959866220736,0.874499791898545)
--(axis cs:138.461538461538,0.876324999762997)
--(axis cs:138.963210702341,0.878127207161054)
--(axis cs:139.464882943144,0.879906598896305)
--(axis cs:139.966555183946,0.881663361498284)
--(axis cs:140.468227424749,0.883397683102119)
--(axis cs:140.969899665552,0.885109753330777)
--(axis cs:141.471571906355,0.886799763179935)
--(axis cs:141.973244147157,0.888467904905457)
--(axis cs:142.47491638796,0.890114371913509)
--(axis cs:142.976588628763,0.8917393586533)
--(axis cs:143.478260869565,0.893343060512451)
--(axis cs:143.979933110368,0.894925673714991)
--(axis cs:144.481605351171,0.896487395221965)
--(axis cs:144.983277591973,0.898028422634658)
--(axis cs:145.484949832776,0.899548954100408)
--(axis cs:145.986622073579,0.901049188221003)
--(axis cs:146.488294314381,0.902529323963646)
--(axis cs:146.989966555184,0.903989560574459)
--(axis cs:147.491638795987,0.905430097494519)
--(axis cs:147.993311036789,0.906851134278391)
--(axis cs:148.494983277592,0.90825287051514)
--(axis cs:148.996655518395,0.909635505751794)
--(axis cs:149.498327759197,0.910999239419228)
--(axis cs:150,0.912344270760446)
--(axis cs:150,0.866415032105635)
--(axis cs:150,0.866415032105635)
--(axis cs:149.498327759197,0.864474630148241)
--(axis cs:148.996655518395,0.862510391411076)
--(axis cs:148.494983277592,0.860522150463393)
--(axis cs:147.993311036789,0.858509744558912)
--(axis cs:147.491638795987,0.85647301377072)
--(axis cs:146.989966555184,0.854411801128263)
--(axis cs:146.488294314381,0.852325952756395)
--(axis cs:145.986622073579,0.850215318016401)
--(axis cs:145.484949832776,0.84807974964896)
--(axis cs:144.983277591973,0.845919103918952)
--(axis cs:144.481605351171,0.843733240762066)
--(axis cs:143.979933110368,0.841522023933112)
--(axis cs:143.478260869565,0.839285321155959)
--(axis cs:142.976588628763,0.837023004275021)
--(axis cs:142.47491638796,0.834734949408189)
--(axis cs:141.973244147157,0.832421037101117)
--(axis cs:141.471571906355,0.830081152482756)
--(axis cs:140.969899665552,0.827715185422036)
--(axis cs:140.468227424749,0.825323030685566)
--(axis cs:139.966555183946,0.822904588096254)
--(axis cs:139.464882943144,0.820459762692708)
--(axis cs:138.963210702341,0.817988464889292)
--(axis cs:138.461538461538,0.815490610636703)
--(axis cs:137.959866220736,0.812966121582925)
--(axis cs:137.458193979933,0.810414925234423)
--(axis cs:136.95652173913,0.807836955117404)
--(axis cs:136.454849498328,0.805232150939019)
--(axis cs:135.953177257525,0.80260045874831)
--(axis cs:135.451505016722,0.799941831096757)
--(axis cs:134.94983277592,0.797256227198248)
--(axis cs:134.448160535117,0.79454361308828)
--(axis cs:133.946488294314,0.791803961782226)
--(axis cs:133.444816053512,0.789037253432469)
--(axis cs:132.943143812709,0.786243475484207)
--(axis cs:132.441471571906,0.783422622829745)
--(axis cs:131.939799331104,0.780574697961054)
--(axis cs:131.438127090301,0.77769971112041)
--(axis cs:130.936454849498,0.774797680448879)
--(axis cs:130.434782608696,0.771868632132458)
--(axis cs:129.933110367893,0.768912600545642)
--(axis cs:129.43143812709,0.765929628392189)
--(axis cs:128.929765886288,0.762919766842879)
--(axis cs:128.428093645485,0.759883075670018)
--(axis cs:127.926421404682,0.756819623378475)
--(axis cs:127.42474916388,0.753729487333008)
--(axis cs:126.923076923077,0.750612753881665)
--(axis cs:126.421404682274,0.747469518474991)
--(axis cs:125.919732441472,0.744299885780851)
--(axis cs:125.418060200669,0.741103969794596)
--(axis cs:124.916387959866,0.737881893944354)
--(axis cs:124.414715719064,0.734633791191208)
--(axis cs:123.913043478261,0.731359804124021)
--(axis cs:123.411371237458,0.728060085048687)
--(axis cs:122.909698996656,0.724734796071559)
--(axis cs:122.408026755853,0.72138410917684)
--(axis cs:121.90635451505,0.718008206297698)
--(axis cs:121.404682274247,0.714607279380891)
--(axis cs:120.903010033445,0.711181530444681)
--(axis cs:120.401337792642,0.707731171629808)
--(axis cs:119.899665551839,0.704256425243339)
--(axis cs:119.397993311037,0.700757523795158)
--(axis cs:118.896321070234,0.697234710026921)
--(axis cs:118.394648829431,0.69368823693327)
--(axis cs:117.892976588629,0.690118367775121)
--(axis cs:117.391304347826,0.686525376084859)
--(axis cs:116.889632107023,0.682909545663252)
--(axis cs:116.387959866221,0.679271170567938)
--(axis cs:115.886287625418,0.675610555093327)
--(axis cs:115.384615384615,0.671928013741771)
--(axis cs:114.882943143813,0.668223871185884)
--(axis cs:114.38127090301,0.664498462221874)
--(axis cs:113.879598662207,0.660752131713785)
--(axis cs:113.377926421405,0.656985234528561)
--(axis cs:112.876254180602,0.653198135461825)
--(axis cs:112.374581939799,0.649391209154315)
--(axis cs:111.872909698997,0.645564839998924)
--(axis cs:111.371237458194,0.641719422038277)
--(axis cs:110.869565217391,0.637855358852825)
--(axis cs:110.367892976589,0.633973063439449)
--(axis cs:109.866220735786,0.630072958080553)
--(axis cs:109.364548494983,0.62615547420366)
--(axis cs:108.862876254181,0.62222105223156)
--(axis cs:108.361204013378,0.618270141423024)
--(axis cs:107.859531772575,0.614303199704161)
--(axis cs:107.357859531773,0.610320693490493)
--(axis cs:106.85618729097,0.606323097499827)
--(axis cs:106.354515050167,0.602310894556045)
--(axis cs:105.852842809365,0.598284575383922)
--(axis cs:105.351170568562,0.594244638395129)
--(axis cs:104.849498327759,0.590191589465554)
--(axis cs:104.347826086957,0.586125941704136)
--(axis cs:103.846153846154,0.582048215213383)
--(axis cs:103.344481605351,0.577958936841784)
--(axis cs:102.842809364549,0.573858639928337)
--(axis cs:102.341137123746,0.569747864039427)
--(axis cs:101.839464882943,0.565627154698297)
--(axis cs:101.33779264214,0.561497063107384)
--(axis cs:100.836120401338,0.557358145863802)
--(axis cs:100.334448160535,0.553210964668253)
--(axis cs:99.8327759197324,0.549056086027687)
--(axis cs:99.3311036789298,0.544894080952019)
--(axis cs:98.8294314381271,0.540725524645243)
--(axis cs:98.3277591973244,0.536550996191282)
--(axis cs:97.8260869565217,0.532371078234934)
--(axis cs:97.3244147157191,0.528186356658276)
--(axis cs:96.8227424749164,0.523997420252903)
--(axis cs:96.3210702341137,0.519804860388384)
--(axis cs:95.819397993311,0.515609270677344)
--(axis cs:95.3177257525084,0.51141124663754)
--(axis cs:94.8160535117057,0.50721138535138)
--(axis cs:94.314381270903,0.503010285123268)
--(axis cs:93.8127090301003,0.4988085451352)
--(axis cs:93.3110367892977,0.494606765101053)
--(axis cs:92.809364548495,0.490405544919961)
--(axis cs:92.3076923076923,0.486205484329244)
--(axis cs:91.8060200668896,0.482007182557281)
--(axis cs:91.304347826087,0.4778112379768)
--(axis cs:90.8026755852843,0.473618247758978)
--(axis cs:90.3010033444816,0.469428807528804)
--(axis cs:89.7993311036789,0.46524351102213)
--(axis cs:89.2976588628762,0.461062949744819)
--(axis cs:88.7959866220736,0.456887712634435)
--(axis cs:88.2943143812709,0.452718385724866)
--(axis cs:87.7926421404682,0.448555551814306)
--(axis cs:87.2909698996656,0.444399790136997)
--(axis cs:86.7892976588629,0.44025167603912)
--(axis cs:86.2876254180602,0.436111780659225)
--(axis cs:85.7859531772575,0.431980670613584)
--(axis cs:85.2842809364548,0.427858907686831)
--(axis cs:84.7826086956522,0.423747048528242)
--(axis cs:84.2809364548495,0.419645644354012)
--(axis cs:83.7792642140468,0.415555240655857)
--(axis cs:83.2775919732441,0.411476376916259)
--(axis cs:82.7759197324415,0.407409586330678)
--(axis cs:82.2742474916388,0.403355395537007)
--(axis cs:81.7725752508361,0.399314324352558)
--(axis cs:81.2709030100335,0.395286885518856)
--(axis cs:80.7692307692308,0.391273584454475)
--(axis cs:80.2675585284281,0.387274919016153)
--(axis cs:79.7658862876254,0.383291379268424)
--(axis cs:79.2642140468227,0.37932344726194)
--(axis cs:78.7625418060201,0.375371596820698)
--(axis cs:78.2608695652174,0.371436293338322)
--(axis cs:77.7591973244147,0.36751799358356)
--(axis cs:77.257525083612,0.363617145515138)
--(axis cs:76.7558528428094,0.359734188106076)
--(axis cs:76.2541806020067,0.355869551177585)
--(axis cs:75.752508361204,0.35202365524261)
--(axis cs:75.2508361204013,0.348196911359111)
--(axis cs:74.7491638795987,0.344389720993114)
--(axis cs:74.247491638796,0.34060247589157)
--(axis cs:73.7458193979933,0.336835557965056)
--(axis cs:73.2441471571906,0.333089339180296)
--(axis cs:72.742474916388,0.329364181462505)
--(axis cs:72.2408026755853,0.325660436607531)
--(axis cs:71.7391304347826,0.321978446203725)
--(axis cs:71.2374581939799,0.318318541563514)
--(axis cs:70.7357859531773,0.314681043664575)
--(axis cs:70.2341137123746,0.311066263100538)
--(axis cs:69.7324414715719,0.307474500041111)
--(axis cs:69.2307692307692,0.303906044201517)
--(axis cs:68.7290969899665,0.300361174821106)
--(axis cs:68.2274247491639,0.296840160651019)
--(axis cs:67.7257525083612,0.293343259950741)
--(axis cs:67.2240802675585,0.289870720493383)
--(axis cs:66.7224080267559,0.286422779579537)
--(axis cs:66.2207357859532,0.282999664059492)
--(axis cs:65.7190635451505,0.27960159036366)
--(axis cs:65.2173913043478,0.276228764540981)
--(axis cs:64.7157190635452,0.272881382305111)
--(axis cs:64.2140468227425,0.269559629088194)
--(axis cs:63.7123745819398,0.266263680101968)
--(axis cs:63.2107023411371,0.262993700406011)
--(axis cs:62.7090301003344,0.259749844982867)
--(axis cs:62.2073578595318,0.256532258819834)
--(axis cs:61.7056856187291,0.253341076997168)
--(axis cs:61.2040133779264,0.250176424782453)
--(axis cs:60.7023411371237,0.247038417730897)
--(axis cs:60.2006688963211,0.243927161791301)
--(axis cs:59.6989966555184,0.240842753417448)
--(axis cs:59.1973244147157,0.237785279684661)
--(axis cs:58.695652173913,0.234754818411272)
--(axis cs:58.1939799331104,0.231751438284756)
--(axis cs:57.6923076923077,0.228775198992265)
--(axis cs:57.190635451505,0.225826151355317)
--(axis cs:56.6889632107023,0.222904337468384)
--(axis cs:56.1872909698997,0.220009790841124)
--(axis cs:55.685618729097,0.217142536544023)
--(axis cs:55.1839464882943,0.214302591357179)
--(axis cs:54.6822742474916,0.211489963922002)
--(axis cs:54.180602006689,0.208704654895584)
--(axis cs:53.6789297658863,0.205946657107498)
--(axis cs:53.1772575250836,0.203215955718797)
--(axis cs:52.6755852842809,0.200512528382985)
--(axis cs:52.1739130434783,0.197836345408731)
--(axis cs:51.6722408026756,0.19518736992411)
--(axis cs:51.1705685618729,0.192565558042154)
--(axis cs:50.6688963210702,0.189970859027498)
--(axis cs:50.1672240802676,0.187403215463935)
--(axis cs:49.6655518394649,0.184862563422651)
--(axis cs:49.1638795986622,0.182348832630971)
--(axis cs:48.6622073578595,0.179861946641421)
--(axis cs:48.1605351170569,0.177401823000919)
--(axis cs:47.6588628762542,0.174968373419923)
--(axis cs:47.1571906354515,0.172561503941368)
--(axis cs:46.6555183946488,0.170181115109221)
--(axis cs:46.1538461538462,0.167827102136511)
--(axis cs:45.6521739130435,0.165499355072662)
--(axis cs:45.1505016722408,0.16319775897)
--(axis cs:44.6488294314381,0.160922194049293)
--(axis cs:44.1471571906355,0.15867253586418)
--(axis cs:43.6454849498328,0.156448655464379)
--(axis cs:43.1438127090301,0.15425041955754)
--(axis cs:42.6421404682274,0.152077690669638)
--(axis cs:42.1404682274247,0.149930327303793)
--(axis cs:41.6387959866221,0.147808184097411)
--(axis cs:41.1371237458194,0.145711111977566)
--(axis cs:40.6354515050167,0.143638958314511)
--(axis cs:40.133779264214,0.141591567073249)
--(axis cs:39.6321070234114,0.139568778963081)
--(axis cs:39.1304347826087,0.137570431585055)
--(axis cs:38.628762541806,0.135596359577249)
--(axis cs:38.1270903010033,0.133646394757826)
--(axis cs:37.6254180602007,0.131720366265808)
--(axis cs:37.123745819398,0.129818100699508)
--(axis cs:36.6220735785953,0.127939422252575)
--(axis cs:36.1204013377926,0.126084152847614)
--(axis cs:35.61872909699,0.124252112267343)
--(axis cs:35.1170568561873,0.12244311828324)
--(axis cs:34.6153846153846,0.120656986781669)
--(axis cs:34.1137123745819,0.118893531887449)
--(axis cs:33.6120401337793,0.117152566084849)
--(axis cs:33.1103678929766,0.115433900335984)
--(axis cs:32.6086956521739,0.113737344196613)
--(axis cs:32.1070234113712,0.112062705929315)
--(axis cs:31.6053511705686,0.110409792614048)
--(axis cs:31.1036789297659,0.108778410256076)
--(axis cs:30.6020066889632,0.107168363891272)
--(axis cs:30.1003344481605,0.105579457688806)
--(axis cs:29.5986622073579,0.104011495051207)
--(axis cs:29.0969899665552,0.102464278711823)
--(axis cs:28.5953177257525,0.10093761082968)
--(axis cs:28.0936454849498,0.099431293081766)
--(axis cs:27.5919732441472,0.0979451267527406)
--(axis cs:27.0903010033445,0.0964789128221011)
--(axis cs:26.5886287625418,0.0950324520488191)
--(axis cs:26.0869565217391,0.0936055450534721)
--(axis cs:25.5852842809365,0.0921979923978937)
--(axis cs:25.0836120401338,0.0908095946623674)
--(axis cs:24.5819397993311,0.089440152520394)
--(axis cs:24.0802675585284,0.0880894668110574)
--(axis cs:23.5785953177258,0.0867573386090235)
--(axis cs:23.0769230769231,0.0854435692921998)
--(axis cs:22.5752508361204,0.0841479606070913)
--(axis cs:22.0735785953177,0.0828703147318842)
--(axis cs:21.5719063545151,0.0816104343372939)
--(axis cs:21.0702341137124,0.0803681226452108)
--(axis cs:20.5685618729097,0.0791431834851824)
--(axis cs:20.066889632107,0.0779354213487668)
--(axis cs:19.5652173913043,0.0767446414417963)
--(axis cs:19.0635451505017,0.0755706497345887)
--(axis cs:18.561872909699,0.074413253010145)
--(axis cs:18.0602006688963,0.073272258910373)
--(axis cs:17.5585284280936,0.0721474759803743)
--(axis cs:17.056856187291,0.071038713710837)
--(axis cs:16.5551839464883,0.0699457825785711)
--(axis cs:16.0535117056856,0.0688684940852278)
--(axis cs:15.5518394648829,0.0678066607942424)
--(axis cs:15.0501672240803,0.0667600963660409)
--(axis cs:14.5484949832776,0.0657286155915494)
--(axis cs:14.0468227424749,0.0647120344240465)
--(axis cs:13.5451505016722,0.0637101700093992)
--(axis cs:13.0434782608696,0.0627228407147195)
--(axis cs:12.5418060200669,0.0617498661554844)
--(axis cs:12.0401337792642,0.0607910672211542)
--(axis cs:11.5384615384615,0.0598462660993315)
--(axis cs:11.0367892976589,0.0589152862984974)
--(axis cs:10.5351170568562,0.0579979526693628)
--(axis cs:10.0334448160535,0.0570940914248736)
--(axis cs:9.53177257525084,0.056203530158906)
--(axis cs:9.03010033444816,0.0553260978636901)
--(axis cs:8.52842809364548,0.0544616249459962)
--(axis cs:8.02675585284281,0.0536099432421217)
--(axis cs:7.52508361204013,0.0527708860317129)
--(axis cs:7.02341137123746,0.0519442880504572)
--(axis cs:6.52173913043478,0.05112998550168)
--(axis cs:6.02006688963211,0.0503278160668793)
--(axis cs:5.51839464882943,0.0495376189152332)
--(axis cs:5.01672240802676,0.0487592347121116)
--(axis cs:4.51505016722408,0.0479925056266246)
--(axis cs:4.0133779264214,0.0472372753382393)
--(axis cs:3.51170568561873,0.0464933890424972)
--(axis cs:3.01003344481605,0.0457606934558601)
--(axis cs:2.50836120401338,0.0450390368197173)
--(axis cs:2.0066889632107,0.0443282689035815)
--(axis cs:1.50501672240803,0.0436282410075025)
--(axis cs:1.00334448160535,0.0429388059637276)
--(axis cs:0.501672240802676,0.0422598181376349)
--(axis cs:0,0.0415911334279674)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,0.0171504461075675)
--(axis cs:0,0.0218763720855161)
--(axis cs:0.501672240802676,0.0223748955874028)
--(axis cs:1.00334448160535,0.0228845169241386)
--(axis cs:1.50501672240803,0.0234054710509528)
--(axis cs:2.0066889632107,0.0239379973402871)
--(axis cs:2.50836120401338,0.0244823396388013)
--(axis cs:3.01003344481605,0.0250387463238089)
--(axis cs:3.51170568561873,0.0256074703590577)
--(axis cs:4.0133779264214,0.0261887693497664)
--(axis cs:4.51505016722408,0.0267829055968223)
--(axis cs:5.01672240802676,0.0273901461500441)
--(axis cs:5.51839464882943,0.0280107628604043)
--(axis cs:6.02006688963211,0.0286450324311055)
--(axis cs:6.52173913043478,0.0292932364673968)
--(axis cs:7.02341137123746,0.029955661525014)
--(axis cs:7.52508361204013,0.0306325991571185)
--(axis cs:8.02675585284281,0.0313243459596095)
--(axis cs:8.52842809364548,0.0320312036146734)
--(axis cs:9.03010033444816,0.0327534789324328)
--(axis cs:9.53177257525084,0.0334914838905489)
--(axis cs:10.0334448160535,0.0342455356716276)
--(axis cs:10.5351170568562,0.0350159566982711)
--(axis cs:11.0367892976589,0.0358030746656137)
--(axis cs:11.5384615384615,0.0366072225711707)
--(axis cs:12.0401337792642,0.0374287387418268)
--(axis cs:12.5418060200669,0.0382679668577807)
--(axis cs:13.0434782608696,0.0391252559732582)
--(axis cs:13.5451505016722,0.0400009605337984)
--(axis cs:14.0468227424749,0.0408954403899115)
--(axis cs:14.5484949832776,0.0418090608068994)
--(axis cs:15.0501672240803,0.0427421924706249)
--(axis cs:15.5518394648829,0.0436952114890051)
--(axis cs:16.0535117056856,0.0446684993890029)
--(axis cs:16.5551839464883,0.0456624431088787)
--(axis cs:17.056856187291,0.0466774349854599)
--(axis cs:17.5585284280936,0.0477138727361796)
--(axis cs:18.0602006688963,0.0487721594356268)
--(axis cs:18.561872909699,0.0498527034863457)
--(axis cs:19.0635451505017,0.0509559185836143)
--(axis cs:19.5652173913043,0.0520822236739253)
--(axis cs:20.066889632107,0.0532320429068875)
--(axis cs:20.5685618729097,0.0544058055802572)
--(axis cs:21.0702341137124,0.0556039460778056)
--(axis cs:21.5719063545151,0.0568269037997212)
--(axis cs:22.0735785953177,0.0580751230852395)
--(axis cs:22.5752508361204,0.059349053127189)
--(axis cs:23.0769230769231,0.0606491478781361)
--(axis cs:23.5785953177258,0.0619758659478081)
--(axis cs:24.0802675585284,0.0633296704914664)
--(axis cs:24.5819397993311,0.0647110290889034)
--(axis cs:25.0836120401338,0.0661204136137278)
--(axis cs:25.5852842809365,0.0675583000926028)
--(axis cs:26.0869565217391,0.069025168554101)
--(axis cs:26.5886287625418,0.0705215028668349)
--(axis cs:27.0903010033445,0.0720477905665237)
--(axis cs:27.5919732441472,0.0736045226716559)
--(axis cs:28.0936454849498,0.0751921934874074)
--(axis cs:28.5953177257525,0.0768113003974781)
--(axis cs:29.0969899665552,0.078462343643511)
--(axis cs:29.5986622073579,0.0801458260917608)
--(axis cs:30.1003344481605,0.0818622529866855)
--(axis cs:30.6020066889632,0.0836121316911376)
--(axis cs:31.1036789297659,0.0853959714128412)
--(axis cs:31.6053511705686,0.0872142829168458)
--(axis cs:32.1070234113712,0.0890675782236601)
--(axis cs:32.6086956521739,0.0909563702927775)
--(axis cs:33.1103678929766,0.0928811726913189)
--(axis cs:33.6120401337793,0.0948424992475297)
--(axis cs:34.1137123745819,0.0968408636888869)
--(axis cs:34.6153846153846,0.0988767792645827)
--(axis cs:35.1170568561873,0.100950758352179)
--(axis cs:35.61872909699,0.103063312048235)
--(axis cs:36.1204013377926,0.105214949742748)
--(axis cs:36.6220735785953,0.107406178677251)
--(axis cs:37.123745819398,0.10963750348646)
--(axis cs:37.6254180602007,0.111909425723377)
--(axis cs:38.1270903010033,0.114222443367775)
--(axis cs:38.628762541806,0.116577050318062)
--(axis cs:39.1304347826087,0.118973735866505)
--(axis cs:39.6321070234114,0.121412984157864)
--(axis cs:40.133779264214,0.123895273631528)
--(axis cs:40.6354515050167,0.126421076447251)
--(axis cs:41.1371237458194,0.128990857894674)
--(axis cs:41.6387959866221,0.131605075786829)
--(axis cs:42.1404682274247,0.134264179837887)
--(axis cs:42.6421404682274,0.13696861102545)
--(axis cs:43.1438127090301,0.139718800937757)
--(axis cs:43.6454849498328,0.142515171106198)
--(axis cs:44.1471571906355,0.145358132323621)
--(axis cs:44.6488294314381,0.148248083948944)
--(axis cs:45.1505016722408,0.151185413198662)
--(axis cs:45.6521739130435,0.154170494425898)
--(axis cs:46.1538461538462,0.1572036883877)
--(axis cs:46.6555183946488,0.160285341501365)
--(axis cs:47.1571906354515,0.163415785090631)
--(axis cs:47.6588628762542,0.166595334622634)
--(axis cs:48.1605351170569,0.16982428893662)
--(axis cs:48.6622073578595,0.173102929465452)
--(axis cs:49.1638795986622,0.176431519451023)
--(axis cs:49.6655518394649,0.179810303154768)
--(axis cs:50.1672240802676,0.183239505064529)
--(axis cs:50.6688963210702,0.186719329099096)
--(axis cs:51.1705685618729,0.190249957811825)
--(axis cs:51.6722408026756,0.193831551594805)
--(axis cs:52.1739130434783,0.197464247885092)
--(axis cs:52.6755852842809,0.201148160374628)
--(axis cs:53.1772575250836,0.204883378225503)
--(axis cs:53.6789297658863,0.208669965292287)
--(axis cs:54.180602006689,0.212507959353239)
--(axis cs:54.6822742474916,0.216397371352211)
--(axis cs:55.1839464882943,0.220338184653177)
--(axis cs:55.685618729097,0.224330354309328)
--(axis cs:56.1872909698997,0.228373806348729)
--(axis cs:56.6889632107023,0.232468437078585)
--(axis cs:57.190635451505,0.236614112410191)
--(axis cs:57.6923076923077,0.240810667206676)
--(axis cs:58.1939799331104,0.245057904655679)
--(axis cs:58.695652173913,0.249355595669105)
--(axis cs:59.1973244147157,0.253703478312132)
--(axis cs:59.6989966555184,0.25810125726365)
--(axis cs:60.2006688963211,0.262548603310282)
--(axis cs:60.7023411371237,0.267045152876171)
--(axis cs:61.2040133779264,0.271590507590668)
--(axis cs:61.7056856187291,0.276184233896036)
--(axis cs:62.2073578595318,0.280825862697251)
--(axis cs:62.7090301003344,0.285514889055952)
--(axis cs:63.2107023411371,0.290250771930517)
--(axis cs:63.7123745819398,0.29503293396418)
--(axis cs:64.2140468227425,0.299860761323063)
--(axis cs:64.7157190635452,0.304733603585876)
--(axis cs:65.2173913043478,0.309650773686973)
--(axis cs:65.7190635451505,0.314611547914336)
--(axis cs:66.2207357859532,0.319615165963974)
--(axis cs:66.7224080267559,0.324660831052063)
--(axis cs:67.2240802675585,0.329747710086076)
--(axis cs:67.7257525083612,0.334874933895969)
--(axis cs:68.2274247491639,0.340041597526372)
--(axis cs:68.7290969899665,0.345246760590573)
--(axis cs:69.2307692307692,0.350489447686914)
--(axis cs:69.7324414715719,0.355768648878065)
--(axis cs:70.2341137123746,0.361083320233453)
--(axis cs:70.7357859531773,0.366432384434944)
--(axis cs:71.2374581939799,0.371814731445705)
--(axis cs:71.7391304347826,0.377229219241953)
--(axis cs:72.2408026755853,0.382674674607142)
--(axis cs:72.742474916388,0.388149893987903)
--(axis cs:73.2441471571906,0.39365364441088)
--(axis cs:73.7458193979933,0.399184664459386)
--(axis cs:74.247491638796,0.404741665308633)
--(axis cs:74.7491638795987,0.410323331818037)
--(axis cs:75.2508361204013,0.415928323678957)
--(axis cs:75.752508361204,0.421555276616003)
--(axis cs:76.2541806020067,0.427202803639852)
--(axis cs:76.7558528428094,0.432869496349345)
--(axis cs:77.257525083612,0.438553926280439)
--(axis cs:77.7591973244147,0.444254646299428)
--(axis cs:78.2608695652174,0.449970192037672)
--(axis cs:78.7625418060201,0.455699083364913)
--(axis cs:79.2642140468227,0.461439825898131)
--(axis cs:79.7658862876254,0.467190912542722)
--(axis cs:80.2675585284281,0.47295082506269)
--(axis cs:80.7692307692308,0.478718035676398)
--(axis cs:81.2709030100335,0.484491008674356)
--(axis cs:81.7725752508361,0.490268202055406)
--(axis cs:82.2742474916388,0.496048069177605)
--(axis cs:82.7759197324415,0.501829060420059)
--(axis cs:83.2775919732441,0.507609624851885)
--(axis cs:83.7792642140468,0.51338821190448)
--(axis cs:84.2809364548495,0.519163273043245)
--(axis cs:84.7826086956522,0.524933263434922)
--(axis cs:85.2842809364548,0.530696643606693)
--(axis cs:85.7859531772575,0.536451881093275)
--(axis cs:86.2876254180602,0.542197452068219)
--(axis cs:86.7892976588629,0.547931842955748)
--(axis cs:87.2909698996656,0.553653552019506)
--(axis cs:87.7926421404682,0.559361090924682)
--(axis cs:88.2943143812709,0.565052986270104)
--(axis cs:88.7959866220736,0.570727781086967)
--(axis cs:89.2976588628762,0.576384036301026)
--(axis cs:89.7993311036789,0.582020332155215)
--(axis cs:90.3010033444816,0.587635269589785)
--(axis cs:90.8026755852843,0.593227471577224)
--(axis cs:91.304347826087,0.598795584409412)
--(axis cs:91.8060200668896,0.604338278934591)
--(axis cs:92.3076923076923,0.609854251741958)
--(axis cs:92.809364548495,0.615342226291859)
--(axis cs:93.3110367892977,0.620800953989755)
--(axis cs:93.8127090301003,0.626229215202318)
--(axis cs:94.314381270903,0.631625820214252)
--(axis cs:94.8160535117057,0.636989610124589)
--(axis cs:95.3177257525084,0.642319457681438)
--(axis cs:95.819397993311,0.647614268054378)
--(axis cs:96.3210702341137,0.652872979543854)
--(axis cs:96.8227424749164,0.658094564227168)
--(axis cs:97.3244147157191,0.663278028540824)
--(axis cs:97.8260869565217,0.668422413799214)
--(axis cs:98.3277591973244,0.67352679664977)
--(axis cs:98.8294314381271,0.678590289464943)
--(axis cs:99.3311036789298,0.683612040671504)
--(axis cs:99.8327759197324,0.688591235017849)
--(axis cs:100.334448160535,0.693527093780163)
--(axis cs:100.836120401338,0.698418874908422)
--(axis cs:101.33779264214,0.703265873113385)
--(axis cs:101.839464882943,0.708067419895851)
--(axis cs:102.341137123746,0.712822883519589)
--(axis cs:102.842809364549,0.717531668929472)
--(axis cs:103.344481605351,0.722193217616436)
--(axis cs:103.846153846154,0.726807007431008)
--(axis cs:104.347826086957,0.731372552347227)
--(axis cs:104.849498327759,0.735889402178853)
--(axis cs:105.351170568562,0.740357142249848)
--(axis cs:105.852842809365,0.744775393021155)
--(axis cs:106.354515050167,0.749143809675863)
--(axis cs:106.85618729097,0.753462081664886)
--(axis cs:107.357859531773,0.757729932215314)
--(axis cs:107.859531772575,0.761947117803619)
--(axis cs:108.361204013378,0.766113427595918)
--(axis cs:108.862876254181,0.770228682857489)
--(axis cs:109.364548494983,0.77429273633375)
--(axis cs:109.866220735786,0.778305471604909)
--(axis cs:110.367892976589,0.782266802416436)
--(axis cs:110.869565217391,0.786176671987541)
--(axis cs:111.371237458194,0.790035052299776)
--(axis cs:111.872909698997,0.793841943367859)
--(axis cs:112.374581939799,0.797597372494767)
--(axis cs:112.876254180602,0.801301393513122)
--(axis cs:113.377926421405,0.804954086014813)
--(axis cs:113.879598662207,0.808555554570781)
--(axis cs:114.38127090301,0.812105927942794)
--(axis cs:114.882943143813,0.815605358289027)
--(axis cs:115.384615384615,0.819054020365148)
--(axis cs:115.886287625418,0.822452110722586)
--(axis cs:116.387959866221,0.825799846905581)
--(axis cs:116.889632107023,0.829097466648514)
--(axis cs:117.391304347826,0.832345227074998)
--(axis cs:117.892976588629,0.835543403900096)
--(axis cs:118.394648829431,0.838692290636984)
--(axis cs:118.896321070234,0.841792197809295)
--(axis cs:119.397993311037,0.844843452170302)
--(axis cs:119.899665551839,0.847846395930053)
--(axis cs:120.401337792642,0.85080138599146)
--(axis cs:120.903010033445,0.853708793196308)
--(axis cs:121.404682274247,0.85656900158206)
--(axis cs:121.90635451505,0.859382407650276)
--(axis cs:122.408026755853,0.862149419647394)
--(axis cs:122.909698996656,0.864870456858546)
--(axis cs:123.411371237458,0.867545948915046)
--(axis cs:123.913043478261,0.870176335116083)
--(axis cs:124.414715719064,0.872762063765137)
--(axis cs:124.916387959866,0.875303591521542)
--(axis cs:125.418060200669,0.877801382767589)
--(axis cs:125.919732441472,0.880255908991484)
--(axis cs:126.421404682274,0.882667648186461)
--(axis cs:126.923076923077,0.885037084266251)
--(axis cs:127.42474916388,0.887364706497116)
--(axis cs:127.926421404682,0.889651008946555)
--(axis cs:128.428093645485,0.89189648994881)
--(axis cs:128.929765886288,0.894101651587192)
--(axis cs:129.43143812709,0.89626699919327)
--(axis cs:129.933110367893,0.898393040862886)
--(axis cs:130.434782608696,0.900480286988952)
--(axis cs:130.936454849498,0.902529249810945)
--(axis cs:131.438127090301,0.904540442980976)
--(axis cs:131.939799331104,0.90651438114631)
--(axis cs:132.441471571906,0.90845157954815)
--(axis cs:132.943143812709,0.910352553636518)
--(axis cs:133.444816053512,0.912217818701006)
--(axis cs:133.946488294314,0.914047889517174)
--(axis cs:134.448160535117,0.915843280008353)
--(axis cs:134.94983277592,0.917604502922579)
--(axis cs:135.451505016722,0.919332069524388)
--(axis cs:135.953177257525,0.921026489301186)
--(axis cs:136.454849498328,0.922688269683879)
--(axis cs:136.95652173913,0.924317915781467)
--(axis cs:137.458193979933,0.925915930129275)
--(axis cs:137.959866220736,0.927482812450493)
--(axis cs:138.461538461538,0.929019059430701)
--(axis cs:138.963210702341,0.930525164505032)
--(axis cs:139.464882943144,0.932001617657633)
--(axis cs:139.966555183946,0.933448905233095)
--(axis cs:140.468227424749,0.934867509759483)
--(axis cs:140.969899665552,0.936257909782643)
--(axis cs:141.471571906355,0.937620579711419)
--(axis cs:141.973244147157,0.938955989673459)
--(axis cs:142.47491638796,0.940264605381233)
--(axis cs:142.976588628763,0.941546888007962)
--(axis cs:143.478260869565,0.942803294073081)
--(axis cs:143.979933110368,0.944034275336926)
--(axis cs:144.481605351171,0.945240278704301)
--(axis cs:144.983277591973,0.946421746136598)
--(axis cs:145.484949832776,0.94757911457216)
--(axis cs:145.986622073579,0.948712815854547)
--(axis cs:146.488294314381,0.949823276668412)
--(axis cs:146.989966555184,0.95091091848267)
--(axis cs:147.491638795987,0.951976157500668)
--(axis cs:147.993311036789,0.953019404617047)
--(axis cs:148.494983277592,0.954041065381026)
--(axis cs:148.996655518395,0.95504153996581)
--(axis cs:149.498327759197,0.956021223143863)
--(axis cs:150,0.95698050426776)
--(axis cs:150,0.945500458221714)
--(axis cs:150,0.945500458221714)
--(axis cs:149.498327759197,0.944300461285319)
--(axis cs:148.996655518395,0.943075615816825)
--(axis cs:148.494983277592,0.941825477186691)
--(axis cs:147.993311036789,0.940549595920284)
--(axis cs:147.491638795987,0.939247517792377)
--(axis cs:146.989966555184,0.937918783930395)
--(axis cs:146.488294314381,0.936562930926724)
--(axis cs:145.986622073579,0.935179490960433)
--(axis cs:145.484949832776,0.933767991928718)
--(axis cs:144.983277591973,0.932327957588421)
--(axis cs:144.481605351171,0.930858907707951)
--(axis cs:143.979933110368,0.929360358229955)
--(axis cs:143.478260869565,0.927831821445076)
--(axis cs:142.976588628763,0.926272806177131)
--(axis cs:142.47491638796,0.924682817980064)
--(axis cs:141.973244147157,0.923061359346991)
--(axis cs:141.471571906355,0.921407929931695)
--(axis cs:140.969899665552,0.919722026782883)
--(axis cs:140.468227424749,0.918003144591548)
--(axis cs:139.966555183946,0.91625077595174)
--(axis cs:139.464882943144,0.914464411635084)
--(axis cs:138.963210702341,0.912643540879323)
--(axis cs:138.461538461538,0.910787651691212)
--(axis cs:137.959866220736,0.908896231164031)
--(axis cs:137.458193979933,0.906968765809988)
--(axis cs:136.95652173913,0.905004741907796)
--(axis cs:136.454849498328,0.903003645865639)
--(axis cs:135.953177257525,0.900964964599779)
--(axis cs:135.451505016722,0.898888185929)
--(axis cs:134.94983277592,0.896772798985083)
--(axis cs:134.448160535117,0.894618294639479)
--(axis cs:133.946488294314,0.892424165946323)
--(axis cs:133.444816053512,0.890189908601903)
--(axis cs:132.943143812709,0.887915021420671)
--(axis cs:132.441471571906,0.885599006827868)
--(axis cs:131.939799331104,0.883241371368765)
--(axis cs:131.438127090301,0.880841626234539)
--(axis cs:130.936454849498,0.878399287804713)
--(axis cs:130.434782608696,0.875913878206101)
--(axis cs:129.933110367893,0.873384925888119)
--(axis cs:129.43143812709,0.87081196621429)
--(axis cs:128.929765886288,0.868194542069753)
--(axis cs:128.428093645485,0.865532204484488)
--(axis cs:127.926421404682,0.862824513271972)
--(axis cs:127.42474916388,0.860071037682882)
--(axis cs:126.923076923077,0.85727135707345)
--(axis cs:126.421404682274,0.854425061587986)
--(axis cs:125.919732441472,0.851531752855041)
--(axis cs:125.418060200669,0.848591044696623)
--(axis cs:124.916387959866,0.84560256384982)
--(axis cs:124.414715719064,0.842565950700105)
--(axis cs:123.913043478261,0.839480860025551)
--(axis cs:123.411371237458,0.836346961751115)
--(axis cs:122.909698996656,0.833163941712067)
--(axis cs:122.408026755853,0.829931502425595)
--(axis cs:121.90635451505,0.826649363869523)
--(axis cs:121.404682274247,0.823317264267037)
--(axis cs:120.903010033445,0.819934960876217)
--(axis cs:120.401337792642,0.81650223078311)
--(axis cs:119.899665551839,0.813018871697032)
--(axis cs:119.397993311037,0.809484702746673)
--(axis cs:118.896321070234,0.805899565275554)
--(axis cs:118.394648829431,0.802263323635282)
--(axis cs:117.892976588629,0.798575865975012)
--(axis cs:117.391304347826,0.794837105025431)
--(axis cs:116.889632107023,0.791046978875545)
--(axis cs:116.387959866221,0.787205451740457)
--(axis cs:115.886287625418,0.78331251471831)
--(axis cs:115.384615384615,0.779368186534462)
--(axis cs:114.882943143813,0.775372514270962)
--(axis cs:114.38127090301,0.771325574079312)
--(axis cs:113.879598662207,0.767227471874467)
--(axis cs:113.377926421405,0.763078344008016)
--(axis cs:112.876254180602,0.758878357918407)
--(axis cs:112.374581939799,0.754627712756096)
--(axis cs:111.872909698997,0.750326639981466)
--(axis cs:111.371237458194,0.745975403933333)
--(axis cs:110.869565217391,0.741574302365892)
--(axis cs:110.367892976589,0.737123666951909)
--(axis cs:109.866220735786,0.732623863750018)
--(axis cs:109.364548494983,0.728075293633969)
--(axis cs:108.862876254181,0.723478392681716)
--(axis cs:108.361204013378,0.718833632522277)
--(axis cs:107.859531772575,0.714141520638312)
--(axis cs:107.357859531773,0.709402600622448)
--(axis cs:106.85618729097,0.704617452385445)
--(axis cs:106.354515050167,0.699786692314331)
--(axis cs:105.852842809365,0.694910973378763)
--(axis cs:105.351170568562,0.68999098518394)
--(axis cs:104.849498327759,0.685027453968485)
--(axis cs:104.347826086957,0.680021142545848)
--(axis cs:103.846153846154,0.674972850187882)
--(axis cs:103.344481605351,0.669883412449381)
--(axis cs:102.842809364549,0.664753700932507)
--(axis cs:102.341137123746,0.659584622990176)
--(axis cs:101.839464882943,0.654377121367623)
--(axis cs:101.33779264214,0.649132173781548)
--(axis cs:100.836120401338,0.643850792436378)
--(axis cs:100.334448160535,0.638534023477393)
--(axis cs:99.8327759197324,0.633182946380617)
--(axis cs:99.3311036789298,0.627798673279587)
--(axis cs:98.8294314381271,0.622382348229268)
--(axis cs:98.3277591973244,0.616935146407616)
--(axis cs:97.8260869565217,0.611458273255466)
--(axis cs:97.3244147157191,0.605952963555626)
--(axis cs:96.8227424749164,0.600420480452248)
--(axis cs:96.3210702341137,0.594862114411775)
--(axis cs:95.819397993311,0.589279182126936)
--(axis cs:95.3177257525084,0.58367302536546)
--(axis cs:94.8160535117057,0.578045009765406)
--(axis cs:94.314381270903,0.572396523579139)
--(axis cs:93.8127090301003,0.566728976368244)
--(axis cs:93.3110367892977,0.561043797651762)
--(axis cs:92.809364548495,0.555342435510396)
--(axis cs:92.3076923076923,0.549626355149423)
--(axis cs:91.8060200668896,0.543897037423247)
--(axis cs:91.304347826087,0.538155977324677)
--(axis cs:90.8026755852843,0.532404682442111)
--(axis cs:90.3010033444816,0.526644671387981)
--(axis cs:89.7993311036789,0.520877472201899)
--(axis cs:89.2976588628762,0.515104620732035)
--(axis cs:88.7959866220736,0.509327658998373)
--(axis cs:88.2943143812709,0.503548133541542)
--(axis cs:87.7926421404682,0.497767593760986)
--(axis cs:87.2909698996656,0.49198759024627)
--(axis cs:86.7892976588629,0.486209673105369)
--(axis cs:86.2876254180602,0.480435390293774)
--(axis cs:85.7859531772575,0.474666285948265)
--(axis cs:85.2842809364548,0.468903898729184)
--(axis cs:84.7826086956522,0.463149760174989)
--(axis cs:84.2809364548495,0.457405393072857)
--(axis cs:83.7792642140468,0.451672309849001)
--(axis cs:83.2775919732441,0.44595201098233)
--(axis cs:82.7759197324415,0.440245983444959)
--(axis cs:82.2742474916388,0.434555699172985)
--(axis cs:81.7725752508361,0.428882613570844)
--(axis cs:81.2709030100335,0.423228164052404)
--(axis cs:80.7692307692308,0.417593768621827)
--(axis cs:80.2675585284281,0.411980824497101)
--(axis cs:79.7658862876254,0.406390706778942)
--(axis cs:79.2642140468227,0.400824767167628)
--(axis cs:78.7625418060201,0.395284332730154)
--(axis cs:78.2608695652174,0.389770704719882)
--(axis cs:77.7591973244147,0.38428515745071)
--(axis cs:77.257525083612,0.378828937227566)
--(axis cs:76.7558528428094,0.373403261334836)
--(axis cs:76.2541806020067,0.368009317084153)
--(axis cs:75.752508361204,0.36264826092275)
--(axis cs:75.2508361204013,0.357321217603394)
--(axis cs:74.7491638795987,0.352029279416703)
--(axis cs:74.247491638796,0.34677350548646)
--(axis cs:73.7458193979933,0.341554921128332)
--(axis cs:73.2441471571906,0.336374517272199)
--(axis cs:72.742474916388,0.331233249948124)
--(axis cs:72.2408026755853,0.326132039835794)
--(axis cs:71.7391304347826,0.321071771877081)
--(axis cs:71.2374581939799,0.316053294951204)
--(axis cs:70.7357859531773,0.311077421611807)
--(axis cs:70.2341137123746,0.30614492788508)
--(axis cs:69.7324414715719,0.301256553127941)
--(axis cs:69.2307692307692,0.296412999945109)
--(axis cs:68.7290969899665,0.291614934163796)
--(axis cs:68.2274247491639,0.286862984864588)
--(axis cs:67.7257525083612,0.282157744466994)
--(axis cs:67.2240802675585,0.277499768868022)
--(axis cs:66.7224080267559,0.272889577632031)
--(axis cs:66.2207357859532,0.268327654230053)
--(axis cs:65.7190635451505,0.263814446326643)
--(axis cs:65.2173913043478,0.259350366112327)
--(axis cs:64.7157190635452,0.254935790679559)
--(axis cs:64.2140468227425,0.250571062440146)
--(axis cs:63.7123745819398,0.246256489581979)
--(axis cs:63.2107023411371,0.241992346562937)
--(axis cs:62.7090301003344,0.23777887463975)
--(axis cs:62.2073578595318,0.233616282429661)
--(axis cs:61.7056856187291,0.229504746502645)
--(axis cs:61.2040133779264,0.225444412002014)
--(axis cs:60.7023411371237,0.221435393291191)
--(axis cs:60.2006688963211,0.217477774624489)
--(axis cs:59.6989966555184,0.213571610839742)
--(axis cs:59.1973244147157,0.209716928070644)
--(axis cs:58.695652173913,0.205913724476733)
--(axis cs:58.1939799331104,0.202161970988944)
--(axis cs:57.6923076923077,0.198461612068743)
--(axis cs:57.190635451505,0.194812566478873)
--(axis cs:56.6889632107023,0.19121472806382)
--(axis cs:56.1872909698997,0.187667966538156)
--(axis cs:55.685618729097,0.184172128280957)
--(axis cs:55.1839464882943,0.180727037134599)
--(axis cs:54.6822742474916,0.177332495206255)
--(axis cs:54.180602006689,0.17398828367053)
--(axis cs:53.6789297658863,0.170694163571683)
--(axis cs:53.1772575250836,0.167449876624021)
--(axis cs:52.6755852842809,0.164255146009064)
--(axis cs:52.1739130434783,0.161109677168194)
--(axis cs:51.6722408026756,0.15801315858954)
--(axis cs:51.1705685618729,0.154965262587947)
--(axis cs:50.6688963210702,0.151965646076947)
--(axis cs:50.1672240802676,0.149013951331696)
--(axis cs:49.6655518394649,0.146109806741945)
--(axis cs:49.1638795986622,0.14325282755417)
--(axis cs:48.6622073578595,0.140442616602031)
--(axis cs:48.1605351170569,0.137678765024445)
--(axis cs:47.6588628762542,0.134960852970571)
--(axis cs:47.1571906354515,0.13228845029111)
--(axis cs:46.6555183946488,0.12966111721536)
--(axis cs:46.1538461538462,0.127078405013535)
--(axis cs:45.6521739130435,0.124539856643914)
--(axis cs:45.1505016722408,0.122045007384436)
--(axis cs:44.6488294314381,0.119593385448433)
--(axis cs:44.1471571906355,0.117184512584196)
--(axis cs:43.6454849498328,0.114817904658185)
--(axis cs:43.1438127090301,0.112493072221673)
--(axis cs:42.6421404682274,0.110209521060713)
--(axis cs:42.1404682274247,0.107966752729324)
--(axis cs:41.6387959866221,0.105764265065846)
--(axis cs:41.1371237458194,0.103601552692461)
--(axis cs:40.6354515050167,0.101478107497885)
--(axis cs:40.133779264214,0.0993934191032948)
--(axis cs:39.6321070234114,0.0973469753115837)
--(axis cs:39.1304347826087,0.0953382625400428)
--(axis cs:38.628762541806,0.0933667662366271)
--(axis cs:38.1270903010033,0.0914319712799646)
--(axis cs:37.6254180602007,0.0895333623633004)
--(axis cs:37.123745819398,0.0876704243625881)
--(axis cs:36.6220735785953,0.0858426426889579)
--(axis cs:36.1204013377926,0.0840495036258095)
--(axis cs:35.61872909699,0.0822904946507939)
--(axis cs:35.1170568561873,0.0805651047429612)
--(axis cs:34.6153846153846,0.0788728246753662)
--(axis cs:34.1137123745819,0.0772131472934325)
--(axis cs:33.6120401337793,0.075585567779385)
--(axis cs:33.1103678929766,0.0739895839030748)
--(axis cs:32.6086956521739,0.072424696259517)
--(axis cs:32.1070234113712,0.07089040849348)
--(axis cs:31.6053511705686,0.0693862275114589)
--(axis cs:31.1036789297659,0.0679116636813761)
--(axis cs:30.6020066889632,0.0664662310203526)
--(axis cs:30.1003344481605,0.0650494473708937)
--(axis cs:29.5986622073579,0.0636608345658367)
--(axis cs:29.0969899665552,0.0622999185824047)
--(axis cs:28.5953177257525,0.0609662296857131)
--(axis cs:28.0936454849498,0.0596593025620713)
--(axis cs:27.5919732441472,0.0583786764424209)
--(axis cs:27.0903010033445,0.0571238952162493)
--(axis cs:26.5886287625418,0.0558945075363142)
--(axis cs:26.0869565217391,0.0546900669145088)
--(axis cs:25.5852842809365,0.0535101318091969)
--(axis cs:25.0836120401338,0.0523542657043382)
--(axis cs:24.5819397993311,0.0512220371807221)
--(axis cs:24.0802675585284,0.050113019979622)
--(axis cs:23.5785953177258,0.0490267930591749)
--(axis cs:23.0769230769231,0.047962940643788)
--(axis cs:22.5752508361204,0.0469210522668646)
--(axis cs:22.0735785953177,0.0459007228071383)
--(axis cs:21.5719063545151,0.0449015525188957)
--(axis cs:21.0702341137124,0.0439231470563607)
--(axis cs:20.5685618729097,0.0429651174925109)
--(axis cs:20.066889632107,0.0420270803325827)
--(axis cs:19.5652173913043,0.0411086575225224)
--(axis cs:19.0635451505017,0.040209476452627)
--(axis cs:18.561872909699,0.0393291699566161)
--(axis cs:18.0602006688963,0.0384673763063666)
--(axis cs:17.5585284280936,0.0376237392025362)
--(axis cs:17.056856187291,0.0367979077612934)
--(axis cs:16.5551839464883,0.0359895364973677)
--(axis cs:16.0535117056856,0.0351982853036217)
--(axis cs:15.5518394648829,0.0344238194273458)
--(axis cs:15.0501672240803,0.0336658094434658)
--(axis cs:14.5484949832776,0.032923931224847)
--(axis cs:14.0468227424749,0.0321978659098748)
--(axis cs:13.5451505016722,0.0314872998674816)
--(axis cs:13.0434782608696,0.0307919246597862)
--(axis cs:12.5418060200669,0.0301114370025049)
--(axis cs:12.0401337792642,0.0294455387232864)
--(axis cs:11.5384615384615,0.0287939367181193)
--(axis cs:11.0367892976589,0.0281563429059503)
--(axis cs:10.5351170568562,0.0275324741816525)
--(axis cs:10.0334448160535,0.0269220523674701)
--(axis cs:9.53177257525084,0.0263248041630669)
--(axis cs:9.03010033444816,0.0257404610942954)
--(axis cs:8.52842809364548,0.0251687594608025)
--(axis cs:8.02675585284281,0.0246094402825797)
--(axis cs:7.52508361204013,0.0240622492455625)
--(axis cs:7.02341137123746,0.0235269366463783)
--(axis cs:6.52173913043478,0.0230032573363375)
--(axis cs:6.02006688963211,0.0224909706647593)
--(axis cs:5.51839464882943,0.0219898404217166)
--(axis cs:5.01672240802676,0.0214996347802838)
--(axis cs:4.51505016722408,0.0210201262383642)
--(axis cs:4.0133779264214,0.0205510915601714)
--(axis cs:3.51170568561873,0.020092311717436)
--(axis cs:3.01003344481605,0.0196435718304021)
--(axis cs:2.50836120401338,0.0192046611086795)
--(axis cs:2.0066889632107,0.0187753727920092)
--(axis cs:1.50501672240803,0.0183555040909995)
--(axis cs:1.00334448160535,0.0179448561278866)
--(axis cs:0.501672240802676,0.0175432338773696)
--(axis cs:0,0.0171504461075675)
--cycle;

\addplot [semithick, coral24311881, mark=*, mark size=1, mark repeat=15, mark options={solid}]
table {%
0 0.0879838466644287
0.501672267913818 0.0904273986816406
1.00334453582764 0.092931866645813
1.50501668453217 0.0954983234405518
2.00668907165527 0.0981281995773315
2.50836110115051 0.10082221031189
3.01003336906433 0.10358190536499
3.51170563697815 0.106407999992371
4.01337814331055 0.109301924705505
4.51504993438721 0.112264633178711
5.01672220230103 0.115297198295593
5.51839447021484 0.118400812149048
6.02006673812866 0.121576547622681
6.52173900604248 0.124825239181519
7.0234112739563 0.128148198127747
7.52508354187012 0.131546258926392
8.02675628662109 0.13502049446106
8.52842807769775 0.138571977615356
9.03009986877441 0.14220130443573
9.53177261352539 0.145909667015076
10.0334444046021 0.14969789981842
10.535117149353 0.153566837310791
11.0367889404297 0.157517194747925
11.5384616851807 0.161549687385559
12.0401334762573 0.165665149688721
12.5418062210083 0.169864296913147
13.043478012085 0.174147605895996
13.5451507568359 0.178515791893005
14.0468225479126 0.182969093322754
14.5484952926636 0.187508344650269
15.0501670837402 0.192133545875549
15.5518398284912 0.196845293045044
16.0535125732422 0.201643705368042
16.5551834106445 0.206529021263123
17.0568561553955 0.211501359939575
17.5585289001465 0.21656060218811
18.0601997375488 0.221706986427307
18.5618724822998 0.226940155029297
19.0635452270508 0.23226010799408
19.5652179718018 0.237666368484497
20.0668888092041 0.243158578872681
20.5685615539551 0.248736381530762
21.0702342987061 0.254399061203003
21.571907043457 0.260145902633667
22.0735778808594 0.265976428985596
22.5752506256104 0.271889567375183
23.0769233703613 0.277884364128113
23.5785961151123 0.283959865570068
24.0802669525146 0.290114760398865
24.5819396972656 0.296347856521606
25.0836124420166 0.302657723426819
25.5852851867676 0.309043049812317
26.0869560241699 0.315502047538757
26.5886287689209 0.322033166885376
27.0903015136719 0.32863450050354
27.5919723510742 0.335304379463196
28.0936450958252 0.342040538787842
28.5953178405762 0.348841071128845
29.0969905853271 0.355703711509705
29.5986614227295 0.362626075744629
30.1003341674805 0.369606018066406
30.6020069122314 0.376640796661377
31.1036796569824 0.38372802734375
31.6053504943848 0.390864968299866
32.1070251464844 0.398048996925354
32.6086959838867 0.405277132987976
33.1103668212891 0.412546634674072
33.6120414733887 0.419854402542114
34.113712310791 0.427197456359863
34.6153831481934 0.434572815895081
35.117057800293 0.441977262496948
35.6187286376953 0.449407577514648
36.1203994750977 0.456860542297363
36.6220741271973 0.464332818984985
37.1237449645996 0.471821188926697
37.6254196166992 0.479322195053101
38.1270904541016 0.486832618713379
38.6287612915039 0.494349002838135
39.1304359436035 0.501867890357971
39.6321067810059 0.509385943412781
40.1337776184082 0.516899824142456
40.6354522705078 0.524405956268311
41.1371231079102 0.531901121139526
41.6387977600098 0.539381980895996
42.1404685974121 0.546844959259033
42.6421394348145 0.554287195205688
43.1438140869141 0.561704993247986
43.6454849243164 0.569095373153687
44.1471557617188 0.576455116271973
44.6488304138184 0.583781003952026
45.1505012512207 0.591070175170898
45.652172088623 0.598319530487061
46.1538467407227 0.605525970458984
46.655517578125 0.612686991691589
47.1571922302246 0.619799613952637
47.658863067627 0.626861095428467
48.1605339050293 0.633868932723999
48.6622085571289 0.640820503234863
49.1638793945312 0.647713541984558
49.6655502319336 0.654545545578003
50.1672248840332 0.661314487457275
50.6688957214355 0.668017864227295
51.1705703735352 0.674654006958008
51.6722412109375 0.681220650672913
52.1739120483398 0.687716245651245
52.6755867004395 0.694138765335083
53.1772575378418 0.700486779212952
53.6789283752441 0.706758737564087
54.1806030273438 0.712953090667725
54.6822738647461 0.719068765640259
55.1839447021484 0.725104212760925
55.685619354248 0.731058597564697
56.1872901916504 0.736930727958679
56.68896484375 0.742719888687134
57.1906356811523 0.748425006866455
57.6923065185547 0.754045486450195
58.1939811706543 0.759580850601196
58.6956520080566 0.765030384063721
59.197322845459 0.770393848419189
59.6989974975586 0.775670766830444
60.2006683349609 0.780860781669617
60.7023429870605 0.785963892936707
61.2040138244629 0.790980100631714
61.7056846618652 0.79590916633606
62.2073593139648 0.800751209259033
62.7090301513672 0.805506467819214
63.2107009887695 0.810175180435181
63.7123756408691 0.814757704734802
64.2140502929688 0.819254159927368
64.7157211303711 0.823665142059326
65.2173919677734 0.827991008758545
65.7190628051758 0.832232475280762
66.2207336425781 0.836390018463135
66.7224044799805 0.840464115142822
67.2240829467773 0.844455718994141
67.7257537841797 0.848365545272827
68.227424621582 0.852194309234619
68.7290954589844 0.855942726135254
69.2307662963867 0.859611749649048
69.7324447631836 0.863202214241028
70.2341156005859 0.8667151927948
70.7357864379883 0.870151519775391
71.2374572753906 0.873512029647827
71.739128112793 0.876798033714294
72.2407989501953 0.880010366439819
72.7424774169922 0.883150100708008
73.2441482543945 0.886218309402466
73.7458190917969 0.889216065406799
74.2474899291992 0.892144441604614
74.7491607666016 0.895004510879517
75.2508392333984 0.897797465324402
75.7525100708008 0.900524377822876
76.2541809082031 0.903186321258545
76.7558517456055 0.905784606933594
77.2575225830078 0.908320188522339
77.7592010498047 0.910794258117676
78.260871887207 0.91320788860321
78.7625427246094 0.915562391281128
79.2642135620117 0.917858600616455
79.7658843994141 0.920097827911377
80.2675552368164 0.922281265258789
80.7692337036133 0.924409866333008
81.2709045410156 0.926484942436218
81.772575378418 0.928507328033447
82.2742462158203 0.93047833442688
82.7759170532227 0.932399034500122
83.2775955200195 0.934270262718201
83.7792663574219 0.936093330383301
84.2809371948242 0.937869071960449
84.7826080322266 0.939598798751831
85.2842788696289 0.941283345222473
85.7859497070312 0.942923784255981
86.2876281738281 0.944520950317383
86.7892990112305 0.946076154708862
87.2909698486328 0.947590112686157
87.7926406860352 0.949063897132874
88.2943115234375 0.950498342514038
88.7959899902344 0.951894521713257
89.2976608276367 0.953253149986267
89.7993316650391 0.954575300216675
90.3010025024414 0.955861806869507
90.8026733398438 0.95711350440979
91.3043441772461 0.958331108093262
91.806022644043 0.959515810012817
92.3076934814453 0.960668087005615
92.8093643188477 0.961788892745972
93.31103515625 0.962879061698914
93.8127059936523 0.963939189910889
94.3143844604492 0.964970231056213
94.8160552978516 0.965972900390625
95.3177261352539 0.966947674751282
95.8193969726562 0.9678955078125
96.3210678100586 0.968817114830017
96.8227462768555 0.969712972640991
97.3244171142578 0.970584034919739
97.8260879516602 0.971430659294128
98.3277587890625 0.972253680229187
98.8294296264648 0.973053574562073
99.3311004638672 0.973831176757812
99.8327789306641 0.974586725234985
100.334449768066 0.975321054458618
100.836120605469 0.976034879684448
101.337791442871 0.976728320121765
101.839462280273 0.977402210235596
102.34114074707 0.978057146072388
102.842811584473 0.97869348526001
103.344482421875 0.97931170463562
103.846153259277 0.979912281036377
104.34782409668 0.980495929718018
104.849494934082 0.981062889099121
105.351173400879 0.981613636016846
105.852844238281 0.98214864730835
106.354515075684 0.982668399810791
106.856185913086 0.983173251152039
107.357856750488 0.98366367816925
107.859535217285 0.984139919281006
108.361206054688 0.984602689743042
108.86287689209 0.985052108764648
109.364547729492 0.985488533973694
109.866218566895 0.985912442207336
110.367889404297 0.986324071884155
110.869567871094 0.986723899841309
111.371238708496 0.987112283706665
111.872909545898 0.987489223480225
112.374580383301 0.987855434417725
112.876251220703 0.988211035728455
113.3779296875 0.988556385040283
113.879600524902 0.9888916015625
114.381271362305 0.989217281341553
114.882942199707 0.989533424377441
115.384613037109 0.989840269088745
115.886283874512 0.990138292312622
116.387962341309 0.990427732467651
116.889633178711 0.990708827972412
117.391304016113 0.990981578826904
117.892974853516 0.991246461868286
118.394645690918 0.991503596305847
118.896324157715 0.991753220558167
119.397994995117 0.991995573043823
119.89966583252 0.992230892181396
120.401336669922 0.992459416389465
120.903007507324 0.992681264877319
121.404685974121 0.992896556854248
121.906356811523 0.993105530738831
122.408027648926 0.993308424949646
122.909698486328 0.993505477905273
123.41136932373 0.993696689605713
123.913040161133 0.993882179260254
124.41471862793 0.994062423706055
124.916389465332 0.994237303733826
125.418060302734 0.994407176971436
125.919731140137 0.994571924209595
126.421401977539 0.994731903076172
126.923080444336 0.994887113571167
127.424751281738 0.995037913322449
127.926422119141 0.995184183120728
128.428100585938 0.995326280593872
128.929763793945 0.995464086532593
129.431442260742 0.995597839355469
129.93310546875 0.995727777481079
130.434783935547 0.995853900909424
130.936462402344 0.995976209640503
131.438125610352 0.996094942092896
131.939804077148 0.996210217475891
132.441467285156 0.996322154998779
132.943145751953 0.996430635452271
133.444808959961 0.996536016464233
133.946487426758 0.996638298034668
134.448165893555 0.996737599372864
134.949829101562 0.99683403968811
135.451507568359 0.996927499771118
135.953170776367 0.997018337249756
136.454849243164 0.997106313705444
136.956527709961 0.997191905975342
137.458190917969 0.997274875640869
137.959869384766 0.997355341911316
138.461532592773 0.997433423995972
138.96321105957 0.997509360313416
139.464889526367 0.997582912445068
139.966552734375 0.997654438018799
140.468231201172 0.997723817825317
140.96989440918 0.997791051864624
141.471572875977 0.997856378555298
141.973251342773 0.997919797897339
142.474914550781 0.997981309890747
142.976593017578 0.998040914535522
143.478256225586 0.998098850250244
143.979934692383 0.998155117034912
144.481597900391 0.998209714889526
144.983276367188 0.998262643814087
145.484954833984 0.998314023017883
145.986618041992 0.998363852500916
146.488296508789 0.998412251472473
146.989959716797 0.998459339141846
147.491638183594 0.998504877090454
147.993316650391 0.998548984527588
148.494979858398 0.998592019081116
148.996658325195 0.998633623123169
149.498321533203 0.998674154281616
150 0.998713254928589
};
\addlegendentry{Opp. bike}
\addplot [semithick, firebrick1702141, mark=triangle*, mark size=1, mark repeat=15, mark options={solid}]
table {%
0 0.0567113161087036
0.501672267913818 0.0571948289871216
1.00334453582764 0.0576820373535156
1.50501668453217 0.0581732988357544
2.00668907165527 0.0586684942245483
2.50836110115051 0.0591675043106079
3.01003336906433 0.0596705675125122
3.51170563697815 0.0601776838302612
4.01337814331055 0.0606887340545654
4.51504993438721 0.0612039566040039
5.01672220230103 0.0617232322692871
5.51839447021484 0.062246561050415
6.02006673812866 0.0627740621566772
6.52173900604248 0.0633057355880737
7.0234112739563 0.0638415813446045
7.52508354187012 0.0643815994262695
8.02675628662109 0.0649260282516479
8.52842807769775 0.0654746294021606
9.03009986877441 0.0660275220870972
9.53177261352539 0.0665848255157471
10.0334444046021 0.0671464204788208
10.535117149353 0.0677124261856079
11.0367889404297 0.0682829618453979
11.5384616851807 0.0688577890396118
12.0401334762573 0.0694371461868286
12.5418062210083 0.0700210332870483
13.043478012085 0.070609450340271
13.5451507568359 0.0712025165557861
14.0468225479126 0.0718001127243042
14.5484952926636 0.0724022388458252
15.0501670837402 0.0730091333389282
15.5518398284912 0.0736206769943237
16.0535125732422 0.0742368698120117
16.5551834106445 0.0748579502105713
17.0568561553955 0.0754836797714233
17.5585289001465 0.076114296913147
18.0601997375488 0.0767496824264526
18.5618724822998 0.0773899555206299
19.0635452270508 0.0780351161956787
19.5652179718018 0.0786851644515991
20.0668888092041 0.0793402194976807
20.5685615539551 0.0800001621246338
21.0702342987061 0.080665111541748
21.571907043457 0.081335186958313
22.0735778808594 0.0820102691650391
22.5752506256104 0.0826905965805054
23.0769233703613 0.0833759307861328
23.5785961151123 0.0840663909912109
24.0802669525146 0.0847620964050293
24.5819396972656 0.0854630470275879
25.0836124420166 0.0861691236495972
25.5852851867676 0.0868805646896362
26.0869560241699 0.0875973701477051
26.5886287689209 0.0883194208145142
27.0903015136719 0.0890469551086426
27.5919723510742 0.0897798538208008
28.0936450958252 0.0905181169509888
28.5953178405762 0.0912618637084961
29.0969905853271 0.0920110940933228
29.5986614227295 0.0927659273147583
30.1003341674805 0.0935262441635132
30.6020069122314 0.094292163848877
31.1036796569824 0.0950636863708496
31.6053504943848 0.0958409309387207
32.1070251464844 0.0966237783432007
32.6086959838867 0.0974123477935791
33.1103668212891 0.098206639289856
33.6120414733887 0.0990066528320312
34.113712310791 0.0998125076293945
34.6153831481934 0.100624203681946
35.117057800293 0.101441740989685
35.6187286376953 0.102265119552612
36.1203994750977 0.103094577789307
36.6220741271973 0.103929758071899
37.1237449645996 0.104771137237549
37.6254196166992 0.105618357658386
38.1270904541016 0.106471657752991
38.6287612915039 0.107331037521362
39.1304359436035 0.108196496963501
39.6321067810059 0.109068155288696
40.1337776184082 0.109945893287659
40.6354522705078 0.110829830169678
41.1371231079102 0.111719965934753
41.6387977600098 0.112616419792175
42.1404685974121 0.113519072532654
42.6421394348145 0.114428043365479
43.1438140869141 0.115343332290649
43.6454849243164 0.116265058517456
44.1471557617188 0.117193102836609
44.6488304138184 0.118127584457397
45.1505012512207 0.119068503379822
45.652172088623 0.120015978813171
46.1538467407227 0.120969772338867
46.655517578125 0.121930241584778
47.1571922302246 0.122897267341614
47.658863067627 0.123870849609375
48.1605339050293 0.124850988388062
48.6622085571289 0.125837922096252
49.1638793945312 0.126831412315369
49.6655502319336 0.1278315782547
50.1672248840332 0.128838539123535
50.6688957214355 0.129852175712585
51.1705703735352 0.13087260723114
51.6722412109375 0.131899952888489
52.1739120483398 0.132933974266052
52.6755867004395 0.13397490978241
53.1772575378418 0.135022759437561
53.6789283752441 0.136077523231506
54.1806030273438 0.137139201164246
54.6822738647461 0.138207793235779
55.1839447021484 0.139283418655396
55.685619354248 0.140366077423096
56.1872901916504 0.14145565032959
56.68896484375 0.142552375793457
57.1906356811523 0.143656134605408
57.6923065185547 0.144767045974731
58.1939811706543 0.145885109901428
58.6956520080566 0.147010207176208
59.197322845459 0.148142576217651
59.6989974975586 0.149282097816467
60.2006683349609 0.150428891181946
60.7023429870605 0.151582837104797
61.2040138244629 0.152744054794312
61.7056846618652 0.153912663459778
62.2073593139648 0.155088424682617
62.7090301513672 0.156271696090698
63.2107009887695 0.157462120056152
63.7123756408691 0.158660054206848
64.2140502929688 0.159865260124207
64.7157211303711 0.161077976226807
65.2173919677734 0.162297964096069
65.7190628051758 0.163525581359863
66.2207336425781 0.16476047039032
66.7224044799805 0.166002988815308
67.2240829467773 0.167252898216248
67.7257537841797 0.168510317802429
68.227424621582 0.169775366783142
68.7290954589844 0.171047806739807
69.2307662963867 0.172327876091003
69.7324447631836 0.173615574836731
70.2341156005859 0.1749107837677
70.7357864379883 0.176213622093201
71.2374572753906 0.177524089813232
71.739128112793 0.178842186927795
72.2407989501953 0.18016791343689
72.7424774169922 0.181501388549805
73.2441482543945 0.182842373847961
73.7458190917969 0.184191107749939
74.2474899291992 0.185547590255737
74.7491607666016 0.186911702156067
75.2508392333984 0.188283562660217
75.7525100708008 0.189663052558899
76.2541809082031 0.191050410270691
76.7558517456055 0.192445397377014
77.2575225830078 0.193848133087158
77.7592010498047 0.195258736610413
78.260871887207 0.196676969528198
78.7625427246094 0.198103070259094
79.2642135620117 0.199536800384521
79.7658843994141 0.200978398323059
80.2675552368164 0.202427864074707
80.7692337036133 0.203884959220886
81.2709045410156 0.205349922180176
81.772575378418 0.206822633743286
82.2742462158203 0.208303213119507
82.7759170532227 0.209791541099548
83.2775955200195 0.211287617683411
83.7792663574219 0.212791562080383
84.2809371948242 0.214303255081177
84.7826080322266 0.215822815895081
85.2842788696289 0.217350125312805
85.7859497070312 0.218885183334351
86.2876281738281 0.220428109169006
86.7892990112305 0.221978783607483
87.2909698486328 0.22353720664978
87.7926406860352 0.225103497505188
88.2943115234375 0.226677417755127
88.7959899902344 0.228259205818176
89.2976608276367 0.229848742485046
89.7993316650391 0.231446027755737
90.3010025024414 0.233051061630249
90.8026733398438 0.234663724899292
91.3043441772461 0.236284255981445
91.806022644043 0.23791241645813
92.3076934814453 0.239548325538635
92.8093643188477 0.241191864013672
93.31103515625 0.242843151092529
93.8127059936523 0.244501948356628
94.3143844604492 0.246168613433838
94.8160552978516 0.247842788696289
95.3177261352539 0.249524593353271
95.8193969726562 0.251213908195496
96.3210678100586 0.252910852432251
96.8227462768555 0.254615426063538
97.3244171142578 0.256327629089355
97.8260879516602 0.258047223091125
98.3277587890625 0.259774327278137
98.8294296264648 0.261508941650391
99.3311004638672 0.263251066207886
99.8327789306641 0.265000581741333
100.334449768066 0.266757488250732
100.836120605469 0.268521785736084
101.337791442871 0.270293474197388
101.839462280273 0.272072553634644
102.34114074707 0.273858904838562
102.842811584473 0.275652527809143
103.344482421875 0.277453422546387
103.846153259277 0.279261589050293
104.34782409668 0.281076908111572
104.849494934082 0.282899379730225
105.351173400879 0.28472900390625
105.852844238281 0.286565780639648
106.354515075684 0.28840959072113
106.856185913086 0.290260434150696
107.357856750488 0.292118310928345
107.859535217285 0.293983101844788
108.361206054688 0.295854806900024
108.86287689209 0.297733426094055
109.364547729492 0.29961895942688
109.866218566895 0.301511287689209
110.367889404297 0.303410291671753
110.869567871094 0.305316090583801
111.371238708496 0.307228565216064
111.872909545898 0.309147834777832
112.374580383301 0.311073541641235
112.876251220703 0.313005924224854
113.3779296875 0.314944744110107
113.879600524902 0.316890001296997
114.381271362305 0.318841695785522
114.882942199707 0.320799827575684
115.384613037109 0.322764158248901
115.886283874512 0.324734926223755
116.387962341309 0.326711893081665
116.889633178711 0.328694939613342
117.391304016113 0.330684185028076
117.892974853516 0.332679510116577
118.394645690918 0.334680795669556
118.896324157715 0.336688160896301
119.397994995117 0.338701367378235
119.89966583252 0.340720415115356
120.401336669922 0.342745304107666
120.903007507324 0.344775795936584
121.404685974121 0.346812129020691
121.906356811523 0.348854064941406
122.408027648926 0.350901484489441
122.909698486328 0.352954387664795
123.41136932373 0.355012893676758
123.913040161133 0.357076644897461
124.41471862793 0.359145760536194
124.916389465332 0.361220121383667
125.418060302734 0.363299608230591
125.919731140137 0.365384340286255
126.421401977539 0.36747407913208
126.923080444336 0.369568824768066
127.424751281738 0.371668457984924
127.926422119141 0.373772859573364
128.428100585938 0.375882148742676
128.929763793945 0.377996206283569
129.431442260742 0.380114912986755
129.93310546875 0.382238149642944
130.434783935547 0.384365797042847
130.936462402344 0.386497974395752
131.438125610352 0.388634562492371
131.939804077148 0.390775442123413
132.441467285156 0.3929203748703
132.943145751953 0.395069599151611
133.444808959961 0.397222757339478
133.946487426758 0.399380087852478
134.448165893555 0.401541233062744
134.949829101562 0.403706192970276
135.451507568359 0.405874848365784
135.953170776367 0.408047318458557
136.454849243164 0.410223245620728
136.956527709961 0.412402868270874
137.458190917969 0.414585828781128
137.959869384766 0.416772127151489
138.461532592773 0.418961763381958
138.96321105957 0.421154499053955
139.464889526367 0.42335045337677
139.966552734375 0.425549387931824
140.468231201172 0.427751302719116
140.96989440918 0.429955959320068
141.471572875977 0.432163596153259
141.973251342773 0.43437385559082
142.474914550781 0.436586618423462
142.976593017578 0.438802003860474
143.478256225586 0.441019892692566
143.979934692383 0.44324004650116
144.481597900391 0.445462465286255
144.983276367188 0.447687149047852
145.484954833984 0.449913859367371
145.986618041992 0.452142596244812
146.488296508789 0.454373240470886
146.989959716797 0.456605672836304
147.491638183594 0.458840012550354
147.993316650391 0.461075901985168
148.494979858398 0.463313341140747
148.996658325195 0.46555233001709
149.498321533203 0.467792510986328
150 0.470034241676331
};
\addlegendentry{Opp. car AC}
\addplot [semithick, firebrick1702141, mark=triangle*, mark size=1, mark repeat=15, mark options={solid,rotate=180}]
table {%
0 0.0533592700958252
0.501672267913818 0.0542035102844238
1.00334453582764 0.0550602674484253
1.50501668453217 0.0559298992156982
2.00668907165527 0.0568122863769531
2.50836110115051 0.0577077865600586
3.01003336906433 0.0586165189743042
3.51170563697815 0.059538722038269
4.01337814331055 0.0604743957519531
4.51504993438721 0.0614238977432251
5.01672220230103 0.0623873472213745
5.51839447021484 0.0633647441864014
6.02006673812866 0.0643565654754639
6.52173900604248 0.0653626918792725
7.0234112739563 0.0663836002349854
7.52508354187012 0.067419171333313
8.02675628662109 0.068469762802124
8.52842807769775 0.0695353746414185
9.03009986877441 0.0706164836883545
9.53177261352539 0.0717129707336426
10.0334444046021 0.0728253126144409
10.535117149353 0.07395339012146
11.0367889404297 0.0750975608825684
11.5384616851807 0.0762580633163452
12.0401334762573 0.0774348974227905
12.5418062210083 0.0786284208297729
13.043478012085 0.0798386335372925
13.5451507568359 0.0810658931732178
14.0468225479126 0.0823103189468384
14.5484952926636 0.0835721492767334
15.0501670837402 0.0848515033721924
15.5518398284912 0.0861486196517944
16.0535125732422 0.0874637365341187
16.5551834106445 0.088796854019165
17.0568561553955 0.0901483297348022
17.5585289001465 0.0915184020996094
18.0601997375488 0.0929070711135864
18.5618724822998 0.0943145751953125
19.0635452270508 0.0957412719726562
19.5652179718018 0.0971871614456177
20.0668888092041 0.0986524820327759
20.5685615539551 0.100137591362
21.0702342987061 0.101642370223999
21.571907043457 0.103167295455933
22.0735778808594 0.104712247848511
22.5752506256104 0.106277823448181
23.0769233703613 0.107863783836365
23.5785961151123 0.10947060585022
24.0802669525146 0.111098408699036
24.5819396972656 0.112747311592102
25.0836124420166 0.114417552947998
25.5852851867676 0.116109371185303
26.0869560241699 0.117822766304016
26.5886287689209 0.119558095932007
27.0903015136719 0.121315360069275
27.5919723510742 0.123094916343689
28.0936450958252 0.124896883964539
28.5953178405762 0.126721382141113
29.0969905853271 0.128568649291992
29.5986614227295 0.130438804626465
30.1003341674805 0.13233208656311
30.6020069122314 0.134248495101929
31.1036796569824 0.136188387870789
31.6053504943848 0.13815176486969
32.1070251464844 0.140138983726501
32.6086959838867 0.142149925231934
33.1103668212891 0.144184947013855
33.6120414733887 0.146244168281555
34.113712310791 0.148327708244324
34.6153831481934 0.15043568611145
35.117057800293 0.152568221092224
35.6187286376953 0.154725432395935
36.1203994750977 0.156907558441162
36.6220741271973 0.159114718437195
37.1237449645996 0.161346912384033
37.6254196166992 0.163604378700256
38.1270904541016 0.165887117385864
38.6287612915039 0.168195366859436
39.1304359436035 0.170529127120972
39.6321067810059 0.172888517379761
40.1337776184082 0.175273656845093
40.6354522705078 0.177684664726257
41.1371231079102 0.180121660232544
41.6387977600098 0.182584524154663
42.1404685974121 0.185073614120483
42.6421394348145 0.187588691711426
43.1438140869141 0.190130114555359
43.6454849243164 0.192697644233704
44.1471557617188 0.195291638374329
44.6488304138184 0.197911977767944
45.1505012512207 0.200558662414551
45.652172088623 0.203231692314148
46.1538467407227 0.205931305885315
46.655517578125 0.208657264709473
47.1571922302246 0.2114098072052
47.658863067627 0.214188814163208
48.1605339050293 0.216994285583496
48.6622085571289 0.219826221466064
49.1638793945312 0.222684621810913
49.6655502319336 0.225569367408752
50.1672248840332 0.228480577468872
50.6688957214355 0.231418132781982
51.1705703735352 0.234381914138794
51.6722412109375 0.237371921539307
52.1739120483398 0.240388154983521
52.6755867004395 0.243430495262146
53.1772575378418 0.246498823165894
53.6789283752441 0.249593138694763
54.1806030273438 0.252713203430176
54.6822738647461 0.255858898162842
55.1839447021484 0.259030342102051
55.685619354248 0.262227058410645
56.1872901916504 0.265449285507202
56.68896484375 0.268696546554565
57.1906356811523 0.271968841552734
57.6923065185547 0.275266051292419
58.1939811706543 0.278587818145752
58.6956520080566 0.281934261322021
59.197322845459 0.28530478477478
59.6989974975586 0.288699626922607
60.2006683349609 0.292118191719055
60.7023429870605 0.295560479164124
61.2040138244629 0.299026131629944
61.7056846618652 0.302515029907227
62.2073593139648 0.306026935577393
62.7090301513672 0.309561371803284
63.2107009887695 0.31311821937561
63.7123756408691 0.316697359085083
64.2140502929688 0.320298194885254
64.7157211303711 0.323920488357544
65.2173919677734 0.327564239501953
65.7190628051758 0.331228733062744
66.2207336425781 0.334913730621338
66.7224044799805 0.338619112968445
67.2240829467773 0.342344403266907
67.7257537841797 0.346089124679565
68.227424621582 0.349853038787842
68.7290954589844 0.353635787963867
69.2307662963867 0.357437014579773
69.7324447631836 0.361256122589111
70.2341156005859 0.365092992782593
70.7357864379883 0.36894690990448
71.2374572753906 0.372817754745483
71.739128112793 0.376704931259155
72.2407989501953 0.380608081817627
72.7424774169922 0.384526610374451
73.2441482543945 0.388460278511047
73.7458190917969 0.392408490180969
74.2474899291992 0.396370887756348
74.7491607666016 0.400346755981445
75.2508392333984 0.404335975646973
75.7525100708008 0.408337831497192
76.2541809082031 0.412351846694946
76.7558517456055 0.416377544403076
77.2575225830078 0.420414447784424
77.7592010498047 0.424462080001831
78.260871887207 0.428519725799561
78.7625427246094 0.432587146759033
79.2642135620117 0.436663627624512
79.7658843994141 0.440748691558838
80.2675552368164 0.444841742515564
80.7692337036133 0.448942303657532
81.2709045410156 0.453049898147583
81.772575378418 0.45716381072998
82.2742462158203 0.461283683776855
82.7759170532227 0.465408682823181
83.2775955200195 0.469538450241089
83.7792663574219 0.47367250919342
84.2809371948242 0.477810144424438
84.7826080322266 0.481950759887695
85.2842788696289 0.486093997955322
85.7859497070312 0.490239024162292
86.2876281738281 0.494385361671448
86.7892990112305 0.49853253364563
87.2909698486328 0.502679944038391
87.7926406860352 0.506826877593994
88.2943115234375 0.51097297668457
88.7959899902344 0.515117526054382
89.2976608276367 0.519260048866272
89.7993316650391 0.523399829864502
90.3010025024414 0.527536392211914
90.8026733398438 0.53166937828064
91.3043441772461 0.535797834396362
91.806022644043 0.539921402931213
92.3076934814453 0.544039487838745
92.8093643188477 0.548151731491089
93.31103515625 0.552257299423218
93.8127059936523 0.556355714797974
94.3143844604492 0.560446500778198
94.8160552978516 0.564529061317444
95.3177261352539 0.568602919578552
95.8193969726562 0.572667598724365
96.3210678100586 0.576722383499146
96.8227462768555 0.580766916275024
97.3244171142578 0.584800481796265
97.8260879516602 0.588822841644287
98.3277587890625 0.592833399772644
98.8294296264648 0.596831560134888
99.3311004638672 0.600816965103149
99.8327789306641 0.604789018630981
100.334449768066 0.608747243881226
100.836120605469 0.612691283226013
101.337791442871 0.616620540618896
101.839462280273 0.620534658432007
102.34114074707 0.624433159828186
102.842811584473 0.628315687179565
103.344482421875 0.632181525230408
103.846153259277 0.636030554771423
104.34782409668 0.639862298965454
104.849494934082 0.643676280975342
105.351173400879 0.647472023963928
105.852844238281 0.651249289512634
106.354515075684 0.655007600784302
106.856185913086 0.658746719360352
107.357856750488 0.662466287612915
107.859535217285 0.666165590286255
108.361206054688 0.66984486579895
108.86287689209 0.673503160476685
109.364547729492 0.677140712738037
109.866218566895 0.680756807327271
110.367889404297 0.684351325035095
110.869567871094 0.687923908233643
111.371238708496 0.691474199295044
111.872909545898 0.695002198219299
112.374580383301 0.698507308959961
112.876251220703 0.701989412307739
113.3779296875 0.705448389053345
113.879600524902 0.708883762359619
114.381271362305 0.712295293807983
114.882942199707 0.715683102607727
115.384613037109 0.719046592712402
115.886283874512 0.722385883331299
116.387962341309 0.725700497627258
116.889633178711 0.728990435600281
117.391304016113 0.732255458831787
117.892974853516 0.735495328903198
118.394645690918 0.738710165023804
118.896324157715 0.741899490356445
119.397994995117 0.745063304901123
119.89966583252 0.748201608657837
120.401336669922 0.751314163208008
120.903007507324 0.754400849342346
121.404685974121 0.757461547851562
121.906356811523 0.760496377944946
122.408027648926 0.763504862785339
122.909698486328 0.76648736000061
123.41136932373 0.769443511962891
123.913040161133 0.772373199462891
124.41471862793 0.775276660919189
124.916389465332 0.778153896331787
125.418060302734 0.781004428863525
125.919731140137 0.783828735351562
126.421401977539 0.78662633895874
126.923080444336 0.789397716522217
127.424751281738 0.792142391204834
127.926422119141 0.79486072063446
128.428100585938 0.797552585601807
128.929763793945 0.800217866897583
129.431442260742 0.802856922149658
129.93310546875 0.805469512939453
130.434783935547 0.808055639266968
130.936462402344 0.810615539550781
131.438125610352 0.813149213790894
131.939804077148 0.815656781196594
132.441467285156 0.818138122558594
132.943145751953 0.820593476295471
133.444808959961 0.823022842407227
133.946487426758 0.825426340103149
134.448165893555 0.82780385017395
134.949829101562 0.830155849456787
135.451507568359 0.832482099533081
135.953170776367 0.834782838821411
136.454849243164 0.837058305740356
136.956527709961 0.839308261871338
137.458190917969 0.841533184051514
137.959869384766 0.843732953071594
138.461532592773 0.845907807350159
138.96321105957 0.848057746887207
139.464889526367 0.850183248519897
139.966552734375 0.852283954620361
140.468231201172 0.854360342025757
140.96989440918 0.856412410736084
141.471572875977 0.858440399169922
141.973251342773 0.86044454574585
142.474914550781 0.862424612045288
142.976593017578 0.864381194114685
143.478256225586 0.866314172744751
143.979934692383 0.868223905563354
144.481597900391 0.870110273361206
144.983276367188 0.871973752975464
145.484954833984 0.873814344406128
145.986618041992 0.875632286071777
146.488296508789 0.877427577972412
146.989959716797 0.87920069694519
147.491638183594 0.880951642990112
147.993316650391 0.882680416107178
148.494979858398 0.884387493133545
148.996658325195 0.886072874069214
149.498321533203 0.887736916542053
150 0.889379739761353
};
\addlegendentry{Opp. car B}
\addplot [semithick, steelblue31119180, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0.0195133686065674
4.51504993438721 0.0239014625549316
8.52842807769775 0.0285999774932861
12.0401334762573 0.0334371328353882
15.5518398284912 0.0390595197677612
18.5618724822998 0.044590950012207
21.571907043457 0.0508642196655273
24.5819396972656 0.0579665899276733
27.0903015136719 0.06458580493927
29.5986614227295 0.0719033479690552
32.1070251464844 0.0799789428710938
34.6153831481934 0.0888748168945312
37.1237449645996 0.0986539125442505
39.1304359436035 0.107156038284302
41.1371231079102 0.116296172142029
43.1438140869141 0.126105904579163
45.1505012512207 0.13661527633667
47.1571922302246 0.147852182388306
49.1638793945312 0.159842133522034
51.1705703735352 0.172607660293579
53.1772575378418 0.186166644096375
55.1839447021484 0.200532674789429
57.1906356811523 0.215713381767273
59.197322845459 0.231710195541382
61.2040138244629 0.248517513275146
63.2107009887695 0.266121625900269
65.2173919677734 0.284500598907471
67.2240829467773 0.303623676300049
69.2307662963867 0.323451280593872
71.2374572753906 0.343934059143066
73.7458190917969 0.370369791984558
76.2541809082031 0.397606134414673
79.2642135620117 0.431132316589355
83.2775955200195 0.476780891418457
91.3043441772461 0.568475723266602
94.3143844604492 0.602011203765869
96.8227462768555 0.629257440567017
99.3311004638672 0.655705332756042
101.337791442871 0.676198959350586
103.344482421875 0.696038246154785
105.351173400879 0.715174078941345
107.357856750488 0.733566284179688
109.364547729492 0.751183986663818
111.371238708496 0.76800525188446
113.3779296875 0.784016132354736
115.384613037109 0.799211025238037
117.391304016113 0.813591241836548
119.397994995117 0.827164053916931
121.404685974121 0.839943170547485
123.41136932373 0.851946473121643
125.418060302734 0.863196134567261
127.424751281738 0.873717784881592
129.431442260742 0.883539438247681
131.438125610352 0.892691016197205
133.444808959961 0.901203870773315
135.953170776367 0.910995721817017
138.461532592773 0.91990327835083
140.468231201172 0.926435351371765
};
\addlegendentry{Ego car}
\end{axis}

\end{tikzpicture}

\end{document}

==> tikz/opponent_curves.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange25512714}{RGB}{246,180,142}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{30,96,164}
%\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{forestgreen4416044}{RGB}{243,118,81}
\definecolor{firebrick1702141}{RGB}{170,21,41}

\definecolor{burlywood246180142}{RGB}{246,180,142}
\definecolor{coral24311881}{RGB}{243,118,81}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Impact v in kph},
xmajorgrids,
xmin=-7.5, xmax=157.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prob. sev./fatal inj. [\%]},
ymajorgrids,
ymin=-0.01, ymax=1,
ytick style={color=black},
yticklabels={-20, 0, 20,   ..., 100},
width=8cm,
height=5cm,
font=\scriptsize
]
\path [draw=coral24311881, fill=coral24311881, opacity=0.3]
(axis cs:0,0.0874766755530909)
--(axis cs:0,0.088490986560363)
--(axis cs:0.501672240802676,0.0909471996529853)
--(axis cs:1.00334448160535,0.0934645989278471)
--(axis cs:1.50501672240803,0.0960443178933663)
--(axis cs:2.0066889632107,0.0986874891031215)
--(axis cs:2.50836120401338,0.101395242698352)
--(axis cs:3.01003344481605,0.104168704872841)
--(axis cs:3.51170568561873,0.107008996259168)
--(axis cs:4.0133779264214,0.109917230235525)
--(axis cs:4.51505016722408,0.112894511152521)
--(axis cs:5.01672240802676,0.115941932479635)
--(axis cs:5.51839464882943,0.119060574871255)
--(axis cs:6.02006688963211,0.12225150415254)
--(axis cs:6.52173913043478,0.125515769225629)
--(axis cs:7.02341137123746,0.128854399897098)
--(axis cs:7.52508361204013,0.132268404627897)
--(axis cs:8.02675585284281,0.135758768207389)
--(axis cs:8.52842809364548,0.139326449353538)
--(axis cs:9.03010033444816,0.142972378241697)
--(axis cs:9.53177257525084,0.146697453964919)
--(axis cs:10.0334448160535,0.150502541929175)
--(axis cs:10.5351170568562,0.154388471187351)
--(axis cs:11.0367892976589,0.15835603171643)
--(axis cs:11.5384615384615,0.162405971642743)
--(axis cs:12.0401337792642,0.166538994420781)
--(axis cs:12.5418060200669,0.170755755971531)
--(axis cs:13.0434782608696,0.175056861786932)
--(axis cs:13.5451505016722,0.179442864007583)
--(axis cs:14.0468227424749,0.183914258481378)
--(axis cs:14.5484949832776,0.18847148181138)
--(axis cs:15.0501672240803,0.193114908401734)
--(axis cs:15.5518394648829,0.19784484751104)
--(axis cs:16.0535117056856,0.202661540323099)
--(axis cs:16.5551839464883,0.207565157045501)
--(axis cs:17.056856187291,0.212555794047006)
--(axis cs:17.5585284280936,0.217633471045149)
--(axis cs:18.0602006688963,0.22279812835594)
--(axis cs:18.561872909699,0.228049624217905)
--(axis cs:19.0635451505017,0.233387732203108)
--(axis cs:19.5652173913043,0.238812138728042)
--(axis cs:20.066889632107,0.24432244067757)
--(axis cs:20.5685618729097,0.249918143155234)
--(axis cs:21.0702341137124,0.255598657373411)
--(axis cs:21.5719063545151,0.261363298696771)
--(axis cs:22.0735785953177,0.267211284852521)
--(axis cs:22.5752508361204,0.273141734320744)
--(axis cs:23.0769230769231,0.279153664917953)
--(axis cs:23.5785953177258,0.285245992586691)
--(axis cs:24.0802675585284,0.291417530403577)
--(axis cs:24.5819397993311,0.297666987817749)
--(axis cs:25.0836120401338,0.30399297013104)
--(axis cs:25.5852842809365,0.310393978230536)
--(axis cs:26.0869565217391,0.316868408583387)
--(axis cs:26.5886287625418,0.323414553502868)
--(axis cs:27.0903010033445,0.330030601693663)
--(axis cs:27.5919732441472,0.336714639083352)
--(axis cs:28.0936454849498,0.343464649945824)
--(axis cs:28.5953177257525,0.350278518321193)
--(axis cs:29.0969899665552,0.357154029735405)
--(axis cs:29.5986622073579,0.364088873221359)
--(axis cs:30.1003344481605,0.371080643641943)
--(axis cs:30.6020066889632,0.37812684431383)
--(axis cs:31.1036789297659,0.38522488992939)
--(axis cs:31.6053511705686,0.392372109772479)
--(axis cs:32.1070234113712,0.39956575122226)
--(axis cs:32.6086956521739,0.406802983537657)
--(axis cs:33.1103678929766,0.414080901913407)
--(axis cs:33.6120401337793,0.421396531797136)
--(axis cs:34.1137123745819,0.428746833455333)
--(axis cs:34.6153846153846,0.436128706774616)
--(axis cs:35.1170568561873,0.443538996283242)
--(axis cs:35.61872909699,0.450974496376455)
--(axis cs:36.1204013377926,0.458431956728022)
--(axis cs:36.6220735785953,0.465908087869085)
--(axis cs:37.123745819398,0.47339956691443)
--(axis cs:37.6254180602007,0.480903043415313)
--(axis cs:38.1270903010033,0.488415145317156)
--(axis cs:38.628762541806,0.495932484999766)
--(axis cs:39.1304347826087,0.503451665377159)
--(axis cs:39.6321070234114,0.510969286033706)
--(axis cs:40.133779264214,0.51848194937308)
--(axis cs:40.6354515050167,0.525986266756362)
--(axis cs:41.1371237458194,0.533478864605786)
--(axis cs:41.6387959866221,0.540956390450801)
--(axis cs:42.1404682274247,0.548415518893492)
--(axis cs:42.6421404682274,0.555852957470978)
--(axis cs:43.1438127090301,0.563265452393019)
--(axis cs:43.6454849498328,0.570649794133917)
--(axis cs:44.1471571906355,0.578002822858706)
--(axis cs:44.6488294314381,0.585321433664691)
--(axis cs:45.1505016722408,0.592602581620566)
--(axis cs:45.6521739130435,0.599843286586603)
--(axis cs:46.1538461538462,0.607040637800742)
--(axis cs:46.6555183946488,0.614191798216865)
--(axis cs:47.1571906354515,0.621294008582998)
--(axis cs:47.6588628762542,0.628344591248713)
--(axis cs:48.1605351170569,0.635340953692623)
--(axis cs:48.6622073578595,0.642280591762362)
--(axis cs:49.1638795986622,0.64916109262113)
--(axis cs:49.6655518394649,0.655980137396419)
--(axis cs:50.1672240802676,0.662735503528112)
--(axis cs:50.6688963210702,0.669425066814731)
--(axis cs:51.1705685618729,0.676046803158064)
--(axis cs:51.6722408026756,0.682598790007887)
--(axis cs:52.1739130434783,0.689079207509888)
--(axis cs:52.6755852842809,0.6954863393612)
--(axis cs:53.1772575250836,0.701818573379236)
--(axis cs:53.6789297658863,0.708074401790657)
--(axis cs:54.180602006689,0.714252421248392)
--(axis cs:54.6822742474916,0.720351332585621)
--(axis cs:55.1839464882943,0.726369940316513)
--(axis cs:55.685618729097,0.732307151894319)
--(axis cs:56.1872909698997,0.738161976738107)
--(axis cs:56.6889632107023,0.743933525040017)
--(axis cs:57.190635451505,0.74962100636543)
--(axis cs:57.6923076923077,0.755223728058845)
--(axis cs:58.1939799331104,0.760741093468542)
--(axis cs:58.695652173913,0.766172600003363)
--(axis cs:59.1973244147157,0.771517837035052)
--(axis cs:59.6989966555184,0.776776483659628)
--(axis cs:60.2006688963211,0.781948306331281)
--(axis cs:60.7023411371237,0.787033156382106)
--(axis cs:61.2040133779264,0.792030967440878)
--(axis cs:61.7056856187291,0.796941752763794)
--(axis cs:62.2073578595318,0.801765602489827)
--(axis cs:62.7090301003344,0.806502680832977)
--(axis cs:63.2107023411371,0.811153223223339)
--(axis cs:63.7123745819398,0.815717533408436)
--(axis cs:64.2140468227425,0.820195980525821)
--(axis cs:64.7157190635452,0.82458899615745)
--(axis cs:65.2173913043478,0.828897071375805)
--(axis cs:65.7190635451505,0.833120753791199)
--(axis cs:66.2207357859532,0.837260644609152)
--(axis cs:66.7224080267559,0.841317395706153)
--(axis cs:67.2240802675585,0.845291706731562)
--(axis cs:67.7257525083612,0.849184322242834)
--(axis cs:68.2274247491639,0.852996028880668)
--(axis cs:68.7290969899665,0.85672765259015)
--(axis cs:69.2307692307692,0.860380055893371)
--(axis cs:69.7324414715719,0.863954135218488)
--(axis cs:70.2341137123746,0.867450818289657)
--(axis cs:70.7357859531773,0.870871061581758)
--(axis cs:71.2374581939799,0.874215847843339)
--(axis cs:71.7391304347826,0.877486183690731)
--(axis cs:72.2408026755853,0.880683097275836)
--(axis cs:72.742474916388,0.883807636029654)
--(axis cs:73.2441471571906,0.886860864483215)
--(axis cs:73.7458193979933,0.889843862167182)
--(axis cs:74.247491638796,0.892757721591036)
--(axis cs:74.7491638795987,0.895603546302418)
--(axis cs:75.2508361204013,0.898382449026878)
--(axis cs:75.752508361204,0.901095549887988)
--(axis cs:76.2541806020067,0.903743974707513)
--(axis cs:76.7558528428094,0.906328853385073)
--(axis cs:77.257525083612,0.908851318356511)
--(axis cs:77.7591973244147,0.91131250312998)
--(axis cs:78.2608695652174,0.913713540898553)
--(axis cs:78.7625418060201,0.916055563228025)
--(axis cs:79.2642140468227,0.918339698818402)
--(axis cs:79.7658862876254,0.920567072337467)
--(axis cs:80.2675585284281,0.922738803324661)
--(axis cs:80.7692307692308,0.924856005163473)
--(axis cs:81.2709030100335,0.926919784120405)
--(axis cs:81.7725752508361,0.928931238448531)
--(axis cs:82.2742474916388,0.930891457553616)
--(axis cs:82.7759197324415,0.93280152122071)
--(axis cs:83.2775919732441,0.934662498899102)
--(axis cs:83.7792642140468,0.936475449043512)
--(axis cs:84.2809364548495,0.938241418509368)
--(axis cs:84.7826086956522,0.939961442000028)
--(axis cs:85.2842809364548,0.941636541563808)
--(axis cs:85.7859531772575,0.943267726138686)
--(axis cs:86.2876254180602,0.944855991142594)
--(axis cs:86.7892976588629,0.946402318107195)
--(axis cs:87.2909698996656,0.947907674353121)
--(axis cs:87.7926421404682,0.949373012704647)
--(axis cs:88.2943143812709,0.950799271241832)
--(axis cs:88.7959866220736,0.952187373088215)
--(axis cs:89.2976588628762,0.953538226232156)
--(axis cs:89.7993311036789,0.954852723380025)
--(axis cs:90.3010033444816,0.956131741839434)
--(axis cs:90.8026755852843,0.957376143430796)
--(axis cs:91.304347826087,0.958586774425542)
--(axis cs:91.8060200668896,0.959764465509367)
--(axis cs:92.3076923076923,0.960910031768961)
--(axis cs:92.809364548495,0.962024272700703)
--(axis cs:93.3110367892977,0.963107972239884)
--(axis cs:93.8127090301003,0.964161898809065)
--(axis cs:94.314381270903,0.965186805384225)
--(axis cs:94.8160535117057,0.966183429577434)
--(axis cs:95.3177257525084,0.967152493734815)
--(axis cs:95.819397993311,0.968094705048634)
--(axis cs:96.3210702341137,0.969010755682388)
--(axis cs:96.8227424749164,0.969901322907843)
--(axis cs:97.3244147157191,0.970767069252989)
--(axis cs:97.8260869565217,0.971608642659967)
--(axis cs:98.3277591973244,0.972426676652032)
--(axis cs:98.8294314381271,0.9732217905087)
--(axis cs:99.3311036789298,0.97399458944825)
--(axis cs:99.8327759197324,0.974745664816793)
--(axis cs:100.334448160535,0.975475594283187)
--(axis cs:100.836120401338,0.976184942039096)
--(axis cs:101.33779264214,0.976874259003533)
--(axis cs:101.839464882943,0.977544083031279)
--(axis cs:102.341137123746,0.978194939124593)
--(axis cs:102.842809364549,0.978827339647674)
--(axis cs:103.344481605351,0.979441784543352)
--(axis cs:103.846153846154,0.98003876155155)
--(axis cs:104.347826086957,0.980618746429046)
--(axis cs:104.849498327759,0.981182203170148)
--(axis cs:105.351170568562,0.981729584227857)
--(axis cs:105.852842809365,0.982261330735192)
--(axis cs:106.354515050167,0.982777872726319)
--(axis cs:106.85618729097,0.983279629357175)
--(axis cs:107.357859531773,0.983767009125309)
--(axis cs:107.859531772575,0.984240410088672)
--(axis cs:108.361204013378,0.984700220083092)
--(axis cs:108.862876254181,0.985146816938247)
--(axis cs:109.364548494983,0.98558056869189)
--(axis cs:109.866220735786,0.986001833802164)
--(axis cs:110.367892976589,0.986410961357831)
--(axis cs:110.869565217391,0.98680829128625)
--(axis cs:111.371237458194,0.987194154558974)
--(axis cs:111.872909698997,0.987568873394833)
--(axis cs:112.374581939799,0.987932761460402)
--(axis cs:112.876254180602,0.988286124067735)
--(axis cs:113.377926421405,0.988629258369288)
--(axis cs:113.879598662207,0.988962453549963)
--(axis cs:114.38127090301,0.989285991016174)
--(axis cs:114.882943143813,0.98960014458192)
--(axis cs:115.384615384615,0.989905180651776)
--(axis cs:115.886287625418,0.990201358400792)
--(axis cs:116.387959866221,0.990488929951251)
--(axis cs:116.889632107023,0.990768140546261)
--(axis cs:117.391304347826,0.991039228720177)
--(axis cs:117.892976588629,0.991302426465825)
--(axis cs:118.394648829431,0.991557959398529)
--(axis cs:118.896321070234,0.991806046916936)
--(axis cs:119.397993311037,0.992046902360658)
--(axis cs:119.899665551839,0.992280733164716)
--(axis cs:120.401337792642,0.992507741010819)
--(axis cs:120.903010033445,0.992728121975485)
--(axis cs:121.404682274247,0.992942066675032)
--(axis cs:121.90635451505,0.99314976040745)
--(axis cs:122.408026755853,0.9933513832912)
--(axis cs:122.909698996656,0.993547110400949)
--(axis cs:123.411371237458,0.993737111900289)
--(axis cs:123.913043478261,0.993921553171467)
--(axis cs:124.414715719064,0.994100594942159)
--(axis cs:124.916387959866,0.994274393409337)
--(axis cs:125.418060200669,0.994443100360253)
--(axis cs:125.919732441472,0.994606863290599)
--(axis cs:126.421404682274,0.994765825519864)
--(axis cs:126.923076923077,0.994920126303957)
--(axis cs:127.42474916388,0.995069900945106)
--(axis cs:127.926421404682,0.995215280899116)
--(axis cs:128.428093645485,0.995356393880005)
--(axis cs:128.929765886288,0.995493363962062)
--(axis cs:129.43143812709,0.9956263116794)
--(axis cs:129.933110367893,0.995755354123021)
--(axis cs:130.434782608696,0.99588060503545)
--(axis cs:130.936454849498,0.996002174903)
--(axis cs:131.438127090301,0.996120171045682)
--(axis cs:131.939799331104,0.996234697704844)
--(axis cs:132.441471571906,0.996345856128556)
--(axis cs:132.943143812709,0.996453744654801)
--(axis cs:133.444816053512,0.996558458792521)
--(axis cs:133.946488294314,0.996660091300551)
--(axis cs:134.448160535117,0.996758732264501)
--(axis cs:134.94983277592,0.996854469171623)
--(axis cs:135.451505016722,0.996947386983705)
--(axis cs:135.953177257525,0.997037568208043)
--(axis cs:136.454849498328,0.997125092966534)
--(axis cs:136.95652173913,0.997210039062928)
--(axis cs:137.458193979933,0.997292482048282)
--(axis cs:137.959866220736,0.997372495284669)
--(axis cs:138.461538461538,0.997450150007163)
--(axis cs:138.963210702341,0.997525515384163)
--(axis cs:139.464882943144,0.997598658576079)
--(axis cs:139.966555183946,0.997669644792428)
--(axis cs:140.468227424749,0.997738537347376)
--(axis cs:140.969899665552,0.997805397713769)
--(axis cs:141.471571906355,0.997870285575675)
--(axis cs:141.973244147157,0.997933258879502)
--(axis cs:142.47491638796,0.997994373883694)
--(axis cs:142.976588628763,0.998053685207066)
--(axis cs:143.478260869565,0.998111245875808)
--(axis cs:143.979933110368,0.998167107369173)
--(axis cs:144.481605351171,0.998221319663918)
--(axis cs:144.983277591973,0.998273931277489)
--(axis cs:145.484949832776,0.998324989310018)
--(axis cs:145.986622073579,0.998374539485141)
--(axis cs:146.488294314381,0.998422626189675)
--(axis cs:146.989966555184,0.998469292512188)
--(axis cs:147.491638795987,0.998514580280477)
--(axis cs:147.993311036789,0.998558530098005)
--(axis cs:148.494983277592,0.9986011813793)
--(axis cs:148.996655518395,0.998642572384365)
--(axis cs:149.498327759197,0.998682740252112)
--(axis cs:150,0.998721721032848)
--(axis cs:150,0.998704923796037)
--(axis cs:150,0.998704923796037)
--(axis cs:149.498327759197,0.998665435245846)
--(axis cs:148.996655518395,0.998624744290547)
--(axis cs:148.494983277592,0.998582814420004)
--(axis cs:147.993311036789,0.998539608021821)
--(axis cs:147.491638795987,0.998495086348463)
--(axis cs:146.989966555184,0.998449209483416)
--(axis cs:146.488294314381,0.998401936306358)
--(axis cs:145.986622073579,0.998353224457333)
--(axis cs:145.484949832776,0.998303030299873)
--(axis cs:144.983277591973,0.998251308883065)
--(axis cs:144.481605351171,0.998198013902519)
--(axis cs:143.979933110368,0.998143097660213)
--(axis cs:143.478260869565,0.998086511023183)
--(axis cs:142.976588628763,0.998028203381029)
--(axis cs:142.47491638796,0.997968122602205)
--(axis cs:141.973244147157,0.99790621498906)
--(axis cs:141.471571906355,0.997842425231592)
--(axis cs:140.969899665552,0.997776696359899)
--(axis cs:140.468227424749,0.997708969695266)
--(axis cs:139.966555183946,0.997639184799881)
--(axis cs:139.464882943144,0.997567279425119)
--(axis cs:138.963210702341,0.99749318945838)
--(axis cs:138.461538461538,0.997416848868425)
--(axis cs:137.959866220736,0.99733818964919)
--(axis cs:137.458193979933,0.997257141762018)
--(axis cs:136.95652173913,0.997173633076296)
--(axis cs:136.454849498328,0.997087589308439)
--(axis cs:135.953177257525,0.996998933959175)
--(axis cs:135.451505016722,0.996907588249122)
--(axis cs:134.94983277592,0.996813471052572)
--(axis cs:134.448160535117,0.996716498829476)
--(axis cs:133.946488294314,0.996616585555567)
--(axis cs:133.444816053512,0.996513642650586)
--(axis cs:132.943143812709,0.996407578904564)
--(axis cs:132.441471571906,0.996298300402114)
--(axis cs:131.939799331104,0.996185710444694)
--(axis cs:131.438127090301,0.996069709470794)
--(axis cs:130.936454849498,0.995950194973993)
--(axis cs:130.434782608696,0.995827061418853)
--(axis cs:129.933110367893,0.995700200154596)
--(axis cs:129.43143812709,0.995569499326517)
--(axis cs:128.929765886288,0.995434843785092)
--(axis cs:128.428093645485,0.995296114992727)
--(axis cs:127.926421404682,0.995153190928108)
--(axis cs:127.42474916388,0.995005945988102)
--(axis cs:126.923076923077,0.994854250887159)
--(axis cs:126.421404682274,0.994697972554177)
--(axis cs:125.919732441472,0.994536974026779)
--(axis cs:125.418060200669,0.994371114342949)
--(axis cs:124.916387959866,0.994200248430001)
--(axis cs:124.414715719064,0.994024226990816)
--(axis cs:123.913043478261,0.993842896387319)
--(axis cs:123.411371237458,0.993656098521138)
--(axis cs:122.909698996656,0.993463670711426)
--(axis cs:122.408026755853,0.993265445569779)
--(axis cs:121.90635451505,0.993061250872228)
--(axis cs:121.404682274247,0.992850909428271)
--(axis cs:120.903010033445,0.992634238946893)
--(axis cs:120.401337792642,0.992411051899558)
--(axis cs:119.899665551839,0.992181155380128)
--(axis cs:119.397993311037,0.991944350961692)
--(axis cs:118.896321070234,0.991700434550277)
--(axis cs:118.394648829431,0.991449196235404)
--(axis cs:117.892976588629,0.9911904201375)
--(axis cs:117.391304347826,0.990923884252114)
--(axis cs:116.889632107023,0.990649360290956)
--(axis cs:116.387959866221,0.990366613519739)
--(axis cs:115.886287625418,0.990075402592818)
--(axis cs:115.384615384615,0.989775479384635)
--(axis cs:114.882943143813,0.98946658881798)
--(axis cs:114.38127090301,0.98914846868908)
--(axis cs:113.879598662207,0.988820849489535)
--(axis cs:113.377926421405,0.988483454225127)
--(axis cs:112.876254180602,0.988135998231551)
--(axis cs:112.374581939799,0.987778188987097)
--(axis cs:111.872909698997,0.987409725922339)
--(axis cs:111.371237458194,0.987030300226898)
--(axis cs:110.869565217391,0.986639594653344)
--(axis cs:110.367892976589,0.986237283318328)
--(axis cs:109.866220735786,0.985823031501024)
--(axis cs:109.364548494983,0.985396495438997)
--(axis cs:108.862876254181,0.984957322121618)
--(axis cs:108.361204013378,0.984505149081144)
--(axis cs:107.859531772575,0.984039604181625)
--(axis cs:107.357859531773,0.983560305405788)
--(axis cs:106.85618729097,0.983066860640088)
--(axis cs:106.354515050167,0.982558867458106)
--(axis cs:105.852842809365,0.982035912902523)
--(axis cs:105.351170568562,0.981497573265895)
--(axis cs:104.849498327759,0.98094341387048)
--(axis cs:104.347826086957,0.980372988847405)
--(axis cs:103.846153846154,0.979785840915448)
--(axis cs:103.344481605351,0.979181501159782)
--(axis cs:102.842809364549,0.978559488811008)
--(axis cs:102.341137123746,0.977919311024857)
--(axis cs:101.839464882943,0.977260462662966)
--(axis cs:101.33779264214,0.976582426075145)
--(axis cs:100.836120401338,0.97588467088361)
--(axis cs:100.334448160535,0.97516665376966)
--(axis cs:99.8327759197324,0.974427818263331)
--(axis cs:99.3311036789298,0.973667594536581)
--(axis cs:98.8294314381271,0.972885399200605)
--(axis cs:98.3277591973244,0.972080635107911)
--(axis cs:97.8260869565217,0.971252691159827)
--(axis cs:97.3244147157191,0.97040094212015)
--(axis cs:96.8227424749164,0.969524748435705)
--(axis cs:96.3210702341137,0.968623456064582)
--(axis cs:95.819397993311,0.967696396312927)
--(axis cs:95.3177257525084,0.966742885681147)
--(axis cs:94.8160535117057,0.965762225720491)
--(axis cs:94.314381270903,0.964753702900964)
--(axis cs:93.8127090301003,0.963716588491634)
--(axis cs:93.3110367892977,0.962650138454408)
--(axis cs:92.809364548495,0.96155359335241)
--(axis cs:92.3076923076923,0.960426178274172)
--(axis cs:91.8060200668896,0.959267102774867)
--(axis cs:91.304347826087,0.958075560835895)
--(axis cs:90.8026755852843,0.956850730844183)
--(axis cs:90.3010033444816,0.955591775592613)
--(axis cs:89.7993311036789,0.954297842303035)
--(axis cs:89.2976588628762,0.952968062673423)
--(axis cs:88.7959866220736,0.951601552950725)
--(axis cs:88.2943143812709,0.95019741403107)
--(axis cs:87.7926421404682,0.948754731589016)
--(axis cs:87.2909698996656,0.947272576237593)
--(axis cs:86.7892976588629,0.94575000372094)
--(axis cs:86.2876254180602,0.944186055141383)
--(axis cs:85.7859531772575,0.942579757222864)
--(axis cs:85.2842809364548,0.940930122612663)
--(axis cs:84.7826086956522,0.939236150223387)
--(axis cs:84.2809364548495,0.937496825617278)
--(axis cs:83.7792642140468,0.935711121434878)
--(axis cs:83.2775919732441,0.93387799787015)
--(axis cs:82.7759197324415,0.931996403194166)
--(axis cs:82.2742474916388,0.930065274329498)
--(axis cs:81.7725752508361,0.928083537477445)
--(axis cs:81.2709030100335,0.926050108800249)
--(axis cs:80.7692307692308,0.923963895160429)
--(axis cs:80.2675585284281,0.921823794919371)
--(axis cs:79.7658862876254,0.919628698797263)
--(axis cs:79.2642140468227,0.91737749079644)
--(axis cs:78.7625418060201,0.915069049190162)
--(axis cs:78.2608695652174,0.912702247578776)
--(axis cs:77.7591973244147,0.910275956015149)
--(axis cs:77.257525083612,0.907789042201164)
--(axis cs:76.7558528428094,0.905240372756968)
--(axis cs:76.2541806020067,0.902628814564551)
--(axis cs:75.752508361204,0.899953236187082)
--(axis cs:75.2508361204013,0.897212509365284)
--(axis cs:74.7491638795987,0.89440551059195)
--(axis cs:74.247491638796,0.891531122765512)
--(axis cs:73.7458193979933,0.888588236923352)
--(axis cs:73.2441471571906,0.885575754055323)
--(axis cs:72.742474916388,0.882492586997666)
--(axis cs:72.2408026755853,0.879337662407256)
--(axis cs:71.7391304347826,0.876109922815786)
--(axis cs:71.2374581939799,0.872808328763178)
--(axis cs:70.7357859531773,0.869431861009165)
--(axis cs:70.2341137123746,0.865979522821606)
--(axis cs:69.7324414715719,0.862450342339708)
--(axis cs:69.2307692307692,0.858843375009911)
--(axis cs:68.7290969899665,0.85515770609174)
--(axis cs:68.2274247491639,0.851392453230474)
--(axis cs:67.7257525083612,0.847546769093015)
--(axis cs:67.2240802675585,0.843619844062799)
--(axis cs:66.7224080267559,0.839610908989129)
--(axis cs:66.2207357859532,0.835519237985715)
--(axis cs:65.7190635451505,0.83134415127272)
--(axis cs:65.2173913043478,0.827085018056003)
--(axis cs:64.7157190635452,0.82274125943673)
--(axis cs:64.2140468227425,0.818312351343912)
--(axis cs:63.7123745819398,0.813797827481896)
--(axis cs:63.2107023411371,0.809197282284252)
--(axis cs:62.7090301003344,0.80451037386493)
--(axis cs:62.2073578595318,0.799736826957031)
--(axis cs:61.7056856187291,0.79487643582899)
--(axis cs:61.2040133779264,0.789929067167457)
--(axis cs:60.7023411371237,0.784894662915685)
--(axis cs:60.2006688963211,0.779773243055773)
--(axis cs:59.6989966555184,0.774564908322684)
--(axis cs:59.1973244147157,0.769269842837612)
--(axis cs:58.695652173913,0.763888316647915)
--(axis cs:58.1939799331104,0.758420688160568)
--(axis cs:57.6923076923077,0.752867406455898)
--(axis cs:57.190635451505,0.747229013468179)
--(axis cs:56.6889632107023,0.741506146019618)
--(axis cs:56.1872909698997,0.735699537694261)
--(axis cs:55.685618729097,0.729810020538402)
--(axis cs:55.1839464882943,0.723838526574287)
--(axis cs:54.6822742474916,0.717786089114117)
--(axis cs:54.180602006689,0.711653843861735)
--(axis cs:53.6789297658863,0.705443029789809)
--(axis cs:53.1772575250836,0.699154989780859)
--(axis cs:52.6755852842809,0.692791171021133)
--(axis cs:52.1739130434783,0.68635312513706)
--(axis cs:51.6722408026756,0.679842508064838)
--(axis cs:51.1705685618729,0.673261079644671)
--(axis cs:50.6688963210702,0.66661070293217)
--(axis cs:50.1672240802676,0.659893343220557)
--(axis cs:49.6655518394649,0.653111066768524)
--(axis cs:49.1638795986622,0.646266039229861)
--(axis cs:48.6622073578595,0.639360523782338)
--(axis cs:48.1605351170569,0.632396878954735)
--(axis cs:47.6588628762542,0.625377556152396)
--(axis cs:47.1571906354515,0.618305096883199)
--(axis cs:46.6555183946488,0.611182129687399)
--(axis cs:46.1538461538462,0.604011366776379)
--(axis cs:45.6521739130435,0.596795600386939)
--(axis cs:45.1505016722408,0.589537698859343)
--(axis cs:44.6488294314381,0.582240602448949)
--(axis cs:44.1471571906355,0.574907318882753)
--(axis cs:43.6454849498328,0.567540918673756)
--(axis cs:43.1438127090301,0.560144530207469)
--(axis cs:42.6421404682274,0.552721334616296)
--(axis cs:42.1404682274247,0.545274560458847)
--(axis cs:41.6387959866221,0.537807478222451)
--(axis cs:41.1371237458194,0.530323394668262)
--(axis cs:40.6354515050167,0.522825647039366)
--(axis cs:40.133779264214,0.515317597153159)
--(axis cs:39.6321070234114,0.507802625400048)
--(axis cs:39.1304347826087,0.500284124671121)
--(axis cs:38.628762541806,0.49276549423788)
--(axis cs:38.1270903010033,0.485250133607486)
--(axis cs:37.6254180602007,0.477741436377099)
--(axis cs:37.123745819398,0.470242784110897)
--(axis cs:36.6220735785953,0.462757540263236)
--(axis cs:36.1204013377926,0.455289044171078)
--(axis cs:35.61872909699,0.447840605138388)
--(axis cs:35.1170568561873,0.440415496634581)
--(axis cs:34.6153846153846,0.433016950628362)
--(axis cs:34.1137123745819,0.425648152077447)
--(axis cs:33.6120401337793,0.418312233593626)
--(axis cs:33.1103678929766,0.411012270301537)
--(axis cs:32.6086956521739,0.403751274908304)
--(axis cs:32.1070234113712,0.396532192999865)
--(axis cs:31.6053511705686,0.389357898578439)
--(axis cs:31.1036789297659,0.382231189854139)
--(axis cs:30.6020066889632,0.375154785302181)
--(axis cs:30.1003344481605,0.368131319995652)
--(axis cs:29.5986622073579,0.36116334222215)
--(axis cs:29.0969899665552,0.354253310391075)
--(axis cs:28.5953177257525,0.347403590236716)
--(axis cs:28.0936454849498,0.34061645232071)
--(axis cs:27.5919732441472,0.3338940698359)
--(axis cs:27.0903010033445,0.327238516712053)
--(axis cs:26.5886287625418,0.320651766022481)
--(axis cs:26.0869565217391,0.314135688689123)
--(axis cs:25.5852842809365,0.307692052482329)
--(axis cs:25.0836120401338,0.301322521310276)
--(axis cs:24.5819397993311,0.295028654791757)
--(axis cs:24.0802675585284,0.288811908104931)
--(axis cs:23.5785953177258,0.28267363210363)
--(axis cs:23.0769230769231,0.276615073691846)
--(axis cs:22.5752508361204,0.270637376446189)
--(axis cs:22.0735785953177,0.26474158147537)
--(axis cs:21.5719063545151,0.258928628505107)
--(axis cs:21.0702341137124,0.253199357176303)
--(axis cs:20.5685618729097,0.247554508543903)
--(axis cs:20.066889632107,0.241994726763477)
--(axis cs:19.5652173913043,0.236520560952315)
--(axis cs:19.0635451505017,0.231132467211639)
--(axis cs:18.561872909699,0.225830810796464)
--(axis cs:18.0602006688963,0.22061586841963)
--(axis cs:17.5585284280936,0.215487830676582)
--(axis cs:17.056856187291,0.210446804577639)
--(axis cs:16.5551839464883,0.205492816174689)
--(axis cs:16.0535117056856,0.200625813269512)
--(axis cs:15.5518394648829,0.195845668191263)
--(axis cs:15.0501672240803,0.191152180631019)
--(axis cs:14.5484949832776,0.186545080521694)
--(axis cs:14.0468227424749,0.182024030952102)
--(axis cs:13.5451505016722,0.177588631104409)
--(axis cs:13.0434782608696,0.173238419204739)
--(axis cs:12.5418060200669,0.168972875477227)
--(axis cs:12.0401337792642,0.164791425092359)
--(axis cs:11.5384615384615,0.160693441100997)
--(axis cs:11.0367892976589,0.156678247346062)
--(axis cs:10.5351170568562,0.152745121344406)
--(axis cs:10.0334448160535,0.148893297131982)
--(axis cs:9.53177257525084,0.145121968065981)
--(axis cs:9.03010033444816,0.141430289578169)
--(axis cs:8.52842809364548,0.13781738187419)
--(axis cs:8.02675585284281,0.134282332574152)
--(axis cs:7.52508361204013,0.130824199290321)
--(axis cs:7.02341137123746,0.127442012138259)
--(axis cs:6.52173913043478,0.124134776178203)
--(axis cs:6.02006688963211,0.120901473783986)
--(axis cs:5.51839464882943,0.117741066937199)
--(axis cs:5.01672240802676,0.114652499444748)
--(axis cs:4.51505016722408,0.11163469907833)
--(axis cs:4.0133779264214,0.10868657963475)
--(axis cs:3.51170568561873,0.105807042916345)
--(axis cs:3.01003344481605,0.10299498063109)
--(axis cs:2.50836120401338,0.100249276212307)
--(axis cs:2.0066889632107,0.0975688065581306)
--(axis cs:1.50501672240803,0.0949524436911957)
--(axis cs:1.00334448160535,0.0923990563392003)
--(axis cs:0.501672240802676,0.0899075114372536)
--(axis cs:0,0.0874766755530909)
--cycle;

\path [draw=firebrick1702141, fill=firebrick1702141, opacity=0.3]
(axis cs:0,0.0487253316879579)
--(axis cs:0,0.0646973071096345)
--(axis cs:0.501672240802676,0.0652447105531225)
--(axis cs:1.00334448160535,0.0657964250355063)
--(axis cs:1.50501672240803,0.0663524790554172)
--(axis cs:2.0066889632107,0.0669129012067114)
--(axis cs:2.50836120401338,0.0674777201770576)
--(axis cs:3.01003344481605,0.0680469647464854)
--(axis cs:3.51170568561873,0.068620663785895)
--(axis cs:4.0133779264214,0.0691988462555276)
--(axis cs:4.51505016722408,0.069781541203396)
--(axis cs:5.01672240802676,0.0703687777636748)
--(axis cs:5.51839464882943,0.0709605851550494)
--(axis cs:6.02006688963211,0.0715569926790243)
--(axis cs:6.52173913043478,0.0721580297181892)
--(axis cs:7.02341137123746,0.0727637257344429)
--(axis cs:7.52508361204013,0.0733741102671745)
--(axis cs:8.02675585284281,0.0739892129314014)
--(axis cs:8.52842809364548,0.0746090634158636)
--(axis cs:9.03010033444816,0.0752336914810737)
--(axis cs:9.53177257525084,0.0758631269573227)
--(axis cs:10.0334448160535,0.0764973997426398)
--(axis cs:10.5351170568562,0.0771365398007077)
--(axis cs:11.0367892976589,0.0777805771587312)
--(axis cs:11.5384615384615,0.0784295419052594)
--(axis cs:12.0401337792642,0.0790834641879608)
--(axis cs:12.5418060200669,0.0797423742113516)
--(axis cs:13.0434782608696,0.0804063022344755)
--(axis cs:13.5451505016722,0.0810752785685351)
--(axis cs:14.0468227424749,0.0817493335744752)
--(axis cs:14.5484949832776,0.0824284976605163)
--(axis cs:15.0501672240803,0.0831128012796385)
--(axis cs:15.5518394648829,0.0838022749270159)
--(axis cs:16.0535117056856,0.0844969491373995)
--(axis cs:16.5551839464883,0.0851968544824501)
--(axis cs:17.056856187291,0.0859020215680194)
--(axis cs:17.5585284280936,0.0866124810313791)
--(axis cs:18.0602006688963,0.0873282635383987)
--(axis cs:18.561872909699,0.0880493997806695)
--(axis cs:19.0635451505017,0.0887759204725767)
--(axis cs:19.5652173913043,0.0895078563483176)
--(axis cs:20.066889632107,0.0902452381588662)
--(axis cs:20.5685618729097,0.090988096668884)
--(axis cs:21.0702341137124,0.0917364626535756)
--(axis cs:21.5719063545151,0.0924903668954899)
--(axis cs:22.0735785953177,0.0932498401812669)
--(axis cs:22.5752508361204,0.0940149132983272)
--(axis cs:23.0769230769231,0.0947856170315078)
--(axis cs:23.5785953177258,0.0955619821596396)
--(axis cs:24.0802675585284,0.0963440394520705)
--(axis cs:24.5819397993311,0.0971318196651301)
--(axis cs:25.0836120401338,0.0979253535385383)
--(axis cs:25.5852842809365,0.0987246717917565)
--(axis cs:26.0869565217391,0.0995298051202804)
--(axis cs:26.5886287625418,0.100340784191876)
--(axis cs:27.0903010033445,0.101157639642758)
--(axis cs:27.5919732441472,0.101980402073707)
--(axis cs:28.0936454849498,0.102809102046132)
--(axis cs:28.5953177257525,0.103643770078071)
--(axis cs:29.0969899665552,0.104484436640136)
--(axis cs:29.5986622073579,0.105331132151395)
--(axis cs:30.1003344481605,0.106183886975198)
--(axis cs:30.6020066889632,0.107042731414943)
--(axis cs:31.1036789297659,0.107907695709779)
--(axis cs:31.6053511705686,0.108778810030256)
--(axis cs:32.1070234113712,0.10965610447391)
--(axis cs:32.6086956521739,0.110539609060789)
--(axis cs:33.1103678929766,0.111429353728923)
--(axis cs:33.6120401337793,0.112325368329728)
--(axis cs:34.1137123745819,0.113227682623354)
--(axis cs:34.6153846153846,0.114136326273974)
--(axis cs:35.1170568561873,0.115051328845011)
--(axis cs:35.61872909699,0.115972719794304)
--(axis cs:36.1204013377926,0.116900528469219)
--(axis cs:36.6220735785953,0.117834784101694)
--(axis cs:37.123745819398,0.118775515803231)
--(axis cs:37.6254180602007,0.119722752559823)
--(axis cs:38.1270903010033,0.120676523226824)
--(axis cs:38.628762541806,0.12163685652376)
--(axis cs:39.1304347826087,0.122603781029082)
--(axis cs:39.6321070234114,0.123577325174857)
--(axis cs:40.133779264214,0.124557517241406)
--(axis cs:40.6354515050167,0.125544385351874)
--(axis cs:41.1371237458194,0.126537957466756)
--(axis cs:41.6387959866221,0.12753826137835)
--(axis cs:42.1404682274247,0.128545324705168)
--(axis cs:42.6421404682274,0.129559174886275)
--(axis cs:43.1438127090301,0.130579839175585)
--(axis cs:43.6454849498328,0.131607344636092)
--(axis cs:44.1471571906355,0.132641718134046)
--(axis cs:44.6488294314381,0.133682986333079)
--(axis cs:45.1505016722408,0.134731175688275)
--(axis cs:45.6521739130435,0.135786312440177)
--(axis cs:46.1538461538462,0.136848422608754)
--(axis cs:46.6555183946488,0.137917531987305)
--(axis cs:47.1571906354515,0.138993666136317)
--(axis cs:47.6588628762542,0.140076850377264)
--(axis cs:48.1605351170569,0.141167109786362)
--(axis cs:48.6622073578595,0.142264469188273)
--(axis cs:49.1638795986622,0.143368953149754)
--(axis cs:49.6655518394649,0.14448058597326)
--(axis cs:50.1672240802676,0.145599391690505)
--(axis cs:50.6688963210702,0.146725394055965)
--(axis cs:51.1705685618729,0.147858616540343)
--(axis cs:51.6722408026756,0.148999082323988)
--(axis cs:52.1739130434783,0.150146814290264)
--(axis cs:52.6755852842809,0.151301835018882)
--(axis cs:53.1772575250836,0.152464166779188)
--(axis cs:53.6789297658863,0.153633831523407)
--(axis cs:54.180602006689,0.154810850879849)
--(axis cs:54.6822742474916,0.155995246146077)
--(axis cs:55.1839464882943,0.157187038282037)
--(axis cs:55.685618729097,0.158386247903148)
--(axis cs:56.1872909698997,0.15959289527336)
--(axis cs:56.6889632107023,0.160807000298177)
--(axis cs:57.190635451505,0.162028582517649)
--(axis cs:57.6923076923077,0.163257661099329)
--(axis cs:58.1939799331104,0.164494254831199)
--(axis cs:58.695652173913,0.165738382114578)
--(axis cs:59.1973244147157,0.166990060956986)
--(axis cs:59.6989966555184,0.168249308964999)
--(axis cs:60.2006688963211,0.169516143337068)
--(axis cs:60.7023411371237,0.170790580856321)
--(axis cs:61.2040133779264,0.172072637883346)
--(axis cs:61.7056856187291,0.173362330348948)
--(axis cs:62.2073578595318,0.174659673746894)
--(axis cs:62.7090301003344,0.175964683126644)
--(axis cs:63.2107023411371,0.17727737308606)
--(axis cs:63.7123745819398,0.178597757764113)
--(axis cs:64.2140468227425,0.179925850833571)
--(axis cs:64.7157190635452,0.181261665493683)
--(axis cs:65.2173913043478,0.182605214462861)
--(axis cs:65.7190635451505,0.183956509971345)
--(axis cs:66.2207357859532,0.185315563753878)
--(axis cs:66.7224080267559,0.186682387042376)
--(axis cs:67.2240802675585,0.188056990558599)
--(axis cs:67.7257525083612,0.189439384506827)
--(axis cs:68.2274247491639,0.190829578566542)
--(axis cs:68.7290969899665,0.192227581885117)
--(axis cs:69.2307692307692,0.193633403070518)
--(axis cs:69.7324414715719,0.195047050184017)
--(axis cs:70.2341137123746,0.196468530732922)
--(axis cs:70.7357859531773,0.197897851663321)
--(axis cs:71.2374581939799,0.199335019352849)
--(axis cs:71.7391304347826,0.200780039603477)
--(axis cs:72.2408026755853,0.202232917634325)
--(axis cs:72.742474916388,0.2036936580745)
--(axis cs:73.2441471571906,0.205162264955972)
--(axis cs:73.7458193979933,0.206638741706469)
--(axis cs:74.247491638796,0.208123091142422)
--(axis cs:74.7491638795987,0.209615315461933)
--(axis cs:75.2508361204013,0.211115416237795)
--(axis cs:75.752508361204,0.212623394410551)
--(axis cs:76.2541806020067,0.214139250281594)
--(axis cs:76.7558528428094,0.21566298350632)
--(axis cs:77.257525083612,0.217194593087334)
--(axis cs:77.7591973244147,0.218734077367704)
--(axis cs:78.2608695652174,0.220281434024279)
--(axis cs:78.7625418060201,0.221836660061056)
--(axis cs:79.2642140468227,0.223399751802623)
--(axis cs:79.7658862876254,0.224970704887654)
--(axis cs:80.2675585284281,0.226549514262486)
--(axis cs:80.7692307692308,0.228136174174751)
--(axis cs:81.2709030100335,0.229730678167098)
--(axis cs:81.7725752508361,0.23133301907098)
--(axis cs:82.2742474916388,0.232943189000529)
--(axis cs:82.7759197324415,0.23456117934651)
--(axis cs:83.2775919732441,0.236186980770362)
--(axis cs:83.7792642140468,0.237820583198331)
--(axis cs:84.2809364548495,0.239461975815685)
--(axis cs:84.7826086956522,0.241111147061042)
--(axis cs:85.2842809364548,0.242768084620777)
--(axis cs:85.7859531772575,0.244432775423546)
--(axis cs:86.2876254180602,0.246105205634901)
--(axis cs:86.7892976588629,0.247785360652026)
--(axis cs:87.2909698996656,0.249473225098572)
--(axis cs:87.7926421404682,0.251168782819612)
--(axis cs:88.2943143812709,0.252872016876712)
--(axis cs:88.7959866220736,0.254582909543119)
--(axis cs:89.2976588628762,0.256301442299074)
--(axis cs:89.7993311036789,0.258027595827251)
--(axis cs:90.3010033444816,0.259761350008327)
--(axis cs:90.8026755852843,0.261502683916677)
--(axis cs:91.304347826087,0.263251575816214)
--(axis cs:91.8060200668896,0.265008003156355)
--(axis cs:92.3076923076923,0.266771942568142)
--(axis cs:92.809364548495,0.268543369860497)
--(axis cs:93.3110367892977,0.270322260016625)
--(axis cs:93.8127090301003,0.272108587190572)
--(axis cs:94.314381270903,0.273902324703933)
--(axis cs:94.8160535117057,0.275703445042715)
--(axis cs:95.3177257525084,0.277511919854358)
--(axis cs:95.819397993311,0.279327719944922)
--(axis cs:96.3210702341137,0.281150815276435)
--(axis cs:96.8227424749164,0.282981174964407)
--(axis cs:97.3244147157191,0.284818767275519)
--(axis cs:97.8260869565217,0.286663559625477)
--(axis cs:98.3277591973244,0.28851551857705)
--(axis cs:98.8294314381271,0.290374609838281)
--(axis cs:99.3311036789298,0.292240798260877)
--(axis cs:99.8327759197324,0.294114047838785)
--(axis cs:100.334448160535,0.295994321706955)
--(axis cs:100.836120401338,0.29788158214029)
--(axis cs:101.33779264214,0.29977579055278)
--(axis cs:101.839464882943,0.301676907496841)
--(axis cs:102.341137123746,0.303584892662839)
--(axis cs:102.842809364549,0.305499704878816)
--(axis cs:103.344481605351,0.307421302110414)
--(axis cs:103.846153846154,0.309349641461001)
--(axis cs:104.347826086957,0.311284679172003)
--(axis cs:104.849498327759,0.313226370623437)
--(axis cs:105.351170568562,0.315174670334654)
--(axis cs:105.852842809365,0.317129531965293)
--(axis cs:106.354515050167,0.319090908316447)
--(axis cs:106.85618729097,0.321058751332034)
--(axis cs:107.357859531773,0.323033012100393)
--(axis cs:107.859531772575,0.325013640856091)
--(axis cs:108.361204013378,0.327000586981947)
--(axis cs:108.862876254181,0.328993799011274)
--(axis cs:109.364548494983,0.330993224630348)
--(axis cs:109.866220735786,0.33299881068109)
--(axis cs:110.367892976589,0.335010503163979)
--(axis cs:110.869565217391,0.337028247241176)
--(axis cs:111.371237458194,0.339051987239892)
--(axis cs:111.872909698997,0.341081666655958)
--(axis cs:112.374581939799,0.343117228157646)
--(axis cs:112.876254180602,0.345158613589696)
--(axis cs:113.377926421405,0.347205763977582)
--(axis cs:113.879598662207,0.349258619532003)
--(axis cs:114.38127090301,0.351317119653604)
--(axis cs:114.882943143813,0.353381202937924)
--(axis cs:115.384615384615,0.355450807180572)
--(axis cs:115.886287625418,0.357525869382636)
--(axis cs:116.387959866221,0.359606325756314)
--(axis cs:116.889632107023,0.361692111730784)
--(axis cs:117.391304347826,0.363783161958293)
--(axis cs:117.892976588629,0.365879410320479)
--(axis cs:118.394648829431,0.367980789934922)
--(axis cs:118.896321070234,0.370087233161916)
--(axis cs:119.397993311037,0.372198671611479)
--(axis cs:119.899665551839,0.374315036150575)
--(axis cs:120.401337792642,0.376436256910573)
--(axis cs:120.903010033445,0.378562263294921)
--(axis cs:121.404682274247,0.380692983987052)
--(axis cs:121.90635451505,0.382828346958501)
--(axis cs:122.408026755853,0.384968279477254)
--(axis cs:122.909698996656,0.387112708116305)
--(axis cs:123.411371237458,0.389261558762437)
--(axis cs:123.913043478261,0.391414756625221)
--(axis cs:124.414715719064,0.393572226246218)
--(axis cs:124.916387959866,0.395733891508409)
--(axis cs:125.418060200669,0.397899675645818)
--(axis cs:125.919732441472,0.400069501253359)
--(axis cs:126.421404682274,0.402243290296874)
--(axis cs:126.923076923077,0.404420964123389)
--(axis cs:127.42474916388,0.406602443471559)
--(axis cs:127.926421404682,0.408787648482317)
--(axis cs:128.428093645485,0.41097649870972)
--(axis cs:128.929765886288,0.413168913131986)
--(axis cs:129.43143812709,0.415364810162719)
--(axis cs:129.933110367893,0.417564107662326)
--(axis cs:130.434782608696,0.419766722949616)
--(axis cs:130.936454849498,0.421972572813576)
--(axis cs:131.438127090301,0.424181573525337)
--(axis cs:131.939799331104,0.426393640850296)
--(axis cs:132.441471571906,0.428608690060424)
--(axis cs:132.943143812709,0.430826635946739)
--(axis cs:133.444816053512,0.433047392831931)
--(axis cs:133.946488294314,0.435270874583165)
--(axis cs:134.448160535117,0.437496994625021)
--(axis cs:134.94983277592,0.439725665952605)
--(axis cs:135.451505016722,0.441956801144789)
--(axis cs:135.953177257525,0.444190312377612)
--(axis cs:136.454849498328,0.446426111437808)
--(axis cs:136.95652173913,0.448664109736476)
--(axis cs:137.458193979933,0.450904218322878)
--(axis cs:137.959866220736,0.453146347898365)
--(axis cs:138.461538461538,0.455390408830426)
--(axis cs:138.963210702341,0.45763631116685)
--(axis cs:139.464882943144,0.459883964650006)
--(axis cs:139.966555183946,0.462133278731227)
--(axis cs:140.468227424749,0.464384162585298)
--(axis cs:140.969899665552,0.466636525125046)
--(axis cs:141.471571906355,0.468890275016016)
--(axis cs:141.973244147157,0.471145320691244)
--(axis cs:142.47491638796,0.473401570366105)
--(axis cs:142.976588628763,0.475658932053243)
--(axis cs:143.478260869565,0.477917313577578)
--(axis cs:143.979933110368,0.480176622591373)
--(axis cs:144.481605351171,0.48243676658937)
--(axis cs:144.983277591973,0.484697652923979)
--(axis cs:145.484949832776,0.486959188820523)
--(axis cs:145.986622073579,0.489221281392526)
--(axis cs:146.488294314381,0.491483837657045)
--(axis cs:146.989966555184,0.493746764550038)
--(axis cs:147.491638795987,0.496009968941761)
--(axis cs:147.993311036789,0.498273357652188)
--(axis cs:148.494983277592,0.500536837466459)
--(axis cs:148.996655518395,0.50280031515033)
--(axis cs:149.498327759197,0.505063697465646)
--(axis cs:150,0.507326891185803)
--(axis cs:150,0.432741523937588)
--(axis cs:150,0.432741523937588)
--(axis cs:149.498327759197,0.430521467863477)
--(axis cs:148.996655518395,0.428304199081919)
--(axis cs:148.494983277592,0.426089803462792)
--(axis cs:147.993311036789,0.423878366417507)
--(axis cs:147.491638795987,0.421669972886201)
--(axis cs:146.989966555184,0.419464707325073)
--(axis cs:146.488294314381,0.417262653693891)
--(axis cs:145.986622073579,0.415063895443663)
--(axis cs:145.484949832776,0.41286851550448)
--(axis cs:144.983277591973,0.410676596273526)
--(axis cs:144.481605351171,0.408488219603278)
--(axis cs:143.979933110368,0.406303466789868)
--(axis cs:143.478260869565,0.404122418561644)
--(axis cs:142.976588628763,0.401945155067914)
--(axis cs:142.47491638796,0.399771755867871)
--(axis cs:141.973244147157,0.397602299919724)
--(axis cs:141.471571906355,0.395436865570018)
--(axis cs:140.969899665552,0.393275530543147)
--(axis cs:140.468227424749,0.391118371931081)
--(axis cs:139.966555183946,0.388965466183284)
--(axis cs:139.464882943144,0.386816889096846)
--(axis cs:138.963210702341,0.384672715806819)
--(axis cs:138.461538461538,0.382533020776765)
--(axis cs:137.959866220736,0.380397877789519)
--(axis cs:137.458193979933,0.378267359938157)
--(axis cs:136.95652173913,0.376141539617196)
--(axis cs:136.454849498328,0.374020488513997)
--(axis cs:135.953177257525,0.371904277600398)
--(axis cs:135.451505016722,0.369792977124561)
--(axis cs:134.94983277592,0.367686656603047)
--(axis cs:134.448160535117,0.365585384813114)
--(axis cs:133.946488294314,0.363489229785234)
--(axis cs:133.444816053512,0.361398258795851)
--(axis cs:132.943143812709,0.359312538360344)
--(axis cs:132.441471571906,0.35723213422624)
--(axis cs:131.939799331104,0.355157111366645)
--(axis cs:131.438127090301,0.353087533973898)
--(axis cs:130.936454849498,0.351023465453474)
--(axis cs:130.434782608696,0.348964968418094)
--(axis cs:129.933110367893,0.346912104682087)
--(axis cs:129.43143812709,0.344864935255966)
--(axis cs:128.929765886288,0.342823520341244)
--(axis cs:128.428093645485,0.340787919325481)
--(axis cs:127.926421404682,0.338758190777555)
--(axis cs:127.42474916388,0.336734392443168)
--(axis cs:126.923076923077,0.334716581240586)
--(axis cs:126.421404682274,0.332704813256598)
--(axis cs:125.919732441472,0.330699143742715)
--(axis cs:125.418060200669,0.328699627111589)
--(axis cs:124.916387959866,0.326706316933666)
--(axis cs:124.414715719064,0.324719265934064)
--(axis cs:123.913043478261,0.32273852598967)
--(axis cs:123.411371237458,0.320764148126476)
--(axis cs:122.909698996656,0.318796182517125)
--(axis cs:122.408026755853,0.31683467847869)
--(axis cs:121.90635451505,0.314879684470663)
--(axis cs:121.404682274247,0.312931248093179)
--(axis cs:120.903010033445,0.310989416085442)
--(axis cs:120.401337792642,0.309054234324381)
--(axis cs:119.899665551839,0.307125747823515)
--(axis cs:119.397993311037,0.305204000732033)
--(axis cs:118.896321070234,0.303289036334083)
--(axis cs:118.394648829431,0.301380897048277)
--(axis cs:117.892976588629,0.2994796244274)
--(axis cs:117.391304347826,0.297585259158325)
--(axis cs:116.889632107023,0.295697841062131)
--(axis cs:116.387959866221,0.293817409094428)
--(axis cs:115.886287625418,0.291944001345875)
--(axis cs:115.384615384615,0.290077655042901)
--(axis cs:114.882943143813,0.288218406548616)
--(axis cs:114.38127090301,0.286366291363922)
--(axis cs:113.879598662207,0.284521344128802)
--(axis cs:113.377926421405,0.282683598623813)
--(axis cs:112.876254180602,0.28085308777175)
--(axis cs:112.374581939799,0.2790298436395)
--(axis cs:111.872909698997,0.277213897440077)
--(axis cs:111.371237458194,0.275405279534827)
--(axis cs:110.869565217391,0.273604019435816)
--(axis cs:110.367892976589,0.271810145808386)
--(axis cs:109.866220735786,0.270023686473881)
--(axis cs:109.364548494983,0.268244668412535)
--(axis cs:108.862876254181,0.266473117766534)
--(axis cs:108.361204013378,0.264709059843226)
--(axis cs:107.859531772575,0.262952519118497)
--(axis cs:107.357859531773,0.261203519240299)
--(axis cs:106.85618729097,0.259462083032327)
--(axis cs:106.354515050167,0.257728232497853)
--(axis cs:105.852842809365,0.256001988823691)
--(axis cs:105.351170568562,0.254283372384323)
--(axis cs:104.849498327759,0.252572402746148)
--(axis cs:104.347826086957,0.250869098671878)
--(axis cs:103.846153846154,0.249173478125062)
--(axis cs:103.344481605351,0.24748555827474)
--(axis cs:102.842809364549,0.24580535550023)
--(axis cs:102.341137123746,0.244132885396032)
--(axis cs:101.839464882943,0.242468162776856)
--(axis cs:101.33779264214,0.240811201682769)
--(axis cs:100.836120401338,0.23916201538445)
--(axis cs:100.334448160535,0.237520616388566)
--(axis cs:99.8327759197324,0.235887016443252)
--(axis cs:99.3311036789298,0.234261226543689)
--(axis cs:98.8294314381271,0.232643256937798)
--(axis cs:98.3277591973244,0.231033117132022)
--(axis cs:97.8260869565217,0.229430815897205)
--(axis cs:97.3244147157191,0.227836361274569)
--(axis cs:96.8227424749164,0.226249760581776)
--(axis cs:96.3210702341137,0.224671020419077)
--(axis cs:95.819397993311,0.223100146675545)
--(axis cs:95.3177257525084,0.221537144535389)
--(axis cs:94.8160535117057,0.219982018484342)
--(axis cs:94.314381270903,0.218434772316128)
--(axis cs:93.8127090301003,0.216895409138996)
--(axis cs:93.3110367892977,0.215363931382324)
--(axis cs:92.809364548495,0.21384034080329)
--(axis cs:92.3076923076923,0.212324638493598)
--(axis cs:91.8060200668896,0.210816824886275)
--(axis cs:91.304347826087,0.209316899762512)
--(axis cs:90.8026755852843,0.20782486225857)
--(axis cs:90.3010033444816,0.206340710872726)
--(axis cs:89.7993311036789,0.204864443472274)
--(axis cs:89.2976588628762,0.203396057300571)
--(axis cs:88.7959866220736,0.201935548984118)
--(axis cs:88.2943143812709,0.200482914539693)
--(axis cs:87.7926421404682,0.199038149381508)
--(axis cs:87.2909698996656,0.197601248328406)
--(axis cs:86.7892976588629,0.196172205611094)
--(axis cs:86.2876254180602,0.194751014879395)
--(axis cs:85.7859531772575,0.193337669209534)
--(axis cs:85.2842809364548,0.191932161111446)
--(axis cs:84.7826086956522,0.190534482536103)
--(axis cs:84.2809364548495,0.189144624882863)
--(axis cs:83.7792642140468,0.187762579006833)
--(axis cs:83.2775919732441,0.186388335226248)
--(axis cs:82.7759197324415,0.185021883329858)
--(axis cs:82.2742474916388,0.18366321258433)
--(axis cs:81.7725752508361,0.182312311741653)
--(axis cs:81.2709030100335,0.180969169046547)
--(axis cs:80.7692307692308,0.179633772243877)
--(axis cs:80.2675585284281,0.178306108586069)
--(axis cs:79.7658862876254,0.176986164840519)
--(axis cs:79.2642140468227,0.175673927297002)
--(axis cs:78.7625418060201,0.174369381775076)
--(axis cs:78.2608695652174,0.173072513631473)
--(axis cs:77.7591973244147,0.171783307767488)
--(axis cs:77.257525083612,0.170501748636349)
--(axis cs:76.7558528428094,0.169227820250574)
--(axis cs:76.2541806020067,0.167961506189321)
--(axis cs:75.752508361204,0.166702789605709)
--(axis cs:75.2508361204013,0.165451653234129)
--(axis cs:74.7491638795987,0.164208079397528)
--(axis cs:74.247491638796,0.162972050014672)
--(axis cs:73.7458193979933,0.161743546607392)
--(axis cs:73.2441471571906,0.160522550307791)
--(axis cs:72.742474916388,0.159309041865436)
--(axis cs:72.2408026755853,0.158103001654513)
--(axis cs:71.7391304347826,0.156904409680956)
--(axis cs:71.2374581939799,0.155713245589545)
--(axis cs:70.7357859531773,0.154529488670965)
--(axis cs:70.2341137123746,0.153353117868839)
--(axis cs:69.7324414715719,0.152184111786715)
--(axis cs:69.2307692307692,0.151022448695028)
--(axis cs:68.7290969899665,0.149868106538011)
--(axis cs:68.2274247491639,0.148721062940576)
--(axis cs:67.7257525083612,0.14758129521515)
--(axis cs:67.2240802675585,0.146448780368468)
--(axis cs:66.7224080267559,0.145323495108329)
--(axis cs:66.2207357859532,0.1442054158503)
--(axis cs:65.7190635451505,0.143094518724377)
--(axis cs:65.2173913043478,0.141990779581609)
--(axis cs:64.7157190635452,0.140894174000659)
--(axis cs:64.2140468227425,0.139804677294332)
--(axis cs:63.7123745819398,0.138722264516043)
--(axis cs:63.2107023411371,0.137646910466244)
--(axis cs:62.7090301003344,0.136578589698795)
--(axis cs:62.2073578595318,0.135517276527285)
--(axis cs:61.7056856187291,0.134462945031303)
--(axis cs:61.2040133779264,0.133415569062652)
--(axis cs:60.7023411371237,0.132375122251516)
--(axis cs:60.2006688963211,0.131341578012566)
--(axis cs:59.6989966555184,0.130314909551018)
--(axis cs:59.1973244147157,0.12929508986863)
--(axis cs:58.695652173913,0.128282091769645)
--(axis cs:58.1939799331104,0.127275887866683)
--(axis cs:57.6923076923077,0.126276450586567)
--(axis cs:57.190635451505,0.125283752176099)
--(axis cs:56.6889632107023,0.124297764707774)
--(axis cs:56.1872909698997,0.123318460085441)
--(axis cs:55.685618729097,0.122345810049898)
--(axis cs:55.1839464882943,0.121379786184438)
--(axis cs:54.6822742474916,0.120420359920324)
--(axis cs:54.180602006689,0.119467502542218)
--(axis cs:53.6789297658863,0.118521185193536)
--(axis cs:53.1772575250836,0.117581378881758)
--(axis cs:52.6755852842809,0.116648054483666)
--(axis cs:52.1739130434783,0.115721182750527)
--(axis cs:51.6722408026756,0.114800734313213)
--(axis cs:51.1705685618729,0.113886679687266)
--(axis cs:50.6688963210702,0.112978989277896)
--(axis cs:50.1672240802676,0.11207763338492)
--(axis cs:49.6655518394649,0.11118258220764)
--(axis cs:49.1638795986622,0.110293805849663)
--(axis cs:48.6622073578595,0.109411274323657)
--(axis cs:48.1605351170569,0.108534957556043)
--(axis cs:47.6588628762542,0.107664825391635)
--(axis cs:47.1571906354515,0.106800847598211)
--(axis cs:46.6555183946488,0.105942993871023)
--(axis cs:46.1538461538462,0.105091233837254)
--(axis cs:45.6521739130435,0.104245537060405)
--(axis cs:45.1505016722408,0.103405873044628)
--(axis cs:44.6488294314381,0.102572211238992)
--(axis cs:44.1471571906355,0.101744521041697)
--(axis cs:43.6454849498328,0.10092277180422)
--(axis cs:43.1438127090301,0.100106932835404)
--(axis cs:42.6421404682274,0.0992969734054869)
--(axis cs:42.1404682274247,0.0984928627500735)
--(axis cs:41.6387959866221,0.0976945700740409)
--(axis cs:41.1371237458194,0.0969020645553917)
--(axis cs:40.6354515050167,0.0961153153490442)
--(axis cs:40.133779264214,0.0953342915905652)
--(axis cs:39.6321070234114,0.0945589623998438)
--(axis cs:39.1304347826087,0.0937892968847068)
--(axis cs:38.628762541806,0.0930252641444771)
--(axis cs:38.1270903010033,0.0922668332734725)
--(axis cs:37.6254180602007,0.0915139733644493)
--(axis cs:37.123745819398,0.0907666535119871)
--(axis cs:36.6220735785953,0.090024842815818)
--(axis cs:36.1204013377926,0.0892885103840986)
--(axis cs:35.61872909699,0.0885576253366268)
--(axis cs:35.1170568561873,0.0878321568080022)
--(axis cs:34.6153846153846,0.0871120739507314)
--(axis cs:34.1137123745819,0.0863973459382786)
--(axis cs:33.6120401337793,0.0856879419680616)
--(axis cs:33.1103678929766,0.0849838312643933)
--(axis cs:32.6086956521739,0.0842849830813698)
--(axis cs:32.1070234113712,0.0835913667057051)
--(axis cs:31.6053511705686,0.0829029514595128)
--(axis cs:31.1036789297659,0.0822197067030355)
--(axis cs:30.6020066889632,0.0815416018373216)
--(axis cs:30.1003344481605,0.080868606306851)
--(axis cs:29.5986622073579,0.0802006896021094)
--(axis cs:29.0969899665552,0.079537821262112)
--(axis cs:28.5953177257525,0.0788799708768761)
--(axis cs:28.0936454849498,0.0782271080898453)
--(axis cs:27.5919732441472,0.0775792026002628)
--(axis cs:27.0903010033445,0.0769362241654965)
--(axis cs:26.5886287625418,0.0762981426033155)
--(axis cs:26.0869565217391,0.075664927794119)
--(axis cs:25.5852842809365,0.0750365496831164)
--(axis cs:25.0836120401338,0.074412978282462)
--(axis cs:24.5819397993311,0.0737941836733417)
--(axis cs:24.0802675585284,0.0731801360080143)
--(axis cs:23.5785953177258,0.0725708055118074)
--(axis cs:23.0769230769231,0.0719661624850669)
--(axis cs:22.5752508361204,0.0713661773050636)
--(axis cs:22.0735785953177,0.0707708204278542)
--(axis cs:21.5719063545151,0.070180062390099)
--(axis cs:21.0702341137124,0.0695938738108371)
--(axis cs:20.5685618729097,0.0690122253932176)
--(axis cs:20.066889632107,0.0684350879261898)
--(axis cs:19.5652173913043,0.0678624322861508)
--(axis cs:19.0635451505017,0.0672942294385524)
--(axis cs:18.561872909699,0.0667304504394669)
--(axis cs:18.0602006688963,0.0661710664371127)
--(axis cs:17.5585284280936,0.0656160486733406)
--(axis cs:17.056856187291,0.06506536848508)
--(axis cs:16.5551839464883,0.064518997305747)
--(axis cs:16.0535117056856,0.0639769066666136)
--(axis cs:15.5518394648829,0.06343906819814)
--(axis cs:15.0501672240803,0.0629054536312685)
--(axis cs:14.5484949832776,0.0623760347986812)
--(axis cs:14.0468227424749,0.0618507836360217)
--(axis cs:13.5451505016722,0.0613296721830794)
--(axis cs:13.0434782608696,0.0608126725849408)
--(axis cs:12.5418060200669,0.0602997570931032)
--(axis cs:12.0401337792642,0.0597908980665567)
--(axis cs:11.5384615384615,0.0592860679728296)
--(axis cs:11.0367892976589,0.0587852393890028)
--(axis cs:10.5351170568562,0.058288385002689)
--(axis cs:10.0334448160535,0.0577954776129811)
--(axis cs:9.53177257525084,0.0573064901313677)
--(axis cs:9.03010033444816,0.0568213955826168)
--(axis cs:8.52842809364548,0.0563401671056289)
--(axis cs:8.02675585284281,0.0558627779542596)
--(axis cs:7.52508361204013,0.055389201498111)
--(axis cs:7.02341137123746,0.0549194112232944)
--(axis cs:6.52173913043478,0.0544533807331629)
--(axis cs:6.02006688963211,0.053991083749016)
--(axis cs:5.51839464882943,0.0535324941107749)
--(axis cs:5.01672240802676,0.0530775857776302)
--(axis cs:4.51505016722408,0.0526263328286625)
--(axis cs:4.0133779264214,0.052178709463435)
--(axis cs:3.51170568561873,0.0517346900025605)
--(axis cs:3.01003344481605,0.0512942488882413)
--(axis cs:2.50836120401338,0.0508573606847834)
--(axis cs:2.0066889632107,0.0504240000790864)
--(axis cs:1.50501672240803,0.0499941418811067)
--(axis cs:1.00334448160535,0.0495677610242976)
--(axis cs:0.501672240802676,0.0491448325660248)
--(axis cs:0,0.0487253316879579)
--cycle;

\path [draw=firebrick1702141, fill=firebrick1702141, opacity=0.3]
(axis cs:0,0.0415911334279674)
--(axis cs:0,0.0651274991680594)
--(axis cs:0.501672240802676,0.06614723757122)
--(axis cs:1.00334448160535,0.0671818321059213)
--(axis cs:1.50501672240803,0.0682314641298241)
--(axis cs:2.0066889632107,0.0692963161015971)
--(axis cs:2.50836120401338,0.0703765715491612)
--(axis cs:3.01003344481605,0.0714724150363588)
--(axis cs:3.51170568561873,0.0725840321280084)
--(axis cs:4.0133779264214,0.0737116093533108)
--(axis cs:4.51505016722408,0.0748553341675703)
--(axis cs:5.01672240802676,0.0760153949121948)
--(axis cs:5.51839464882943,0.0771919807729401)
--(axis cs:6.02006688963211,0.078385281736362)
--(axis cs:6.52173913043478,0.0795954885444403)
--(axis cs:7.02341137123746,0.0808227926473418)
--(axis cs:7.52508361204013,0.0820673861542854)
--(axis cs:8.02675585284281,0.0833294617824762)
--(axis cs:8.52842809364548,0.0846092128040745)
--(axis cs:9.03010033444816,0.0859068329911658)
--(axis cs:9.53177257525084,0.0872225165587)
--(axis cs:10.0334448160535,0.0885564581053675)
--(axis cs:10.5351170568562,0.08990885255238)
--(axis cs:11.0367892976589,0.0912798950801264)
--(axis cs:11.5384615384615,0.092669781062674)
--(axis cs:12.0401337792642,0.094078706000086)
--(axis cs:12.5418060200669,0.0955068654485278)
--(axis cs:13.0434782608696,0.0969544549481357)
--(axis cs:13.5451505016722,0.0984216699486233)
--(axis cs:14.0468227424749,0.0999087057326001)
--(axis cs:14.5484949832776,0.101415757336581)
--(axis cs:15.0501672240803,0.102943019469668)
--(axis cs:15.5518394648829,0.104490686429877)
--(axis cs:16.0535117056856,0.106058952018104)
--(axis cs:16.5551839464883,0.107648009449702)
--(axis cs:17.056856187291,0.109258051263666)
--(axis cs:17.5585284280936,0.110889269229406)
--(axis cs:18.0602006688963,0.112541854251104)
--(axis cs:18.561872909699,0.114215996269642)
--(axis cs:19.0635451505017,0.115911884162105)
--(axis cs:19.5652173913043,0.117629705638841)
--(axis cs:20.066889632107,0.119369647138102)
--(axis cs:20.5685618729097,0.12113189371824)
--(axis cs:21.0702341137124,0.122916628947488)
--(axis cs:21.5719063545151,0.124724034791321)
--(axis cs:22.0735785953177,0.126554291497419)
--(axis cs:22.5752508361204,0.128407577478231)
--(axis cs:23.0769230769231,0.130284069191177)
--(axis cs:23.5785953177258,0.132183941016502)
--(axis cs:24.0802675585284,0.134107365132797)
--(axis cs:24.5819397993311,0.136054511390243)
--(axis cs:25.0836120401338,0.138025547181578)
--(axis cs:25.5852842809365,0.140020637310853)
--(axis cs:26.0869565217391,0.142039943859999)
--(axis cs:26.5886287625418,0.144083626053261)
--(axis cs:27.0903010033445,0.146151840119543)
--(axis cs:27.5919732441472,0.148244739152724)
--(axis cs:28.0936454849498,0.150362472969999)
--(axis cs:28.5953177257525,0.152505187968304)
--(axis cs:29.0969899665552,0.154673026978914)
--(axis cs:29.5986622073579,0.156866129120253)
--(axis cs:30.1003344481605,0.159084629649032)
--(axis cs:30.6020066889632,0.161328659809768)
--(axis cs:31.1036789297659,0.163598346682785)
--(axis cs:31.6053511705686,0.165893813030798)
--(axis cs:32.1070234113712,0.168215177144159)
--(axis cs:32.6086956521739,0.170562552684887)
--(axis cs:33.1103678929766,0.172936048529586)
--(axis cs:33.6120401337793,0.175335768611362)
--(axis cs:34.1137123745819,0.177761811760861)
--(axis cs:34.6153846153846,0.180214271546561)
--(axis cs:35.1170568561873,0.18269323611444)
--(axis cs:35.61872909699,0.185198788027161)
--(axis cs:36.1204013377926,0.18773100410292)
--(axis cs:36.6220735785953,0.190289955254093)
--(axis cs:37.123745819398,0.192875706325859)
--(axis cs:37.6254180602007,0.195488315934928)
--(axis cs:38.1270903010033,0.19812783630856)
--(axis cs:38.628762541806,0.20079431312404)
--(axis cs:39.1304347826087,0.203487785348782)
--(axis cs:39.6321070234114,0.206208285081232)
--(axis cs:40.133779264214,0.208955837392782)
--(axis cs:40.6354515050167,0.211730460170849)
--(axis cs:41.1371237458194,0.214532163963351)
--(axis cs:41.6387959866221,0.217360951824743)
--(axis cs:42.1404682274247,0.220216819163847)
--(axis cs:42.6421404682274,0.223099753593666)
--(axis cs:43.1438127090301,0.226009734783394)
--(axis cs:43.6454849498328,0.228946734312851)
--(axis cs:44.1471571906355,0.231910715529545)
--(axis cs:44.6488294314381,0.234901633408595)
--(axis cs:45.1505016722408,0.237919434415733)
--(axis cs:45.6521739130435,0.240964056373618)
--(axis cs:46.1538461538462,0.244035428331689)
--(axis cs:46.6555183946488,0.247133470439785)
--(axis cs:47.1571906354515,0.250258093825779)
--(axis cs:47.6588628762542,0.253409200477443)
--(axis cs:48.1605351170569,0.256586683128792)
--(axis cs:48.6622073578595,0.259790425151138)
--(axis cs:49.1638795986622,0.263020300449092)
--(axis cs:49.6655518394649,0.266276173361749)
--(axis cs:50.1672240802676,0.269557898569289)
--(axis cs:50.6688963210702,0.272865321005231)
--(axis cs:51.1705685618729,0.276198275774563)
--(axis cs:51.6722408026756,0.279556588077991)
--(axis cs:52.1739130434783,0.28294007314252)
--(axis cs:52.6755852842809,0.286348536158598)
--(axis cs:53.1772575250836,0.289781772224032)
--(axis cs:53.6789297658863,0.293239566294911)
--(axis cs:54.180602006689,0.296721693143716)
--(axis cs:54.6822742474916,0.300227917324848)
--(axis cs:55.1839464882943,0.303757993147754)
--(axis cs:55.685618729097,0.307311664657854)
--(axis cs:56.1872909698997,0.310888665625445)
--(axis cs:56.6889632107023,0.314488719542757)
--(axis cs:57.190635451505,0.318111539629341)
--(axis cs:57.6923076923077,0.321756828845932)
--(axis cs:58.1939799331104,0.32542427991695)
--(axis cs:58.695652173913,0.329113575361769)
--(axis cs:59.1973244147157,0.332824387534887)
--(axis cs:59.6989966555184,0.336556378675123)
--(axis cs:60.2006688963211,0.340309200963923)
--(axis cs:60.7023411371237,0.344082496592909)
--(axis cs:61.2040133779264,0.347875897840709)
--(axis cs:61.7056856187291,0.351689027159174)
--(axis cs:62.2073578595318,0.355521497269014)
--(axis cs:62.7090301003344,0.359372911264909)
--(axis cs:63.2107023411371,0.363242862730118)
--(axis cs:63.7123745819398,0.367130935860592)
--(axis cs:64.2140468227425,0.371036705598605)
--(axis cs:64.7157190635452,0.374959737775878)
--(axis cs:65.2173913043478,0.378899589266157)
--(axis cs:65.7190635451505,0.382855808147216)
--(axis cs:66.2207357859532,0.386827933872199)
--(axis cs:66.7224080267559,0.390815497450243)
--(axis cs:67.2240802675585,0.394818021636271)
--(axis cs:67.7257525083612,0.398835021129851)
--(axis cs:68.2274247491639,0.402866002782991)
--(axis cs:68.7290969899665,0.406910465816726)
--(axis cs:69.2307692307692,0.410967902046337)
--(axis cs:69.7324414715719,0.415037796115022)
--(axis cs:70.2341137123746,0.419119625735835)
--(axis cs:70.7357859531773,0.423212861941673)
--(axis cs:71.2374581939799,0.427316969343101)
--(axis cs:71.7391304347826,0.431431406393757)
--(axis cs:72.2408026755853,0.435555625663104)
--(axis cs:72.742474916388,0.439689074116244)
--(axis cs:73.2441471571906,0.443831193400519)
--(axis cs:73.7458193979933,0.447981420138593)
--(axis cs:74.247491638796,0.45213918622772)
--(axis cs:74.7491638795987,0.456303919144854)
--(axis cs:75.2508361204013,0.460475042257284)
--(axis cs:75.752508361204,0.464651975138435)
--(axis cs:76.2541806020067,0.468834133888477)
--(axis cs:76.7558528428094,0.473020931459384)
--(axis cs:77.257525083612,0.477211777984044)
--(axis cs:77.7591973244147,0.481406081109053)
--(axis cs:78.2608695652174,0.485603246330786)
--(axis cs:78.7625418060201,0.489802677334337)
--(axis cs:79.2642140468227,0.494003776334939)
--(axis cs:79.7658862876254,0.498205944421417)
--(axis cs:80.2675585284281,0.502408581901281)
--(axis cs:80.7692307692308,0.50661108864702)
--(axis cs:81.2709030100335,0.510812864443174)
--(axis cs:81.7725752508361,0.515013309333752)
--(axis cs:82.2742474916388,0.519211823969562)
--(axis cs:82.7759197324415,0.523407809955035)
--(axis cs:83.2775919732441,0.52760067019409)
--(axis cs:83.7792642140468,0.531789809234626)
--(axis cs:84.2809364548495,0.535974633611218)
--(axis cs:84.7826086956522,0.540154552185573)
--(axis cs:85.2842809364548,0.544328976484346)
--(axis cs:85.7859531772575,0.548497321033893)
--(axis cs:86.2876254180602,0.552659003691551)
--(axis cs:86.7892976588629,0.556813445973051)
--(axis cs:87.2909698996656,0.56096007337566)
--(axis cs:87.7926421404682,0.565098315696673)
--(axis cs:88.2943143812709,0.569227607346879)
--(axis cs:88.7959866220736,0.573347387658635)
--(axis cs:89.2976588628762,0.577457101188188)
--(axis cs:89.7993311036789,0.581556198011908)
--(axis cs:90.3010033444816,0.585644134016092)
--(axis cs:90.8026755852843,0.589720371180036)
--(axis cs:91.304347826087,0.593784377852049)
--(axis cs:91.8060200668896,0.597835629018135)
--(axis cs:92.3076923076923,0.601873606563056)
--(axis cs:92.809364548495,0.605897799523522)
--(axis cs:93.3110367892977,0.609907704333249)
--(axis cs:93.8127090301003,0.613902825059672)
--(axis cs:94.314381270903,0.617882673632078)
--(axis cs:94.8160535117057,0.62184677006098)
--(axis cs:95.3177257525084,0.625794642648535)
--(axis cs:95.819397993311,0.629725828189847)
--(axis cs:96.3210702341137,0.633639872165007)
--(axis cs:96.8227424749164,0.63753632892174)
--(axis cs:97.3244147157191,0.641414761848532)
--(axis cs:97.8260869565217,0.645274743538166)
--(axis cs:98.3277591973244,0.649115855941556)
--(axis cs:98.8294314381271,0.652937690511836)
--(axis cs:99.3311036789298,0.656739848338648)
--(axis cs:99.8327759197324,0.660521940272606)
--(axis cs:100.334448160535,0.664283587039915)
--(axis cs:100.836120401338,0.668024419347147)
--(axis cs:101.33779264214,0.671744077976199)
--(axis cs:101.839464882943,0.675442213869463)
--(axis cs:102.341137123746,0.679118488205253)
--(axis cs:102.842809364549,0.682772572463557)
--(axis cs:103.344481605351,0.686404148482191)
--(axis cs:103.846153846154,0.690012908503446)
--(axis cs:104.347826086957,0.69359855521133)
--(axis cs:104.849498327759,0.697160801759533)
--(axis cs:105.351170568562,0.70069937179023)
--(axis cs:105.852842809365,0.704213999443876)
--(axis cs:106.354515050167,0.707704429360147)
--(axis cs:106.85618729097,0.71117041667018)
--(axis cs:107.357859531773,0.714611726980297)
--(axis cs:107.859531772575,0.718028136347393)
--(axis cs:108.361204013378,0.721419431246185)
--(axis cs:108.862876254181,0.724785408528508)
--(axis cs:109.364548494983,0.728125875374889)
--(axis cs:109.866220735786,0.731440649238602)
--(axis cs:110.367892976589,0.734729557782421)
--(axis cs:110.869565217391,0.737992438808318)
--(axis cs:111.371237458194,0.741229140180315)
--(axis cs:111.872909698997,0.744439519740755)
--(axis cs:112.374581939799,0.747623445220208)
--(axis cs:112.876254180602,0.750780794141279)
--(axis cs:113.377926421405,0.753911453716553)
--(axis cs:113.879598662207,0.757015320740932)
--(axis cs:114.38127090301,0.760092301478625)
--(axis cs:114.882943143813,0.763142311545023)
--(axis cs:115.384615384615,0.766165275783741)
--(axis cs:115.886287625418,0.76916112813906)
--(axis cs:116.387959866221,0.772129811524037)
--(axis cs:116.889632107023,0.775071277684523)
--(axis cs:117.391304347826,0.77798548705936)
--(axis cs:117.892976588629,0.780872408636985)
--(axis cs:118.394648829431,0.783732019808715)
--(axis cs:118.896321070234,0.786564306218932)
--(axis cs:119.397993311037,0.789369261612435)
--(axis cs:119.899665551839,0.79214688767918)
--(axis cs:120.401337792642,0.794897193896658)
--(axis cs:120.903010033445,0.797620197370137)
--(axis cs:121.404682274247,0.800315922670996)
--(axis cs:121.90635451505,0.802984401673373)
--(axis cs:122.408026755853,0.805625673389353)
--(axis cs:122.909698996656,0.808239783802904)
--(axis cs:123.411371237458,0.810826785702771)
--(axis cs:123.913043478261,0.81338673851453)
--(axis cs:124.414715719064,0.815919708132006)
--(axis cs:124.916387959866,0.818425766748238)
--(axis cs:125.418060200669,0.820904992686187)
--(axis cs:125.919732441472,0.823357470229358)
--(axis cs:126.421404682274,0.825783289452519)
--(axis cs:126.923076923077,0.828182546052684)
--(axis cs:127.42474916388,0.830555341180513)
--(axis cs:127.926421404682,0.832901781272295)
--(axis cs:128.428093645485,0.835221977882667)
--(axis cs:128.929765886288,0.837516047518197)
--(axis cs:129.43143812709,0.839784111471983)
--(axis cs:129.933110367893,0.84202629565939)
--(axis cs:130.434782608696,0.844242730455063)
--(axis cs:130.936454849498,0.846433550531312)
--(axis cs:131.438127090301,0.848598894698002)
--(axis cs:131.939799331104,0.85073890574405)
--(axis cs:132.441471571906,0.852853730280621)
--(axis cs:132.943143812709,0.854943518586124)
--(axis cs:133.444816053512,0.857008424453105)
--(axis cs:133.946488294314,0.859048605037094)
--(axis cs:134.448160535117,0.861064220707519)
--(axis cs:134.94983277592,0.863055434900728)
--(axis cs:135.451505016722,0.865022413975207)
--(axis cs:135.953177257525,0.866965327069034)
--(axis cs:136.454849498328,0.868884345959654)
--(axis cs:136.95652173913,0.870779644925993)
--(axis cs:137.458193979933,0.872651400612987)
--(axis cs:137.959866220736,0.874499791898545)
--(axis cs:138.461538461538,0.876324999762997)
--(axis cs:138.963210702341,0.878127207161054)
--(axis cs:139.464882943144,0.879906598896305)
--(axis cs:139.966555183946,0.881663361498284)
--(axis cs:140.468227424749,0.883397683102119)
--(axis cs:140.969899665552,0.885109753330777)
--(axis cs:141.471571906355,0.886799763179935)
--(axis cs:141.973244147157,0.888467904905457)
--(axis cs:142.47491638796,0.890114371913509)
--(axis cs:142.976588628763,0.8917393586533)
--(axis cs:143.478260869565,0.893343060512451)
--(axis cs:143.979933110368,0.894925673714991)
--(axis cs:144.481605351171,0.896487395221965)
--(axis cs:144.983277591973,0.898028422634658)
--(axis cs:145.484949832776,0.899548954100408)
--(axis cs:145.986622073579,0.901049188221003)
--(axis cs:146.488294314381,0.902529323963646)
--(axis cs:146.989966555184,0.903989560574459)
--(axis cs:147.491638795987,0.905430097494519)
--(axis cs:147.993311036789,0.906851134278391)
--(axis cs:148.494983277592,0.90825287051514)
--(axis cs:148.996655518395,0.909635505751794)
--(axis cs:149.498327759197,0.910999239419228)
--(axis cs:150,0.912344270760446)
--(axis cs:150,0.866415032105635)
--(axis cs:150,0.866415032105635)
--(axis cs:149.498327759197,0.864474630148241)
--(axis cs:148.996655518395,0.862510391411076)
--(axis cs:148.494983277592,0.860522150463393)
--(axis cs:147.993311036789,0.858509744558912)
--(axis cs:147.491638795987,0.85647301377072)
--(axis cs:146.989966555184,0.854411801128263)
--(axis cs:146.488294314381,0.852325952756395)
--(axis cs:145.986622073579,0.850215318016401)
--(axis cs:145.484949832776,0.84807974964896)
--(axis cs:144.983277591973,0.845919103918952)
--(axis cs:144.481605351171,0.843733240762066)
--(axis cs:143.979933110368,0.841522023933112)
--(axis cs:143.478260869565,0.839285321155959)
--(axis cs:142.976588628763,0.837023004275021)
--(axis cs:142.47491638796,0.834734949408189)
--(axis cs:141.973244147157,0.832421037101117)
--(axis cs:141.471571906355,0.830081152482756)
--(axis cs:140.969899665552,0.827715185422036)
--(axis cs:140.468227424749,0.825323030685566)
--(axis cs:139.966555183946,0.822904588096254)
--(axis cs:139.464882943144,0.820459762692708)
--(axis cs:138.963210702341,0.817988464889292)
--(axis cs:138.461538461538,0.815490610636703)
--(axis cs:137.959866220736,0.812966121582925)
--(axis cs:137.458193979933,0.810414925234423)
--(axis cs:136.95652173913,0.807836955117404)
--(axis cs:136.454849498328,0.805232150939019)
--(axis cs:135.953177257525,0.80260045874831)
--(axis cs:135.451505016722,0.799941831096757)
--(axis cs:134.94983277592,0.797256227198248)
--(axis cs:134.448160535117,0.79454361308828)
--(axis cs:133.946488294314,0.791803961782226)
--(axis cs:133.444816053512,0.789037253432469)
--(axis cs:132.943143812709,0.786243475484207)
--(axis cs:132.441471571906,0.783422622829745)
--(axis cs:131.939799331104,0.780574697961054)
--(axis cs:131.438127090301,0.77769971112041)
--(axis cs:130.936454849498,0.774797680448879)
--(axis cs:130.434782608696,0.771868632132458)
--(axis cs:129.933110367893,0.768912600545642)
--(axis cs:129.43143812709,0.765929628392189)
--(axis cs:128.929765886288,0.762919766842879)
--(axis cs:128.428093645485,0.759883075670018)
--(axis cs:127.926421404682,0.756819623378475)
--(axis cs:127.42474916388,0.753729487333008)
--(axis cs:126.923076923077,0.750612753881665)
--(axis cs:126.421404682274,0.747469518474991)
--(axis cs:125.919732441472,0.744299885780851)
--(axis cs:125.418060200669,0.741103969794596)
--(axis cs:124.916387959866,0.737881893944354)
--(axis cs:124.414715719064,0.734633791191208)
--(axis cs:123.913043478261,0.731359804124021)
--(axis cs:123.411371237458,0.728060085048687)
--(axis cs:122.909698996656,0.724734796071559)
--(axis cs:122.408026755853,0.72138410917684)
--(axis cs:121.90635451505,0.718008206297698)
--(axis cs:121.404682274247,0.714607279380891)
--(axis cs:120.903010033445,0.711181530444681)
--(axis cs:120.401337792642,0.707731171629808)
--(axis cs:119.899665551839,0.704256425243339)
--(axis cs:119.397993311037,0.700757523795158)
--(axis cs:118.896321070234,0.697234710026921)
--(axis cs:118.394648829431,0.69368823693327)
--(axis cs:117.892976588629,0.690118367775121)
--(axis cs:117.391304347826,0.686525376084859)
--(axis cs:116.889632107023,0.682909545663252)
--(axis cs:116.387959866221,0.679271170567938)
--(axis cs:115.886287625418,0.675610555093327)
--(axis cs:115.384615384615,0.671928013741771)
--(axis cs:114.882943143813,0.668223871185884)
--(axis cs:114.38127090301,0.664498462221874)
--(axis cs:113.879598662207,0.660752131713785)
--(axis cs:113.377926421405,0.656985234528561)
--(axis cs:112.876254180602,0.653198135461825)
--(axis cs:112.374581939799,0.649391209154315)
--(axis cs:111.872909698997,0.645564839998924)
--(axis cs:111.371237458194,0.641719422038277)
--(axis cs:110.869565217391,0.637855358852825)
--(axis cs:110.367892976589,0.633973063439449)
--(axis cs:109.866220735786,0.630072958080553)
--(axis cs:109.364548494983,0.62615547420366)
--(axis cs:108.862876254181,0.62222105223156)
--(axis cs:108.361204013378,0.618270141423024)
--(axis cs:107.859531772575,0.614303199704161)
--(axis cs:107.357859531773,0.610320693490493)
--(axis cs:106.85618729097,0.606323097499827)
--(axis cs:106.354515050167,0.602310894556045)
--(axis cs:105.852842809365,0.598284575383922)
--(axis cs:105.351170568562,0.594244638395129)
--(axis cs:104.849498327759,0.590191589465554)
--(axis cs:104.347826086957,0.586125941704136)
--(axis cs:103.846153846154,0.582048215213383)
--(axis cs:103.344481605351,0.577958936841784)
--(axis cs:102.842809364549,0.573858639928337)
--(axis cs:102.341137123746,0.569747864039427)
--(axis cs:101.839464882943,0.565627154698297)
--(axis cs:101.33779264214,0.561497063107384)
--(axis cs:100.836120401338,0.557358145863802)
--(axis cs:100.334448160535,0.553210964668253)
--(axis cs:99.8327759197324,0.549056086027687)
--(axis cs:99.3311036789298,0.544894080952019)
--(axis cs:98.8294314381271,0.540725524645243)
--(axis cs:98.3277591973244,0.536550996191282)
--(axis cs:97.8260869565217,0.532371078234934)
--(axis cs:97.3244147157191,0.528186356658276)
--(axis cs:96.8227424749164,0.523997420252903)
--(axis cs:96.3210702341137,0.519804860388384)
--(axis cs:95.819397993311,0.515609270677344)
--(axis cs:95.3177257525084,0.51141124663754)
--(axis cs:94.8160535117057,0.50721138535138)
--(axis cs:94.314381270903,0.503010285123268)
--(axis cs:93.8127090301003,0.4988085451352)
--(axis cs:93.3110367892977,0.494606765101053)
--(axis cs:92.809364548495,0.490405544919961)
--(axis cs:92.3076923076923,0.486205484329244)
--(axis cs:91.8060200668896,0.482007182557281)
--(axis cs:91.304347826087,0.4778112379768)
--(axis cs:90.8026755852843,0.473618247758978)
--(axis cs:90.3010033444816,0.469428807528804)
--(axis cs:89.7993311036789,0.46524351102213)
--(axis cs:89.2976588628762,0.461062949744819)
--(axis cs:88.7959866220736,0.456887712634435)
--(axis cs:88.2943143812709,0.452718385724866)
--(axis cs:87.7926421404682,0.448555551814306)
--(axis cs:87.2909698996656,0.444399790136997)
--(axis cs:86.7892976588629,0.44025167603912)
--(axis cs:86.2876254180602,0.436111780659225)
--(axis cs:85.7859531772575,0.431980670613584)
--(axis cs:85.2842809364548,0.427858907686831)
--(axis cs:84.7826086956522,0.423747048528242)
--(axis cs:84.2809364548495,0.419645644354012)
--(axis cs:83.7792642140468,0.415555240655857)
--(axis cs:83.2775919732441,0.411476376916259)
--(axis cs:82.7759197324415,0.407409586330678)
--(axis cs:82.2742474916388,0.403355395537007)
--(axis cs:81.7725752508361,0.399314324352558)
--(axis cs:81.2709030100335,0.395286885518856)
--(axis cs:80.7692307692308,0.391273584454475)
--(axis cs:80.2675585284281,0.387274919016153)
--(axis cs:79.7658862876254,0.383291379268424)
--(axis cs:79.2642140468227,0.37932344726194)
--(axis cs:78.7625418060201,0.375371596820698)
--(axis cs:78.2608695652174,0.371436293338322)
--(axis cs:77.7591973244147,0.36751799358356)
--(axis cs:77.257525083612,0.363617145515138)
--(axis cs:76.7558528428094,0.359734188106076)
--(axis cs:76.2541806020067,0.355869551177585)
--(axis cs:75.752508361204,0.35202365524261)
--(axis cs:75.2508361204013,0.348196911359111)
--(axis cs:74.7491638795987,0.344389720993114)
--(axis cs:74.247491638796,0.34060247589157)
--(axis cs:73.7458193979933,0.336835557965056)
--(axis cs:73.2441471571906,0.333089339180296)
--(axis cs:72.742474916388,0.329364181462505)
--(axis cs:72.2408026755853,0.325660436607531)
--(axis cs:71.7391304347826,0.321978446203725)
--(axis cs:71.2374581939799,0.318318541563514)
--(axis cs:70.7357859531773,0.314681043664575)
--(axis cs:70.2341137123746,0.311066263100538)
--(axis cs:69.7324414715719,0.307474500041111)
--(axis cs:69.2307692307692,0.303906044201517)
--(axis cs:68.7290969899665,0.300361174821106)
--(axis cs:68.2274247491639,0.296840160651019)
--(axis cs:67.7257525083612,0.293343259950741)
--(axis cs:67.2240802675585,0.289870720493383)
--(axis cs:66.7224080267559,0.286422779579537)
--(axis cs:66.2207357859532,0.282999664059492)
--(axis cs:65.7190635451505,0.27960159036366)
--(axis cs:65.2173913043478,0.276228764540981)
--(axis cs:64.7157190635452,0.272881382305111)
--(axis cs:64.2140468227425,0.269559629088194)
--(axis cs:63.7123745819398,0.266263680101968)
--(axis cs:63.2107023411371,0.262993700406011)
--(axis cs:62.7090301003344,0.259749844982867)
--(axis cs:62.2073578595318,0.256532258819834)
--(axis cs:61.7056856187291,0.253341076997168)
--(axis cs:61.2040133779264,0.250176424782453)
--(axis cs:60.7023411371237,0.247038417730897)
--(axis cs:60.2006688963211,0.243927161791301)
--(axis cs:59.6989966555184,0.240842753417448)
--(axis cs:59.1973244147157,0.237785279684661)
--(axis cs:58.695652173913,0.234754818411272)
--(axis cs:58.1939799331104,0.231751438284756)
--(axis cs:57.6923076923077,0.228775198992265)
--(axis cs:57.190635451505,0.225826151355317)
--(axis cs:56.6889632107023,0.222904337468384)
--(axis cs:56.1872909698997,0.220009790841124)
--(axis cs:55.685618729097,0.217142536544023)
--(axis cs:55.1839464882943,0.214302591357179)
--(axis cs:54.6822742474916,0.211489963922002)
--(axis cs:54.180602006689,0.208704654895584)
--(axis cs:53.6789297658863,0.205946657107498)
--(axis cs:53.1772575250836,0.203215955718797)
--(axis cs:52.6755852842809,0.200512528382985)
--(axis cs:52.1739130434783,0.197836345408731)
--(axis cs:51.6722408026756,0.19518736992411)
--(axis cs:51.1705685618729,0.192565558042154)
--(axis cs:50.6688963210702,0.189970859027498)
--(axis cs:50.1672240802676,0.187403215463935)
--(axis cs:49.6655518394649,0.184862563422651)
--(axis cs:49.1638795986622,0.182348832630971)
--(axis cs:48.6622073578595,0.179861946641421)
--(axis cs:48.1605351170569,0.177401823000919)
--(axis cs:47.6588628762542,0.174968373419923)
--(axis cs:47.1571906354515,0.172561503941368)
--(axis cs:46.6555183946488,0.170181115109221)
--(axis cs:46.1538461538462,0.167827102136511)
--(axis cs:45.6521739130435,0.165499355072662)
--(axis cs:45.1505016722408,0.16319775897)
--(axis cs:44.6488294314381,0.160922194049293)
--(axis cs:44.1471571906355,0.15867253586418)
--(axis cs:43.6454849498328,0.156448655464379)
--(axis cs:43.1438127090301,0.15425041955754)
--(axis cs:42.6421404682274,0.152077690669638)
--(axis cs:42.1404682274247,0.149930327303793)
--(axis cs:41.6387959866221,0.147808184097411)
--(axis cs:41.1371237458194,0.145711111977566)
--(axis cs:40.6354515050167,0.143638958314511)
--(axis cs:40.133779264214,0.141591567073249)
--(axis cs:39.6321070234114,0.139568778963081)
--(axis cs:39.1304347826087,0.137570431585055)
--(axis cs:38.628762541806,0.135596359577249)
--(axis cs:38.1270903010033,0.133646394757826)
--(axis cs:37.6254180602007,0.131720366265808)
--(axis cs:37.123745819398,0.129818100699508)
--(axis cs:36.6220735785953,0.127939422252575)
--(axis cs:36.1204013377926,0.126084152847614)
--(axis cs:35.61872909699,0.124252112267343)
--(axis cs:35.1170568561873,0.12244311828324)
--(axis cs:34.6153846153846,0.120656986781669)
--(axis cs:34.1137123745819,0.118893531887449)
--(axis cs:33.6120401337793,0.117152566084849)
--(axis cs:33.1103678929766,0.115433900335984)
--(axis cs:32.6086956521739,0.113737344196613)
--(axis cs:32.1070234113712,0.112062705929315)
--(axis cs:31.6053511705686,0.110409792614048)
--(axis cs:31.1036789297659,0.108778410256076)
--(axis cs:30.6020066889632,0.107168363891272)
--(axis cs:30.1003344481605,0.105579457688806)
--(axis cs:29.5986622073579,0.104011495051207)
--(axis cs:29.0969899665552,0.102464278711823)
--(axis cs:28.5953177257525,0.10093761082968)
--(axis cs:28.0936454849498,0.099431293081766)
--(axis cs:27.5919732441472,0.0979451267527406)
--(axis cs:27.0903010033445,0.0964789128221011)
--(axis cs:26.5886287625418,0.0950324520488191)
--(axis cs:26.0869565217391,0.0936055450534721)
--(axis cs:25.5852842809365,0.0921979923978937)
--(axis cs:25.0836120401338,0.0908095946623674)
--(axis cs:24.5819397993311,0.089440152520394)
--(axis cs:24.0802675585284,0.0880894668110574)
--(axis cs:23.5785953177258,0.0867573386090235)
--(axis cs:23.0769230769231,0.0854435692921998)
--(axis cs:22.5752508361204,0.0841479606070913)
--(axis cs:22.0735785953177,0.0828703147318842)
--(axis cs:21.5719063545151,0.0816104343372939)
--(axis cs:21.0702341137124,0.0803681226452108)
--(axis cs:20.5685618729097,0.0791431834851824)
--(axis cs:20.066889632107,0.0779354213487668)
--(axis cs:19.5652173913043,0.0767446414417963)
--(axis cs:19.0635451505017,0.0755706497345887)
--(axis cs:18.561872909699,0.074413253010145)
--(axis cs:18.0602006688963,0.073272258910373)
--(axis cs:17.5585284280936,0.0721474759803743)
--(axis cs:17.056856187291,0.071038713710837)
--(axis cs:16.5551839464883,0.0699457825785711)
--(axis cs:16.0535117056856,0.0688684940852278)
--(axis cs:15.5518394648829,0.0678066607942424)
--(axis cs:15.0501672240803,0.0667600963660409)
--(axis cs:14.5484949832776,0.0657286155915494)
--(axis cs:14.0468227424749,0.0647120344240465)
--(axis cs:13.5451505016722,0.0637101700093992)
--(axis cs:13.0434782608696,0.0627228407147195)
--(axis cs:12.5418060200669,0.0617498661554844)
--(axis cs:12.0401337792642,0.0607910672211542)
--(axis cs:11.5384615384615,0.0598462660993315)
--(axis cs:11.0367892976589,0.0589152862984974)
--(axis cs:10.5351170568562,0.0579979526693628)
--(axis cs:10.0334448160535,0.0570940914248736)
--(axis cs:9.53177257525084,0.056203530158906)
--(axis cs:9.03010033444816,0.0553260978636901)
--(axis cs:8.52842809364548,0.0544616249459962)
--(axis cs:8.02675585284281,0.0536099432421217)
--(axis cs:7.52508361204013,0.0527708860317129)
--(axis cs:7.02341137123746,0.0519442880504572)
--(axis cs:6.52173913043478,0.05112998550168)
--(axis cs:6.02006688963211,0.0503278160668793)
--(axis cs:5.51839464882943,0.0495376189152332)
--(axis cs:5.01672240802676,0.0487592347121116)
--(axis cs:4.51505016722408,0.0479925056266246)
--(axis cs:4.0133779264214,0.0472372753382393)
--(axis cs:3.51170568561873,0.0464933890424972)
--(axis cs:3.01003344481605,0.0457606934558601)
--(axis cs:2.50836120401338,0.0450390368197173)
--(axis cs:2.0066889632107,0.0443282689035815)
--(axis cs:1.50501672240803,0.0436282410075025)
--(axis cs:1.00334448160535,0.0429388059637276)
--(axis cs:0.501672240802676,0.0422598181376349)
--(axis cs:0,0.0415911334279674)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,0.0171504461075675)
--(axis cs:0,0.0218763720855161)
--(axis cs:0.501672240802676,0.0223748955874028)
--(axis cs:1.00334448160535,0.0228845169241386)
--(axis cs:1.50501672240803,0.0234054710509528)
--(axis cs:2.0066889632107,0.0239379973402871)
--(axis cs:2.50836120401338,0.0244823396388013)
--(axis cs:3.01003344481605,0.0250387463238089)
--(axis cs:3.51170568561873,0.0256074703590577)
--(axis cs:4.0133779264214,0.0261887693497664)
--(axis cs:4.51505016722408,0.0267829055968223)
--(axis cs:5.01672240802676,0.0273901461500441)
--(axis cs:5.51839464882943,0.0280107628604043)
--(axis cs:6.02006688963211,0.0286450324311055)
--(axis cs:6.52173913043478,0.0292932364673968)
--(axis cs:7.02341137123746,0.029955661525014)
--(axis cs:7.52508361204013,0.0306325991571185)
--(axis cs:8.02675585284281,0.0313243459596095)
--(axis cs:8.52842809364548,0.0320312036146734)
--(axis cs:9.03010033444816,0.0327534789324328)
--(axis cs:9.53177257525084,0.0334914838905489)
--(axis cs:10.0334448160535,0.0342455356716276)
--(axis cs:10.5351170568562,0.0350159566982711)
--(axis cs:11.0367892976589,0.0358030746656137)
--(axis cs:11.5384615384615,0.0366072225711707)
--(axis cs:12.0401337792642,0.0374287387418268)
--(axis cs:12.5418060200669,0.0382679668577807)
--(axis cs:13.0434782608696,0.0391252559732582)
--(axis cs:13.5451505016722,0.0400009605337984)
--(axis cs:14.0468227424749,0.0408954403899115)
--(axis cs:14.5484949832776,0.0418090608068994)
--(axis cs:15.0501672240803,0.0427421924706249)
--(axis cs:15.5518394648829,0.0436952114890051)
--(axis cs:16.0535117056856,0.0446684993890029)
--(axis cs:16.5551839464883,0.0456624431088787)
--(axis cs:17.056856187291,0.0466774349854599)
--(axis cs:17.5585284280936,0.0477138727361796)
--(axis cs:18.0602006688963,0.0487721594356268)
--(axis cs:18.561872909699,0.0498527034863457)
--(axis cs:19.0635451505017,0.0509559185836143)
--(axis cs:19.5652173913043,0.0520822236739253)
--(axis cs:20.066889632107,0.0532320429068875)
--(axis cs:20.5685618729097,0.0544058055802572)
--(axis cs:21.0702341137124,0.0556039460778056)
--(axis cs:21.5719063545151,0.0568269037997212)
--(axis cs:22.0735785953177,0.0580751230852395)
--(axis cs:22.5752508361204,0.059349053127189)
--(axis cs:23.0769230769231,0.0606491478781361)
--(axis cs:23.5785953177258,0.0619758659478081)
--(axis cs:24.0802675585284,0.0633296704914664)
--(axis cs:24.5819397993311,0.0647110290889034)
--(axis cs:25.0836120401338,0.0661204136137278)
--(axis cs:25.5852842809365,0.0675583000926028)
--(axis cs:26.0869565217391,0.069025168554101)
--(axis cs:26.5886287625418,0.0705215028668349)
--(axis cs:27.0903010033445,0.0720477905665237)
--(axis cs:27.5919732441472,0.0736045226716559)
--(axis cs:28.0936454849498,0.0751921934874074)
--(axis cs:28.5953177257525,0.0768113003974781)
--(axis cs:29.0969899665552,0.078462343643511)
--(axis cs:29.5986622073579,0.0801458260917608)
--(axis cs:30.1003344481605,0.0818622529866855)
--(axis cs:30.6020066889632,0.0836121316911376)
--(axis cs:31.1036789297659,0.0853959714128412)
--(axis cs:31.6053511705686,0.0872142829168458)
--(axis cs:32.1070234113712,0.0890675782236601)
--(axis cs:32.6086956521739,0.0909563702927775)
--(axis cs:33.1103678929766,0.0928811726913189)
--(axis cs:33.6120401337793,0.0948424992475297)
--(axis cs:34.1137123745819,0.0968408636888869)
--(axis cs:34.6153846153846,0.0988767792645827)
--(axis cs:35.1170568561873,0.100950758352179)
--(axis cs:35.61872909699,0.103063312048235)
--(axis cs:36.1204013377926,0.105214949742748)
--(axis cs:36.6220735785953,0.107406178677251)
--(axis cs:37.123745819398,0.10963750348646)
--(axis cs:37.6254180602007,0.111909425723377)
--(axis cs:38.1270903010033,0.114222443367775)
--(axis cs:38.628762541806,0.116577050318062)
--(axis cs:39.1304347826087,0.118973735866505)
--(axis cs:39.6321070234114,0.121412984157864)
--(axis cs:40.133779264214,0.123895273631528)
--(axis cs:40.6354515050167,0.126421076447251)
--(axis cs:41.1371237458194,0.128990857894674)
--(axis cs:41.6387959866221,0.131605075786829)
--(axis cs:42.1404682274247,0.134264179837887)
--(axis cs:42.6421404682274,0.13696861102545)
--(axis cs:43.1438127090301,0.139718800937757)
--(axis cs:43.6454849498328,0.142515171106198)
--(axis cs:44.1471571906355,0.145358132323621)
--(axis cs:44.6488294314381,0.148248083948944)
--(axis cs:45.1505016722408,0.151185413198662)
--(axis cs:45.6521739130435,0.154170494425898)
--(axis cs:46.1538461538462,0.1572036883877)
--(axis cs:46.6555183946488,0.160285341501365)
--(axis cs:47.1571906354515,0.163415785090631)
--(axis cs:47.6588628762542,0.166595334622634)
--(axis cs:48.1605351170569,0.16982428893662)
--(axis cs:48.6622073578595,0.173102929465452)
--(axis cs:49.1638795986622,0.176431519451023)
--(axis cs:49.6655518394649,0.179810303154768)
--(axis cs:50.1672240802676,0.183239505064529)
--(axis cs:50.6688963210702,0.186719329099096)
--(axis cs:51.1705685618729,0.190249957811825)
--(axis cs:51.6722408026756,0.193831551594805)
--(axis cs:52.1739130434783,0.197464247885092)
--(axis cs:52.6755852842809,0.201148160374628)
--(axis cs:53.1772575250836,0.204883378225503)
--(axis cs:53.6789297658863,0.208669965292287)
--(axis cs:54.180602006689,0.212507959353239)
--(axis cs:54.6822742474916,0.216397371352211)
--(axis cs:55.1839464882943,0.220338184653177)
--(axis cs:55.685618729097,0.224330354309328)
--(axis cs:56.1872909698997,0.228373806348729)
--(axis cs:56.6889632107023,0.232468437078585)
--(axis cs:57.190635451505,0.236614112410191)
--(axis cs:57.6923076923077,0.240810667206676)
--(axis cs:58.1939799331104,0.245057904655679)
--(axis cs:58.695652173913,0.249355595669105)
--(axis cs:59.1973244147157,0.253703478312132)
--(axis cs:59.6989966555184,0.25810125726365)
--(axis cs:60.2006688963211,0.262548603310282)
--(axis cs:60.7023411371237,0.267045152876171)
--(axis cs:61.2040133779264,0.271590507590668)
--(axis cs:61.7056856187291,0.276184233896036)
--(axis cs:62.2073578595318,0.280825862697251)
--(axis cs:62.7090301003344,0.285514889055952)
--(axis cs:63.2107023411371,0.290250771930517)
--(axis cs:63.7123745819398,0.29503293396418)
--(axis cs:64.2140468227425,0.299860761323063)
--(axis cs:64.7157190635452,0.304733603585876)
--(axis cs:65.2173913043478,0.309650773686973)
--(axis cs:65.7190635451505,0.314611547914336)
--(axis cs:66.2207357859532,0.319615165963974)
--(axis cs:66.7224080267559,0.324660831052063)
--(axis cs:67.2240802675585,0.329747710086076)
--(axis cs:67.7257525083612,0.334874933895969)
--(axis cs:68.2274247491639,0.340041597526372)
--(axis cs:68.7290969899665,0.345246760590573)
--(axis cs:69.2307692307692,0.350489447686914)
--(axis cs:69.7324414715719,0.355768648878065)
--(axis cs:70.2341137123746,0.361083320233453)
--(axis cs:70.7357859531773,0.366432384434944)
--(axis cs:71.2374581939799,0.371814731445705)
--(axis cs:71.7391304347826,0.377229219241953)
--(axis cs:72.2408026755853,0.382674674607142)
--(axis cs:72.742474916388,0.388149893987903)
--(axis cs:73.2441471571906,0.39365364441088)
--(axis cs:73.7458193979933,0.399184664459386)
--(axis cs:74.247491638796,0.404741665308633)
--(axis cs:74.7491638795987,0.410323331818037)
--(axis cs:75.2508361204013,0.415928323678957)
--(axis cs:75.752508361204,0.421555276616003)
--(axis cs:76.2541806020067,0.427202803639852)
--(axis cs:76.7558528428094,0.432869496349345)
--(axis cs:77.257525083612,0.438553926280439)
--(axis cs:77.7591973244147,0.444254646299428)
--(axis cs:78.2608695652174,0.449970192037672)
--(axis cs:78.7625418060201,0.455699083364913)
--(axis cs:79.2642140468227,0.461439825898131)
--(axis cs:79.7658862876254,0.467190912542722)
--(axis cs:80.2675585284281,0.47295082506269)
--(axis cs:80.7692307692308,0.478718035676398)
--(axis cs:81.2709030100335,0.484491008674356)
--(axis cs:81.7725752508361,0.490268202055406)
--(axis cs:82.2742474916388,0.496048069177605)
--(axis cs:82.7759197324415,0.501829060420059)
--(axis cs:83.2775919732441,0.507609624851885)
--(axis cs:83.7792642140468,0.51338821190448)
--(axis cs:84.2809364548495,0.519163273043245)
--(axis cs:84.7826086956522,0.524933263434922)
--(axis cs:85.2842809364548,0.530696643606693)
--(axis cs:85.7859531772575,0.536451881093275)
--(axis cs:86.2876254180602,0.542197452068219)
--(axis cs:86.7892976588629,0.547931842955748)
--(axis cs:87.2909698996656,0.553653552019506)
--(axis cs:87.7926421404682,0.559361090924682)
--(axis cs:88.2943143812709,0.565052986270104)
--(axis cs:88.7959866220736,0.570727781086967)
--(axis cs:89.2976588628762,0.576384036301026)
--(axis cs:89.7993311036789,0.582020332155215)
--(axis cs:90.3010033444816,0.587635269589785)
--(axis cs:90.8026755852843,0.593227471577224)
--(axis cs:91.304347826087,0.598795584409412)
--(axis cs:91.8060200668896,0.604338278934591)
--(axis cs:92.3076923076923,0.609854251741958)
--(axis cs:92.809364548495,0.615342226291859)
--(axis cs:93.3110367892977,0.620800953989755)
--(axis cs:93.8127090301003,0.626229215202318)
--(axis cs:94.314381270903,0.631625820214252)
--(axis cs:94.8160535117057,0.636989610124589)
--(axis cs:95.3177257525084,0.642319457681438)
--(axis cs:95.819397993311,0.647614268054378)
--(axis cs:96.3210702341137,0.652872979543854)
--(axis cs:96.8227424749164,0.658094564227168)
--(axis cs:97.3244147157191,0.663278028540824)
--(axis cs:97.8260869565217,0.668422413799214)
--(axis cs:98.3277591973244,0.67352679664977)
--(axis cs:98.8294314381271,0.678590289464943)
--(axis cs:99.3311036789298,0.683612040671504)
--(axis cs:99.8327759197324,0.688591235017849)
--(axis cs:100.334448160535,0.693527093780163)
--(axis cs:100.836120401338,0.698418874908422)
--(axis cs:101.33779264214,0.703265873113385)
--(axis cs:101.839464882943,0.708067419895851)
--(axis cs:102.341137123746,0.712822883519589)
--(axis cs:102.842809364549,0.717531668929472)
--(axis cs:103.344481605351,0.722193217616436)
--(axis cs:103.846153846154,0.726807007431008)
--(axis cs:104.347826086957,0.731372552347227)
--(axis cs:104.849498327759,0.735889402178853)
--(axis cs:105.351170568562,0.740357142249848)
--(axis cs:105.852842809365,0.744775393021155)
--(axis cs:106.354515050167,0.749143809675863)
--(axis cs:106.85618729097,0.753462081664886)
--(axis cs:107.357859531773,0.757729932215314)
--(axis cs:107.859531772575,0.761947117803619)
--(axis cs:108.361204013378,0.766113427595918)
--(axis cs:108.862876254181,0.770228682857489)
--(axis cs:109.364548494983,0.77429273633375)
--(axis cs:109.866220735786,0.778305471604909)
--(axis cs:110.367892976589,0.782266802416436)
--(axis cs:110.869565217391,0.786176671987541)
--(axis cs:111.371237458194,0.790035052299776)
--(axis cs:111.872909698997,0.793841943367859)
--(axis cs:112.374581939799,0.797597372494767)
--(axis cs:112.876254180602,0.801301393513122)
--(axis cs:113.377926421405,0.804954086014813)
--(axis cs:113.879598662207,0.808555554570781)
--(axis cs:114.38127090301,0.812105927942794)
--(axis cs:114.882943143813,0.815605358289027)
--(axis cs:115.384615384615,0.819054020365148)
--(axis cs:115.886287625418,0.822452110722586)
--(axis cs:116.387959866221,0.825799846905581)
--(axis cs:116.889632107023,0.829097466648514)
--(axis cs:117.391304347826,0.832345227074998)
--(axis cs:117.892976588629,0.835543403900096)
--(axis cs:118.394648829431,0.838692290636984)
--(axis cs:118.896321070234,0.841792197809295)
--(axis cs:119.397993311037,0.844843452170302)
--(axis cs:119.899665551839,0.847846395930053)
--(axis cs:120.401337792642,0.85080138599146)
--(axis cs:120.903010033445,0.853708793196308)
--(axis cs:121.404682274247,0.85656900158206)
--(axis cs:121.90635451505,0.859382407650276)
--(axis cs:122.408026755853,0.862149419647394)
--(axis cs:122.909698996656,0.864870456858546)
--(axis cs:123.411371237458,0.867545948915046)
--(axis cs:123.913043478261,0.870176335116083)
--(axis cs:124.414715719064,0.872762063765137)
--(axis cs:124.916387959866,0.875303591521542)
--(axis cs:125.418060200669,0.877801382767589)
--(axis cs:125.919732441472,0.880255908991484)
--(axis cs:126.421404682274,0.882667648186461)
--(axis cs:126.923076923077,0.885037084266251)
--(axis cs:127.42474916388,0.887364706497116)
--(axis cs:127.926421404682,0.889651008946555)
--(axis cs:128.428093645485,0.89189648994881)
--(axis cs:128.929765886288,0.894101651587192)
--(axis cs:129.43143812709,0.89626699919327)
--(axis cs:129.933110367893,0.898393040862886)
--(axis cs:130.434782608696,0.900480286988952)
--(axis cs:130.936454849498,0.902529249810945)
--(axis cs:131.438127090301,0.904540442980976)
--(axis cs:131.939799331104,0.90651438114631)
--(axis cs:132.441471571906,0.90845157954815)
--(axis cs:132.943143812709,0.910352553636518)
--(axis cs:133.444816053512,0.912217818701006)
--(axis cs:133.946488294314,0.914047889517174)
--(axis cs:134.448160535117,0.915843280008353)
--(axis cs:134.94983277592,0.917604502922579)
--(axis cs:135.451505016722,0.919332069524388)
--(axis cs:135.953177257525,0.921026489301186)
--(axis cs:136.454849498328,0.922688269683879)
--(axis cs:136.95652173913,0.924317915781467)
--(axis cs:137.458193979933,0.925915930129275)
--(axis cs:137.959866220736,0.927482812450493)
--(axis cs:138.461538461538,0.929019059430701)
--(axis cs:138.963210702341,0.930525164505032)
--(axis cs:139.464882943144,0.932001617657633)
--(axis cs:139.966555183946,0.933448905233095)
--(axis cs:140.468227424749,0.934867509759483)
--(axis cs:140.969899665552,0.936257909782643)
--(axis cs:141.471571906355,0.937620579711419)
--(axis cs:141.973244147157,0.938955989673459)
--(axis cs:142.47491638796,0.940264605381233)
--(axis cs:142.976588628763,0.941546888007962)
--(axis cs:143.478260869565,0.942803294073081)
--(axis cs:143.979933110368,0.944034275336926)
--(axis cs:144.481605351171,0.945240278704301)
--(axis cs:144.983277591973,0.946421746136598)
--(axis cs:145.484949832776,0.94757911457216)
--(axis cs:145.986622073579,0.948712815854547)
--(axis cs:146.488294314381,0.949823276668412)
--(axis cs:146.989966555184,0.95091091848267)
--(axis cs:147.491638795987,0.951976157500668)
--(axis cs:147.993311036789,0.953019404617047)
--(axis cs:148.494983277592,0.954041065381026)
--(axis cs:148.996655518395,0.95504153996581)
--(axis cs:149.498327759197,0.956021223143863)
--(axis cs:150,0.95698050426776)
--(axis cs:150,0.945500458221714)
--(axis cs:150,0.945500458221714)
--(axis cs:149.498327759197,0.944300461285319)
--(axis cs:148.996655518395,0.943075615816825)
--(axis cs:148.494983277592,0.941825477186691)
--(axis cs:147.993311036789,0.940549595920284)
--(axis cs:147.491638795987,0.939247517792377)
--(axis cs:146.989966555184,0.937918783930395)
--(axis cs:146.488294314381,0.936562930926724)
--(axis cs:145.986622073579,0.935179490960433)
--(axis cs:145.484949832776,0.933767991928718)
--(axis cs:144.983277591973,0.932327957588421)
--(axis cs:144.481605351171,0.930858907707951)
--(axis cs:143.979933110368,0.929360358229955)
--(axis cs:143.478260869565,0.927831821445076)
--(axis cs:142.976588628763,0.926272806177131)
--(axis cs:142.47491638796,0.924682817980064)
--(axis cs:141.973244147157,0.923061359346991)
--(axis cs:141.471571906355,0.921407929931695)
--(axis cs:140.969899665552,0.919722026782883)
--(axis cs:140.468227424749,0.918003144591548)
--(axis cs:139.966555183946,0.91625077595174)
--(axis cs:139.464882943144,0.914464411635084)
--(axis cs:138.963210702341,0.912643540879323)
--(axis cs:138.461538461538,0.910787651691212)
--(axis cs:137.959866220736,0.908896231164031)
--(axis cs:137.458193979933,0.906968765809988)
--(axis cs:136.95652173913,0.905004741907796)
--(axis cs:136.454849498328,0.903003645865639)
--(axis cs:135.953177257525,0.900964964599779)
--(axis cs:135.451505016722,0.898888185929)
--(axis cs:134.94983277592,0.896772798985083)
--(axis cs:134.448160535117,0.894618294639479)
--(axis cs:133.946488294314,0.892424165946323)
--(axis cs:133.444816053512,0.890189908601903)
--(axis cs:132.943143812709,0.887915021420671)
--(axis cs:132.441471571906,0.885599006827868)
--(axis cs:131.939799331104,0.883241371368765)
--(axis cs:131.438127090301,0.880841626234539)
--(axis cs:130.936454849498,0.878399287804713)
--(axis cs:130.434782608696,0.875913878206101)
--(axis cs:129.933110367893,0.873384925888119)
--(axis cs:129.43143812709,0.87081196621429)
--(axis cs:128.929765886288,0.868194542069753)
--(axis cs:128.428093645485,0.865532204484488)
--(axis cs:127.926421404682,0.862824513271972)
--(axis cs:127.42474916388,0.860071037682882)
--(axis cs:126.923076923077,0.85727135707345)
--(axis cs:126.421404682274,0.854425061587986)
--(axis cs:125.919732441472,0.851531752855041)
--(axis cs:125.418060200669,0.848591044696623)
--(axis cs:124.916387959866,0.84560256384982)
--(axis cs:124.414715719064,0.842565950700105)
--(axis cs:123.913043478261,0.839480860025551)
--(axis cs:123.411371237458,0.836346961751115)
--(axis cs:122.909698996656,0.833163941712067)
--(axis cs:122.408026755853,0.829931502425595)
--(axis cs:121.90635451505,0.826649363869523)
--(axis cs:121.404682274247,0.823317264267037)
--(axis cs:120.903010033445,0.819934960876217)
--(axis cs:120.401337792642,0.81650223078311)
--(axis cs:119.899665551839,0.813018871697032)
--(axis cs:119.397993311037,0.809484702746673)
--(axis cs:118.896321070234,0.805899565275554)
--(axis cs:118.394648829431,0.802263323635282)
--(axis cs:117.892976588629,0.798575865975012)
--(axis cs:117.391304347826,0.794837105025431)
--(axis cs:116.889632107023,0.791046978875545)
--(axis cs:116.387959866221,0.787205451740457)
--(axis cs:115.886287625418,0.78331251471831)
--(axis cs:115.384615384615,0.779368186534462)
--(axis cs:114.882943143813,0.775372514270962)
--(axis cs:114.38127090301,0.771325574079312)
--(axis cs:113.879598662207,0.767227471874467)
--(axis cs:113.377926421405,0.763078344008016)
--(axis cs:112.876254180602,0.758878357918407)
--(axis cs:112.374581939799,0.754627712756096)
--(axis cs:111.872909698997,0.750326639981466)
--(axis cs:111.371237458194,0.745975403933333)
--(axis cs:110.869565217391,0.741574302365892)
--(axis cs:110.367892976589,0.737123666951909)
--(axis cs:109.866220735786,0.732623863750018)
--(axis cs:109.364548494983,0.728075293633969)
--(axis cs:108.862876254181,0.723478392681716)
--(axis cs:108.361204013378,0.718833632522277)
--(axis cs:107.859531772575,0.714141520638312)
--(axis cs:107.357859531773,0.709402600622448)
--(axis cs:106.85618729097,0.704617452385445)
--(axis cs:106.354515050167,0.699786692314331)
--(axis cs:105.852842809365,0.694910973378763)
--(axis cs:105.351170568562,0.68999098518394)
--(axis cs:104.849498327759,0.685027453968485)
--(axis cs:104.347826086957,0.680021142545848)
--(axis cs:103.846153846154,0.674972850187882)
--(axis cs:103.344481605351,0.669883412449381)
--(axis cs:102.842809364549,0.664753700932507)
--(axis cs:102.341137123746,0.659584622990176)
--(axis cs:101.839464882943,0.654377121367623)
--(axis cs:101.33779264214,0.649132173781548)
--(axis cs:100.836120401338,0.643850792436378)
--(axis cs:100.334448160535,0.638534023477393)
--(axis cs:99.8327759197324,0.633182946380617)
--(axis cs:99.3311036789298,0.627798673279587)
--(axis cs:98.8294314381271,0.622382348229268)
--(axis cs:98.3277591973244,0.616935146407616)
--(axis cs:97.8260869565217,0.611458273255466)
--(axis cs:97.3244147157191,0.605952963555626)
--(axis cs:96.8227424749164,0.600420480452248)
--(axis cs:96.3210702341137,0.594862114411775)
--(axis cs:95.819397993311,0.589279182126936)
--(axis cs:95.3177257525084,0.58367302536546)
--(axis cs:94.8160535117057,0.578045009765406)
--(axis cs:94.314381270903,0.572396523579139)
--(axis cs:93.8127090301003,0.566728976368244)
--(axis cs:93.3110367892977,0.561043797651762)
--(axis cs:92.809364548495,0.555342435510396)
--(axis cs:92.3076923076923,0.549626355149423)
--(axis cs:91.8060200668896,0.543897037423247)
--(axis cs:91.304347826087,0.538155977324677)
--(axis cs:90.8026755852843,0.532404682442111)
--(axis cs:90.3010033444816,0.526644671387981)
--(axis cs:89.7993311036789,0.520877472201899)
--(axis cs:89.2976588628762,0.515104620732035)
--(axis cs:88.7959866220736,0.509327658998373)
--(axis cs:88.2943143812709,0.503548133541542)
--(axis cs:87.7926421404682,0.497767593760986)
--(axis cs:87.2909698996656,0.49198759024627)
--(axis cs:86.7892976588629,0.486209673105369)
--(axis cs:86.2876254180602,0.480435390293774)
--(axis cs:85.7859531772575,0.474666285948265)
--(axis cs:85.2842809364548,0.468903898729184)
--(axis cs:84.7826086956522,0.463149760174989)
--(axis cs:84.2809364548495,0.457405393072857)
--(axis cs:83.7792642140468,0.451672309849001)
--(axis cs:83.2775919732441,0.44595201098233)
--(axis cs:82.7759197324415,0.440245983444959)
--(axis cs:82.2742474916388,0.434555699172985)
--(axis cs:81.7725752508361,0.428882613570844)
--(axis cs:81.2709030100335,0.423228164052404)
--(axis cs:80.7692307692308,0.417593768621827)
--(axis cs:80.2675585284281,0.411980824497101)
--(axis cs:79.7658862876254,0.406390706778942)
--(axis cs:79.2642140468227,0.400824767167628)
--(axis cs:78.7625418060201,0.395284332730154)
--(axis cs:78.2608695652174,0.389770704719882)
--(axis cs:77.7591973244147,0.38428515745071)
--(axis cs:77.257525083612,0.378828937227566)
--(axis cs:76.7558528428094,0.373403261334836)
--(axis cs:76.2541806020067,0.368009317084153)
--(axis cs:75.752508361204,0.36264826092275)
--(axis cs:75.2508361204013,0.357321217603394)
--(axis cs:74.7491638795987,0.352029279416703)
--(axis cs:74.247491638796,0.34677350548646)
--(axis cs:73.7458193979933,0.341554921128332)
--(axis cs:73.2441471571906,0.336374517272199)
--(axis cs:72.742474916388,0.331233249948124)
--(axis cs:72.2408026755853,0.326132039835794)
--(axis cs:71.7391304347826,0.321071771877081)
--(axis cs:71.2374581939799,0.316053294951204)
--(axis cs:70.7357859531773,0.311077421611807)
--(axis cs:70.2341137123746,0.30614492788508)
--(axis cs:69.7324414715719,0.301256553127941)
--(axis cs:69.2307692307692,0.296412999945109)
--(axis cs:68.7290969899665,0.291614934163796)
--(axis cs:68.2274247491639,0.286862984864588)
--(axis cs:67.7257525083612,0.282157744466994)
--(axis cs:67.2240802675585,0.277499768868022)
--(axis cs:66.7224080267559,0.272889577632031)
--(axis cs:66.2207357859532,0.268327654230053)
--(axis cs:65.7190635451505,0.263814446326643)
--(axis cs:65.2173913043478,0.259350366112327)
--(axis cs:64.7157190635452,0.254935790679559)
--(axis cs:64.2140468227425,0.250571062440146)
--(axis cs:63.7123745819398,0.246256489581979)
--(axis cs:63.2107023411371,0.241992346562937)
--(axis cs:62.7090301003344,0.23777887463975)
--(axis cs:62.2073578595318,0.233616282429661)
--(axis cs:61.7056856187291,0.229504746502645)
--(axis cs:61.2040133779264,0.225444412002014)
--(axis cs:60.7023411371237,0.221435393291191)
--(axis cs:60.2006688963211,0.217477774624489)
--(axis cs:59.6989966555184,0.213571610839742)
--(axis cs:59.1973244147157,0.209716928070644)
--(axis cs:58.695652173913,0.205913724476733)
--(axis cs:58.1939799331104,0.202161970988944)
--(axis cs:57.6923076923077,0.198461612068743)
--(axis cs:57.190635451505,0.194812566478873)
--(axis cs:56.6889632107023,0.19121472806382)
--(axis cs:56.1872909698997,0.187667966538156)
--(axis cs:55.685618729097,0.184172128280957)
--(axis cs:55.1839464882943,0.180727037134599)
--(axis cs:54.6822742474916,0.177332495206255)
--(axis cs:54.180602006689,0.17398828367053)
--(axis cs:53.6789297658863,0.170694163571683)
--(axis cs:53.1772575250836,0.167449876624021)
--(axis cs:52.6755852842809,0.164255146009064)
--(axis cs:52.1739130434783,0.161109677168194)
--(axis cs:51.6722408026756,0.15801315858954)
--(axis cs:51.1705685618729,0.154965262587947)
--(axis cs:50.6688963210702,0.151965646076947)
--(axis cs:50.1672240802676,0.149013951331696)
--(axis cs:49.6655518394649,0.146109806741945)
--(axis cs:49.1638795986622,0.14325282755417)
--(axis cs:48.6622073578595,0.140442616602031)
--(axis cs:48.1605351170569,0.137678765024445)
--(axis cs:47.6588628762542,0.134960852970571)
--(axis cs:47.1571906354515,0.13228845029111)
--(axis cs:46.6555183946488,0.12966111721536)
--(axis cs:46.1538461538462,0.127078405013535)
--(axis cs:45.6521739130435,0.124539856643914)
--(axis cs:45.1505016722408,0.122045007384436)
--(axis cs:44.6488294314381,0.119593385448433)
--(axis cs:44.1471571906355,0.117184512584196)
--(axis cs:43.6454849498328,0.114817904658185)
--(axis cs:43.1438127090301,0.112493072221673)
--(axis cs:42.6421404682274,0.110209521060713)
--(axis cs:42.1404682274247,0.107966752729324)
--(axis cs:41.6387959866221,0.105764265065846)
--(axis cs:41.1371237458194,0.103601552692461)
--(axis cs:40.6354515050167,0.101478107497885)
--(axis cs:40.133779264214,0.0993934191032948)
--(axis cs:39.6321070234114,0.0973469753115837)
--(axis cs:39.1304347826087,0.0953382625400428)
--(axis cs:38.628762541806,0.0933667662366271)
--(axis cs:38.1270903010033,0.0914319712799646)
--(axis cs:37.6254180602007,0.0895333623633004)
--(axis cs:37.123745819398,0.0876704243625881)
--(axis cs:36.6220735785953,0.0858426426889579)
--(axis cs:36.1204013377926,0.0840495036258095)
--(axis cs:35.61872909699,0.0822904946507939)
--(axis cs:35.1170568561873,0.0805651047429612)
--(axis cs:34.6153846153846,0.0788728246753662)
--(axis cs:34.1137123745819,0.0772131472934325)
--(axis cs:33.6120401337793,0.075585567779385)
--(axis cs:33.1103678929766,0.0739895839030748)
--(axis cs:32.6086956521739,0.072424696259517)
--(axis cs:32.1070234113712,0.07089040849348)
--(axis cs:31.6053511705686,0.0693862275114589)
--(axis cs:31.1036789297659,0.0679116636813761)
--(axis cs:30.6020066889632,0.0664662310203526)
--(axis cs:30.1003344481605,0.0650494473708937)
--(axis cs:29.5986622073579,0.0636608345658367)
--(axis cs:29.0969899665552,0.0622999185824047)
--(axis cs:28.5953177257525,0.0609662296857131)
--(axis cs:28.0936454849498,0.0596593025620713)
--(axis cs:27.5919732441472,0.0583786764424209)
--(axis cs:27.0903010033445,0.0571238952162493)
--(axis cs:26.5886287625418,0.0558945075363142)
--(axis cs:26.0869565217391,0.0546900669145088)
--(axis cs:25.5852842809365,0.0535101318091969)
--(axis cs:25.0836120401338,0.0523542657043382)
--(axis cs:24.5819397993311,0.0512220371807221)
--(axis cs:24.0802675585284,0.050113019979622)
--(axis cs:23.5785953177258,0.0490267930591749)
--(axis cs:23.0769230769231,0.047962940643788)
--(axis cs:22.5752508361204,0.0469210522668646)
--(axis cs:22.0735785953177,0.0459007228071383)
--(axis cs:21.5719063545151,0.0449015525188957)
--(axis cs:21.0702341137124,0.0439231470563607)
--(axis cs:20.5685618729097,0.0429651174925109)
--(axis cs:20.066889632107,0.0420270803325827)
--(axis cs:19.5652173913043,0.0411086575225224)
--(axis cs:19.0635451505017,0.040209476452627)
--(axis cs:18.561872909699,0.0393291699566161)
--(axis cs:18.0602006688963,0.0384673763063666)
--(axis cs:17.5585284280936,0.0376237392025362)
--(axis cs:17.056856187291,0.0367979077612934)
--(axis cs:16.5551839464883,0.0359895364973677)
--(axis cs:16.0535117056856,0.0351982853036217)
--(axis cs:15.5518394648829,0.0344238194273458)
--(axis cs:15.0501672240803,0.0336658094434658)
--(axis cs:14.5484949832776,0.032923931224847)
--(axis cs:14.0468227424749,0.0321978659098748)
--(axis cs:13.5451505016722,0.0314872998674816)
--(axis cs:13.0434782608696,0.0307919246597862)
--(axis cs:12.5418060200669,0.0301114370025049)
--(axis cs:12.0401337792642,0.0294455387232864)
--(axis cs:11.5384615384615,0.0287939367181193)
--(axis cs:11.0367892976589,0.0281563429059503)
--(axis cs:10.5351170568562,0.0275324741816525)
--(axis cs:10.0334448160535,0.0269220523674701)
--(axis cs:9.53177257525084,0.0263248041630669)
--(axis cs:9.03010033444816,0.0257404610942954)
--(axis cs:8.52842809364548,0.0251687594608025)
--(axis cs:8.02675585284281,0.0246094402825797)
--(axis cs:7.52508361204013,0.0240622492455625)
--(axis cs:7.02341137123746,0.0235269366463783)
--(axis cs:6.52173913043478,0.0230032573363375)
--(axis cs:6.02006688963211,0.0224909706647593)
--(axis cs:5.51839464882943,0.0219898404217166)
--(axis cs:5.01672240802676,0.0214996347802838)
--(axis cs:4.51505016722408,0.0210201262383642)
--(axis cs:4.0133779264214,0.0205510915601714)
--(axis cs:3.51170568561873,0.020092311717436)
--(axis cs:3.01003344481605,0.0196435718304021)
--(axis cs:2.50836120401338,0.0192046611086795)
--(axis cs:2.0066889632107,0.0187753727920092)
--(axis cs:1.50501672240803,0.0183555040909995)
--(axis cs:1.00334448160535,0.0179448561278866)
--(axis cs:0.501672240802676,0.0175432338773696)
--(axis cs:0,0.0171504461075675)
--cycle;

\addplot [semithick, coral24311881, mark=*, mark size=1, mark repeat=15, mark options={solid}]
table {%
0 0.0879838466644287
0.501672267913818 0.0904273986816406
1.00334453582764 0.092931866645813
1.50501668453217 0.0954983234405518
2.00668907165527 0.0981281995773315
2.50836110115051 0.10082221031189
3.01003336906433 0.10358190536499
3.51170563697815 0.106407999992371
4.01337814331055 0.109301924705505
4.51504993438721 0.112264633178711
5.01672220230103 0.115297198295593
5.51839447021484 0.118400812149048
6.02006673812866 0.121576547622681
6.52173900604248 0.124825239181519
7.0234112739563 0.128148198127747
7.52508354187012 0.131546258926392
8.02675628662109 0.13502049446106
8.52842807769775 0.138571977615356
9.03009986877441 0.14220130443573
9.53177261352539 0.145909667015076
10.0334444046021 0.14969789981842
10.535117149353 0.153566837310791
11.0367889404297 0.157517194747925
11.5384616851807 0.161549687385559
12.0401334762573 0.165665149688721
12.5418062210083 0.169864296913147
13.043478012085 0.174147605895996
13.5451507568359 0.178515791893005
14.0468225479126 0.182969093322754
14.5484952926636 0.187508344650269
15.0501670837402 0.192133545875549
15.5518398284912 0.196845293045044
16.0535125732422 0.201643705368042
16.5551834106445 0.206529021263123
17.0568561553955 0.211501359939575
17.5585289001465 0.21656060218811
18.0601997375488 0.221706986427307
18.5618724822998 0.226940155029297
19.0635452270508 0.23226010799408
19.5652179718018 0.237666368484497
20.0668888092041 0.243158578872681
20.5685615539551 0.248736381530762
21.0702342987061 0.254399061203003
21.571907043457 0.260145902633667
22.0735778808594 0.265976428985596
22.5752506256104 0.271889567375183
23.0769233703613 0.277884364128113
23.5785961151123 0.283959865570068
24.0802669525146 0.290114760398865
24.5819396972656 0.296347856521606
25.0836124420166 0.302657723426819
25.5852851867676 0.309043049812317
26.0869560241699 0.315502047538757
26.5886287689209 0.322033166885376
27.0903015136719 0.32863450050354
27.5919723510742 0.335304379463196
28.0936450958252 0.342040538787842
28.5953178405762 0.348841071128845
29.0969905853271 0.355703711509705
29.5986614227295 0.362626075744629
30.1003341674805 0.369606018066406
30.6020069122314 0.376640796661377
31.1036796569824 0.38372802734375
31.6053504943848 0.390864968299866
32.1070251464844 0.398048996925354
32.6086959838867 0.405277132987976
33.1103668212891 0.412546634674072
33.6120414733887 0.419854402542114
34.113712310791 0.427197456359863
34.6153831481934 0.434572815895081
35.117057800293 0.441977262496948
35.6187286376953 0.449407577514648
36.1203994750977 0.456860542297363
36.6220741271973 0.464332818984985
37.1237449645996 0.471821188926697
37.6254196166992 0.479322195053101
38.1270904541016 0.486832618713379
38.6287612915039 0.494349002838135
39.1304359436035 0.501867890357971
39.6321067810059 0.509385943412781
40.1337776184082 0.516899824142456
40.6354522705078 0.524405956268311
41.1371231079102 0.531901121139526
41.6387977600098 0.539381980895996
42.1404685974121 0.546844959259033
42.6421394348145 0.554287195205688
43.1438140869141 0.561704993247986
43.6454849243164 0.569095373153687
44.1471557617188 0.576455116271973
44.6488304138184 0.583781003952026
45.1505012512207 0.591070175170898
45.652172088623 0.598319530487061
46.1538467407227 0.605525970458984
46.655517578125 0.612686991691589
47.1571922302246 0.619799613952637
47.658863067627 0.626861095428467
48.1605339050293 0.633868932723999
48.6622085571289 0.640820503234863
49.1638793945312 0.647713541984558
49.6655502319336 0.654545545578003
50.1672248840332 0.661314487457275
50.6688957214355 0.668017864227295
51.1705703735352 0.674654006958008
51.6722412109375 0.681220650672913
52.1739120483398 0.687716245651245
52.6755867004395 0.694138765335083
53.1772575378418 0.700486779212952
53.6789283752441 0.706758737564087
54.1806030273438 0.712953090667725
54.6822738647461 0.719068765640259
55.1839447021484 0.725104212760925
55.685619354248 0.731058597564697
56.1872901916504 0.736930727958679
56.68896484375 0.742719888687134
57.1906356811523 0.748425006866455
57.6923065185547 0.754045486450195
58.1939811706543 0.759580850601196
58.6956520080566 0.765030384063721
59.197322845459 0.770393848419189
59.6989974975586 0.775670766830444
60.2006683349609 0.780860781669617
60.7023429870605 0.785963892936707
61.2040138244629 0.790980100631714
61.7056846618652 0.79590916633606
62.2073593139648 0.800751209259033
62.7090301513672 0.805506467819214
63.2107009887695 0.810175180435181
63.7123756408691 0.814757704734802
64.2140502929688 0.819254159927368
64.7157211303711 0.823665142059326
65.2173919677734 0.827991008758545
65.7190628051758 0.832232475280762
66.2207336425781 0.836390018463135
66.7224044799805 0.840464115142822
67.2240829467773 0.844455718994141
67.7257537841797 0.848365545272827
68.227424621582 0.852194309234619
68.7290954589844 0.855942726135254
69.2307662963867 0.859611749649048
69.7324447631836 0.863202214241028
70.2341156005859 0.8667151927948
70.7357864379883 0.870151519775391
71.2374572753906 0.873512029647827
71.739128112793 0.876798033714294
72.2407989501953 0.880010366439819
72.7424774169922 0.883150100708008
73.2441482543945 0.886218309402466
73.7458190917969 0.889216065406799
74.2474899291992 0.892144441604614
74.7491607666016 0.895004510879517
75.2508392333984 0.897797465324402
75.7525100708008 0.900524377822876
76.2541809082031 0.903186321258545
76.7558517456055 0.905784606933594
77.2575225830078 0.908320188522339
77.7592010498047 0.910794258117676
78.260871887207 0.91320788860321
78.7625427246094 0.915562391281128
79.2642135620117 0.917858600616455
79.7658843994141 0.920097827911377
80.2675552368164 0.922281265258789
80.7692337036133 0.924409866333008
81.2709045410156 0.926484942436218
81.772575378418 0.928507328033447
82.2742462158203 0.93047833442688
82.7759170532227 0.932399034500122
83.2775955200195 0.934270262718201
83.7792663574219 0.936093330383301
84.2809371948242 0.937869071960449
84.7826080322266 0.939598798751831
85.2842788696289 0.941283345222473
85.7859497070312 0.942923784255981
86.2876281738281 0.944520950317383
86.7892990112305 0.946076154708862
87.2909698486328 0.947590112686157
87.7926406860352 0.949063897132874
88.2943115234375 0.950498342514038
88.7959899902344 0.951894521713257
89.2976608276367 0.953253149986267
89.7993316650391 0.954575300216675
90.3010025024414 0.955861806869507
90.8026733398438 0.95711350440979
91.3043441772461 0.958331108093262
91.806022644043 0.959515810012817
92.3076934814453 0.960668087005615
92.8093643188477 0.961788892745972
93.31103515625 0.962879061698914
93.8127059936523 0.963939189910889
94.3143844604492 0.964970231056213
94.8160552978516 0.965972900390625
95.3177261352539 0.966947674751282
95.8193969726562 0.9678955078125
96.3210678100586 0.968817114830017
96.8227462768555 0.969712972640991
97.3244171142578 0.970584034919739
97.8260879516602 0.971430659294128
98.3277587890625 0.972253680229187
98.8294296264648 0.973053574562073
99.3311004638672 0.973831176757812
99.8327789306641 0.974586725234985
100.334449768066 0.975321054458618
100.836120605469 0.976034879684448
101.337791442871 0.976728320121765
101.839462280273 0.977402210235596
102.34114074707 0.978057146072388
102.842811584473 0.97869348526001
103.344482421875 0.97931170463562
103.846153259277 0.979912281036377
104.34782409668 0.980495929718018
104.849494934082 0.981062889099121
105.351173400879 0.981613636016846
105.852844238281 0.98214864730835
106.354515075684 0.982668399810791
106.856185913086 0.983173251152039
107.357856750488 0.98366367816925
107.859535217285 0.984139919281006
108.361206054688 0.984602689743042
108.86287689209 0.985052108764648
109.364547729492 0.985488533973694
109.866218566895 0.985912442207336
110.367889404297 0.986324071884155
110.869567871094 0.986723899841309
111.371238708496 0.987112283706665
111.872909545898 0.987489223480225
112.374580383301 0.987855434417725
112.876251220703 0.988211035728455
113.3779296875 0.988556385040283
113.879600524902 0.9888916015625
114.381271362305 0.989217281341553
114.882942199707 0.989533424377441
115.384613037109 0.989840269088745
115.886283874512 0.990138292312622
116.387962341309 0.990427732467651
116.889633178711 0.990708827972412
117.391304016113 0.990981578826904
117.892974853516 0.991246461868286
118.394645690918 0.991503596305847
118.896324157715 0.991753220558167
119.397994995117 0.991995573043823
119.89966583252 0.992230892181396
120.401336669922 0.992459416389465
120.903007507324 0.992681264877319
121.404685974121 0.992896556854248
121.906356811523 0.993105530738831
122.408027648926 0.993308424949646
122.909698486328 0.993505477905273
123.41136932373 0.993696689605713
123.913040161133 0.993882179260254
124.41471862793 0.994062423706055
124.916389465332 0.994237303733826
125.418060302734 0.994407176971436
125.919731140137 0.994571924209595
126.421401977539 0.994731903076172
126.923080444336 0.994887113571167
127.424751281738 0.995037913322449
127.926422119141 0.995184183120728
128.428100585938 0.995326280593872
128.929763793945 0.995464086532593
129.431442260742 0.995597839355469
129.93310546875 0.995727777481079
130.434783935547 0.995853900909424
130.936462402344 0.995976209640503
131.438125610352 0.996094942092896
131.939804077148 0.996210217475891
132.441467285156 0.996322154998779
132.943145751953 0.996430635452271
133.444808959961 0.996536016464233
133.946487426758 0.996638298034668
134.448165893555 0.996737599372864
134.949829101562 0.99683403968811
135.451507568359 0.996927499771118
135.953170776367 0.997018337249756
136.454849243164 0.997106313705444
136.956527709961 0.997191905975342
137.458190917969 0.997274875640869
137.959869384766 0.997355341911316
138.461532592773 0.997433423995972
138.96321105957 0.997509360313416
139.464889526367 0.997582912445068
139.966552734375 0.997654438018799
140.468231201172 0.997723817825317
140.96989440918 0.997791051864624
141.471572875977 0.997856378555298
141.973251342773 0.997919797897339
142.474914550781 0.997981309890747
142.976593017578 0.998040914535522
143.478256225586 0.998098850250244
143.979934692383 0.998155117034912
144.481597900391 0.998209714889526
144.983276367188 0.998262643814087
145.484954833984 0.998314023017883
145.986618041992 0.998363852500916
146.488296508789 0.998412251472473
146.989959716797 0.998459339141846
147.491638183594 0.998504877090454
147.993316650391 0.998548984527588
148.494979858398 0.998592019081116
148.996658325195 0.998633623123169
149.498321533203 0.998674154281616
150 0.998713254928589
};
\addlegendentry{Opp. bike}
\addplot [semithick, firebrick1702141, mark=triangle*, mark size=1, mark repeat=15, mark options={solid}]
table {%
0 0.0567113161087036
0.501672267913818 0.0571948289871216
1.00334453582764 0.0576820373535156
1.50501668453217 0.0581732988357544
2.00668907165527 0.0586684942245483
2.50836110115051 0.0591675043106079
3.01003336906433 0.0596705675125122
3.51170563697815 0.0601776838302612
4.01337814331055 0.0606887340545654
4.51504993438721 0.0612039566040039
5.01672220230103 0.0617232322692871
5.51839447021484 0.062246561050415
6.02006673812866 0.0627740621566772
6.52173900604248 0.0633057355880737
7.0234112739563 0.0638415813446045
7.52508354187012 0.0643815994262695
8.02675628662109 0.0649260282516479
8.52842807769775 0.0654746294021606
9.03009986877441 0.0660275220870972
9.53177261352539 0.0665848255157471
10.0334444046021 0.0671464204788208
10.535117149353 0.0677124261856079
11.0367889404297 0.0682829618453979
11.5384616851807 0.0688577890396118
12.0401334762573 0.0694371461868286
12.5418062210083 0.0700210332870483
13.043478012085 0.070609450340271
13.5451507568359 0.0712025165557861
14.0468225479126 0.0718001127243042
14.5484952926636 0.0724022388458252
15.0501670837402 0.0730091333389282
15.5518398284912 0.0736206769943237
16.0535125732422 0.0742368698120117
16.5551834106445 0.0748579502105713
17.0568561553955 0.0754836797714233
17.5585289001465 0.076114296913147
18.0601997375488 0.0767496824264526
18.5618724822998 0.0773899555206299
19.0635452270508 0.0780351161956787
19.5652179718018 0.0786851644515991
20.0668888092041 0.0793402194976807
20.5685615539551 0.0800001621246338
21.0702342987061 0.080665111541748
21.571907043457 0.081335186958313
22.0735778808594 0.0820102691650391
22.5752506256104 0.0826905965805054
23.0769233703613 0.0833759307861328
23.5785961151123 0.0840663909912109
24.0802669525146 0.0847620964050293
24.5819396972656 0.0854630470275879
25.0836124420166 0.0861691236495972
25.5852851867676 0.0868805646896362
26.0869560241699 0.0875973701477051
26.5886287689209 0.0883194208145142
27.0903015136719 0.0890469551086426
27.5919723510742 0.0897798538208008
28.0936450958252 0.0905181169509888
28.5953178405762 0.0912618637084961
29.0969905853271 0.0920110940933228
29.5986614227295 0.0927659273147583
30.1003341674805 0.0935262441635132
30.6020069122314 0.094292163848877
31.1036796569824 0.0950636863708496
31.6053504943848 0.0958409309387207
32.1070251464844 0.0966237783432007
32.6086959838867 0.0974123477935791
33.1103668212891 0.098206639289856
33.6120414733887 0.0990066528320312
34.113712310791 0.0998125076293945
34.6153831481934 0.100624203681946
35.117057800293 0.101441740989685
35.6187286376953 0.102265119552612
36.1203994750977 0.103094577789307
36.6220741271973 0.103929758071899
37.1237449645996 0.104771137237549
37.6254196166992 0.105618357658386
38.1270904541016 0.106471657752991
38.6287612915039 0.107331037521362
39.1304359436035 0.108196496963501
39.6321067810059 0.109068155288696
40.1337776184082 0.109945893287659
40.6354522705078 0.110829830169678
41.1371231079102 0.111719965934753
41.6387977600098 0.112616419792175
42.1404685974121 0.113519072532654
42.6421394348145 0.114428043365479
43.1438140869141 0.115343332290649
43.6454849243164 0.116265058517456
44.1471557617188 0.117193102836609
44.6488304138184 0.118127584457397
45.1505012512207 0.119068503379822
45.652172088623 0.120015978813171
46.1538467407227 0.120969772338867
46.655517578125 0.121930241584778
47.1571922302246 0.122897267341614
47.658863067627 0.123870849609375
48.1605339050293 0.124850988388062
48.6622085571289 0.125837922096252
49.1638793945312 0.126831412315369
49.6655502319336 0.1278315782547
50.1672248840332 0.128838539123535
50.6688957214355 0.129852175712585
51.1705703735352 0.13087260723114
51.6722412109375 0.131899952888489
52.1739120483398 0.132933974266052
52.6755867004395 0.13397490978241
53.1772575378418 0.135022759437561
53.6789283752441 0.136077523231506
54.1806030273438 0.137139201164246
54.6822738647461 0.138207793235779
55.1839447021484 0.139283418655396
55.685619354248 0.140366077423096
56.1872901916504 0.14145565032959
56.68896484375 0.142552375793457
57.1906356811523 0.143656134605408
57.6923065185547 0.144767045974731
58.1939811706543 0.145885109901428
58.6956520080566 0.147010207176208
59.197322845459 0.148142576217651
59.6989974975586 0.149282097816467
60.2006683349609 0.150428891181946
60.7023429870605 0.151582837104797
61.2040138244629 0.152744054794312
61.7056846618652 0.153912663459778
62.2073593139648 0.155088424682617
62.7090301513672 0.156271696090698
63.2107009887695 0.157462120056152
63.7123756408691 0.158660054206848
64.2140502929688 0.159865260124207
64.7157211303711 0.161077976226807
65.2173919677734 0.162297964096069
65.7190628051758 0.163525581359863
66.2207336425781 0.16476047039032
66.7224044799805 0.166002988815308
67.2240829467773 0.167252898216248
67.7257537841797 0.168510317802429
68.227424621582 0.169775366783142
68.7290954589844 0.171047806739807
69.2307662963867 0.172327876091003
69.7324447631836 0.173615574836731
70.2341156005859 0.1749107837677
70.7357864379883 0.176213622093201
71.2374572753906 0.177524089813232
71.739128112793 0.178842186927795
72.2407989501953 0.18016791343689
72.7424774169922 0.181501388549805
73.2441482543945 0.182842373847961
73.7458190917969 0.184191107749939
74.2474899291992 0.185547590255737
74.7491607666016 0.186911702156067
75.2508392333984 0.188283562660217
75.7525100708008 0.189663052558899
76.2541809082031 0.191050410270691
76.7558517456055 0.192445397377014
77.2575225830078 0.193848133087158
77.7592010498047 0.195258736610413
78.260871887207 0.196676969528198
78.7625427246094 0.198103070259094
79.2642135620117 0.199536800384521
79.7658843994141 0.200978398323059
80.2675552368164 0.202427864074707
80.7692337036133 0.203884959220886
81.2709045410156 0.205349922180176
81.772575378418 0.206822633743286
82.2742462158203 0.208303213119507
82.7759170532227 0.209791541099548
83.2775955200195 0.211287617683411
83.7792663574219 0.212791562080383
84.2809371948242 0.214303255081177
84.7826080322266 0.215822815895081
85.2842788696289 0.217350125312805
85.7859497070312 0.218885183334351
86.2876281738281 0.220428109169006
86.7892990112305 0.221978783607483
87.2909698486328 0.22353720664978
87.7926406860352 0.225103497505188
88.2943115234375 0.226677417755127
88.7959899902344 0.228259205818176
89.2976608276367 0.229848742485046
89.7993316650391 0.231446027755737
90.3010025024414 0.233051061630249
90.8026733398438 0.234663724899292
91.3043441772461 0.236284255981445
91.806022644043 0.23791241645813
92.3076934814453 0.239548325538635
92.8093643188477 0.241191864013672
93.31103515625 0.242843151092529
93.8127059936523 0.244501948356628
94.3143844604492 0.246168613433838
94.8160552978516 0.247842788696289
95.3177261352539 0.249524593353271
95.8193969726562 0.251213908195496
96.3210678100586 0.252910852432251
96.8227462768555 0.254615426063538
97.3244171142578 0.256327629089355
97.8260879516602 0.258047223091125
98.3277587890625 0.259774327278137
98.8294296264648 0.261508941650391
99.3311004638672 0.263251066207886
99.8327789306641 0.265000581741333
100.334449768066 0.266757488250732
100.836120605469 0.268521785736084
101.337791442871 0.270293474197388
101.839462280273 0.272072553634644
102.34114074707 0.273858904838562
102.842811584473 0.275652527809143
103.344482421875 0.277453422546387
103.846153259277 0.279261589050293
104.34782409668 0.281076908111572
104.849494934082 0.282899379730225
105.351173400879 0.28472900390625
105.852844238281 0.286565780639648
106.354515075684 0.28840959072113
106.856185913086 0.290260434150696
107.357856750488 0.292118310928345
107.859535217285 0.293983101844788
108.361206054688 0.295854806900024
108.86287689209 0.297733426094055
109.364547729492 0.29961895942688
109.866218566895 0.301511287689209
110.367889404297 0.303410291671753
110.869567871094 0.305316090583801
111.371238708496 0.307228565216064
111.872909545898 0.309147834777832
112.374580383301 0.311073541641235
112.876251220703 0.313005924224854
113.3779296875 0.314944744110107
113.879600524902 0.316890001296997
114.381271362305 0.318841695785522
114.882942199707 0.320799827575684
115.384613037109 0.322764158248901
115.886283874512 0.324734926223755
116.387962341309 0.326711893081665
116.889633178711 0.328694939613342
117.391304016113 0.330684185028076
117.892974853516 0.332679510116577
118.394645690918 0.334680795669556
118.896324157715 0.336688160896301
119.397994995117 0.338701367378235
119.89966583252 0.340720415115356
120.401336669922 0.342745304107666
120.903007507324 0.344775795936584
121.404685974121 0.346812129020691
121.906356811523 0.348854064941406
122.408027648926 0.350901484489441
122.909698486328 0.352954387664795
123.41136932373 0.355012893676758
123.913040161133 0.357076644897461
124.41471862793 0.359145760536194
124.916389465332 0.361220121383667
125.418060302734 0.363299608230591
125.919731140137 0.365384340286255
126.421401977539 0.36747407913208
126.923080444336 0.369568824768066
127.424751281738 0.371668457984924
127.926422119141 0.373772859573364
128.428100585938 0.375882148742676
128.929763793945 0.377996206283569
129.431442260742 0.380114912986755
129.93310546875 0.382238149642944
130.434783935547 0.384365797042847
130.936462402344 0.386497974395752
131.438125610352 0.388634562492371
131.939804077148 0.390775442123413
132.441467285156 0.3929203748703
132.943145751953 0.395069599151611
133.444808959961 0.397222757339478
133.946487426758 0.399380087852478
134.448165893555 0.401541233062744
134.949829101562 0.403706192970276
135.451507568359 0.405874848365784
135.953170776367 0.408047318458557
136.454849243164 0.410223245620728
136.956527709961 0.412402868270874
137.458190917969 0.414585828781128
137.959869384766 0.416772127151489
138.461532592773 0.418961763381958
138.96321105957 0.421154499053955
139.464889526367 0.42335045337677
139.966552734375 0.425549387931824
140.468231201172 0.427751302719116
140.96989440918 0.429955959320068
141.471572875977 0.432163596153259
141.973251342773 0.43437385559082
142.474914550781 0.436586618423462
142.976593017578 0.438802003860474
143.478256225586 0.441019892692566
143.979934692383 0.44324004650116
144.481597900391 0.445462465286255
144.983276367188 0.447687149047852
145.484954833984 0.449913859367371
145.986618041992 0.452142596244812
146.488296508789 0.454373240470886
146.989959716797 0.456605672836304
147.491638183594 0.458840012550354
147.993316650391 0.461075901985168
148.494979858398 0.463313341140747
148.996658325195 0.46555233001709
149.498321533203 0.467792510986328
150 0.470034241676331
};
\addlegendentry{Opp. car AC}
\addplot [semithick, firebrick1702141, mark=triangle*, mark size=1, mark repeat=15, mark options={solid,rotate=180}]
table {%
0 0.0533592700958252
0.501672267913818 0.0542035102844238
1.00334453582764 0.0550602674484253
1.50501668453217 0.0559298992156982
2.00668907165527 0.0568122863769531
2.50836110115051 0.0577077865600586
3.01003336906433 0.0586165189743042
3.51170563697815 0.059538722038269
4.01337814331055 0.0604743957519531
4.51504993438721 0.0614238977432251
5.01672220230103 0.0623873472213745
5.51839447021484 0.0633647441864014
6.02006673812866 0.0643565654754639
6.52173900604248 0.0653626918792725
7.0234112739563 0.0663836002349854
7.52508354187012 0.067419171333313
8.02675628662109 0.068469762802124
8.52842807769775 0.0695353746414185
9.03009986877441 0.0706164836883545
9.53177261352539 0.0717129707336426
10.0334444046021 0.0728253126144409
10.535117149353 0.07395339012146
11.0367889404297 0.0750975608825684
11.5384616851807 0.0762580633163452
12.0401334762573 0.0774348974227905
12.5418062210083 0.0786284208297729
13.043478012085 0.0798386335372925
13.5451507568359 0.0810658931732178
14.0468225479126 0.0823103189468384
14.5484952926636 0.0835721492767334
15.0501670837402 0.0848515033721924
15.5518398284912 0.0861486196517944
16.0535125732422 0.0874637365341187
16.5551834106445 0.088796854019165
17.0568561553955 0.0901483297348022
17.5585289001465 0.0915184020996094
18.0601997375488 0.0929070711135864
18.5618724822998 0.0943145751953125
19.0635452270508 0.0957412719726562
19.5652179718018 0.0971871614456177
20.0668888092041 0.0986524820327759
20.5685615539551 0.100137591362
21.0702342987061 0.101642370223999
21.571907043457 0.103167295455933
22.0735778808594 0.104712247848511
22.5752506256104 0.106277823448181
23.0769233703613 0.107863783836365
23.5785961151123 0.10947060585022
24.0802669525146 0.111098408699036
24.5819396972656 0.112747311592102
25.0836124420166 0.114417552947998
25.5852851867676 0.116109371185303
26.0869560241699 0.117822766304016
26.5886287689209 0.119558095932007
27.0903015136719 0.121315360069275
27.5919723510742 0.123094916343689
28.0936450958252 0.124896883964539
28.5953178405762 0.126721382141113
29.0969905853271 0.128568649291992
29.5986614227295 0.130438804626465
30.1003341674805 0.13233208656311
30.6020069122314 0.134248495101929
31.1036796569824 0.136188387870789
31.6053504943848 0.13815176486969
32.1070251464844 0.140138983726501
32.6086959838867 0.142149925231934
33.1103668212891 0.144184947013855
33.6120414733887 0.146244168281555
34.113712310791 0.148327708244324
34.6153831481934 0.15043568611145
35.117057800293 0.152568221092224
35.6187286376953 0.154725432395935
36.1203994750977 0.156907558441162
36.6220741271973 0.159114718437195
37.1237449645996 0.161346912384033
37.6254196166992 0.163604378700256
38.1270904541016 0.165887117385864
38.6287612915039 0.168195366859436
39.1304359436035 0.170529127120972
39.6321067810059 0.172888517379761
40.1337776184082 0.175273656845093
40.6354522705078 0.177684664726257
41.1371231079102 0.180121660232544
41.6387977600098 0.182584524154663
42.1404685974121 0.185073614120483
42.6421394348145 0.187588691711426
43.1438140869141 0.190130114555359
43.6454849243164 0.192697644233704
44.1471557617188 0.195291638374329
44.6488304138184 0.197911977767944
45.1505012512207 0.200558662414551
45.652172088623 0.203231692314148
46.1538467407227 0.205931305885315
46.655517578125 0.208657264709473
47.1571922302246 0.2114098072052
47.658863067627 0.214188814163208
48.1605339050293 0.216994285583496
48.6622085571289 0.219826221466064
49.1638793945312 0.222684621810913
49.6655502319336 0.225569367408752
50.1672248840332 0.228480577468872
50.6688957214355 0.231418132781982
51.1705703735352 0.234381914138794
51.6722412109375 0.237371921539307
52.1739120483398 0.240388154983521
52.6755867004395 0.243430495262146
53.1772575378418 0.246498823165894
53.6789283752441 0.249593138694763
54.1806030273438 0.252713203430176
54.6822738647461 0.255858898162842
55.1839447021484 0.259030342102051
55.685619354248 0.262227058410645
56.1872901916504 0.265449285507202
56.68896484375 0.268696546554565
57.1906356811523 0.271968841552734
57.6923065185547 0.275266051292419
58.1939811706543 0.278587818145752
58.6956520080566 0.281934261322021
59.197322845459 0.28530478477478
59.6989974975586 0.288699626922607
60.2006683349609 0.292118191719055
60.7023429870605 0.295560479164124
61.2040138244629 0.299026131629944
61.7056846618652 0.302515029907227
62.2073593139648 0.306026935577393
62.7090301513672 0.309561371803284
63.2107009887695 0.31311821937561
63.7123756408691 0.316697359085083
64.2140502929688 0.320298194885254
64.7157211303711 0.323920488357544
65.2173919677734 0.327564239501953
65.7190628051758 0.331228733062744
66.2207336425781 0.334913730621338
66.7224044799805 0.338619112968445
67.2240829467773 0.342344403266907
67.7257537841797 0.346089124679565
68.227424621582 0.349853038787842
68.7290954589844 0.353635787963867
69.2307662963867 0.357437014579773
69.7324447631836 0.361256122589111
70.2341156005859 0.365092992782593
70.7357864379883 0.36894690990448
71.2374572753906 0.372817754745483
71.739128112793 0.376704931259155
72.2407989501953 0.380608081817627
72.7424774169922 0.384526610374451
73.2441482543945 0.388460278511047
73.7458190917969 0.392408490180969
74.2474899291992 0.396370887756348
74.7491607666016 0.400346755981445
75.2508392333984 0.404335975646973
75.7525100708008 0.408337831497192
76.2541809082031 0.412351846694946
76.7558517456055 0.416377544403076
77.2575225830078 0.420414447784424
77.7592010498047 0.424462080001831
78.260871887207 0.428519725799561
78.7625427246094 0.432587146759033
79.2642135620117 0.436663627624512
79.7658843994141 0.440748691558838
80.2675552368164 0.444841742515564
80.7692337036133 0.448942303657532
81.2709045410156 0.453049898147583
81.772575378418 0.45716381072998
82.2742462158203 0.461283683776855
82.7759170532227 0.465408682823181
83.2775955200195 0.469538450241089
83.7792663574219 0.47367250919342
84.2809371948242 0.477810144424438
84.7826080322266 0.481950759887695
85.2842788696289 0.486093997955322
85.7859497070312 0.490239024162292
86.2876281738281 0.494385361671448
86.7892990112305 0.49853253364563
87.2909698486328 0.502679944038391
87.7926406860352 0.506826877593994
88.2943115234375 0.51097297668457
88.7959899902344 0.515117526054382
89.2976608276367 0.519260048866272
89.7993316650391 0.523399829864502
90.3010025024414 0.527536392211914
90.8026733398438 0.53166937828064
91.3043441772461 0.535797834396362
91.806022644043 0.539921402931213
92.3076934814453 0.544039487838745
92.8093643188477 0.548151731491089
93.31103515625 0.552257299423218
93.8127059936523 0.556355714797974
94.3143844604492 0.560446500778198
94.8160552978516 0.564529061317444
95.3177261352539 0.568602919578552
95.8193969726562 0.572667598724365
96.3210678100586 0.576722383499146
96.8227462768555 0.580766916275024
97.3244171142578 0.584800481796265
97.8260879516602 0.588822841644287
98.3277587890625 0.592833399772644
98.8294296264648 0.596831560134888
99.3311004638672 0.600816965103149
99.8327789306641 0.604789018630981
100.334449768066 0.608747243881226
100.836120605469 0.612691283226013
101.337791442871 0.616620540618896
101.839462280273 0.620534658432007
102.34114074707 0.624433159828186
102.842811584473 0.628315687179565
103.344482421875 0.632181525230408
103.846153259277 0.636030554771423
104.34782409668 0.639862298965454
104.849494934082 0.643676280975342
105.351173400879 0.647472023963928
105.852844238281 0.651249289512634
106.354515075684 0.655007600784302
106.856185913086 0.658746719360352
107.357856750488 0.662466287612915
107.859535217285 0.666165590286255
108.361206054688 0.66984486579895
108.86287689209 0.673503160476685
109.364547729492 0.677140712738037
109.866218566895 0.680756807327271
110.367889404297 0.684351325035095
110.869567871094 0.687923908233643
111.371238708496 0.691474199295044
111.872909545898 0.695002198219299
112.374580383301 0.698507308959961
112.876251220703 0.701989412307739
113.3779296875 0.705448389053345
113.879600524902 0.708883762359619
114.381271362305 0.712295293807983
114.882942199707 0.715683102607727
115.384613037109 0.719046592712402
115.886283874512 0.722385883331299
116.387962341309 0.725700497627258
116.889633178711 0.728990435600281
117.391304016113 0.732255458831787
117.892974853516 0.735495328903198
118.394645690918 0.738710165023804
118.896324157715 0.741899490356445
119.397994995117 0.745063304901123
119.89966583252 0.748201608657837
120.401336669922 0.751314163208008
120.903007507324 0.754400849342346
121.404685974121 0.757461547851562
121.906356811523 0.760496377944946
122.408027648926 0.763504862785339
122.909698486328 0.76648736000061
123.41136932373 0.769443511962891
123.913040161133 0.772373199462891
124.41471862793 0.775276660919189
124.916389465332 0.778153896331787
125.418060302734 0.781004428863525
125.919731140137 0.783828735351562
126.421401977539 0.78662633895874
126.923080444336 0.789397716522217
127.424751281738 0.792142391204834
127.926422119141 0.79486072063446
128.428100585938 0.797552585601807
128.929763793945 0.800217866897583
129.431442260742 0.802856922149658
129.93310546875 0.805469512939453
130.434783935547 0.808055639266968
130.936462402344 0.810615539550781
131.438125610352 0.813149213790894
131.939804077148 0.815656781196594
132.441467285156 0.818138122558594
132.943145751953 0.820593476295471
133.444808959961 0.823022842407227
133.946487426758 0.825426340103149
134.448165893555 0.82780385017395
134.949829101562 0.830155849456787
135.451507568359 0.832482099533081
135.953170776367 0.834782838821411
136.454849243164 0.837058305740356
136.956527709961 0.839308261871338
137.458190917969 0.841533184051514
137.959869384766 0.843732953071594
138.461532592773 0.845907807350159
138.96321105957 0.848057746887207
139.464889526367 0.850183248519897
139.966552734375 0.852283954620361
140.468231201172 0.854360342025757
140.96989440918 0.856412410736084
141.471572875977 0.858440399169922
141.973251342773 0.86044454574585
142.474914550781 0.862424612045288
142.976593017578 0.864381194114685
143.478256225586 0.866314172744751
143.979934692383 0.868223905563354
144.481597900391 0.870110273361206
144.983276367188 0.871973752975464
145.484954833984 0.873814344406128
145.986618041992 0.875632286071777
146.488296508789 0.877427577972412
146.989959716797 0.87920069694519
147.491638183594 0.880951642990112
147.993316650391 0.882680416107178
148.494979858398 0.884387493133545
148.996658325195 0.886072874069214
149.498321533203 0.887736916542053
150 0.889379739761353
};
\addlegendentry{Opp. car B}
\addplot [semithick, steelblue31119180, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0.0195133686065674
4.51504993438721 0.0239014625549316
8.52842807769775 0.0285999774932861
12.0401334762573 0.0334371328353882
15.5518398284912 0.0390595197677612
18.5618724822998 0.044590950012207
21.571907043457 0.0508642196655273
24.5819396972656 0.0579665899276733
27.0903015136719 0.06458580493927
29.5986614227295 0.0719033479690552
32.1070251464844 0.0799789428710938
34.6153831481934 0.0888748168945312
37.1237449645996 0.0986539125442505
39.1304359436035 0.107156038284302
41.1371231079102 0.116296172142029
43.1438140869141 0.126105904579163
45.1505012512207 0.13661527633667
47.1571922302246 0.147852182388306
49.1638793945312 0.159842133522034
51.1705703735352 0.172607660293579
53.1772575378418 0.186166644096375
55.1839447021484 0.200532674789429
57.1906356811523 0.215713381767273
59.197322845459 0.231710195541382
61.2040138244629 0.248517513275146
63.2107009887695 0.266121625900269
65.2173919677734 0.284500598907471
67.2240829467773 0.303623676300049
69.2307662963867 0.323451280593872
71.2374572753906 0.343934059143066
73.7458190917969 0.370369791984558
76.2541809082031 0.397606134414673
79.2642135620117 0.431132316589355
83.2775955200195 0.476780891418457
91.3043441772461 0.568475723266602
94.3143844604492 0.602011203765869
96.8227462768555 0.629257440567017
99.3311004638672 0.655705332756042
101.337791442871 0.676198959350586
103.344482421875 0.696038246154785
105.351173400879 0.715174078941345
107.357856750488 0.733566284179688
109.364547729492 0.751183986663818
111.371238708496 0.76800525188446
113.3779296875 0.784016132354736
115.384613037109 0.799211025238037
117.391304016113 0.813591241836548
119.397994995117 0.827164053916931
121.404685974121 0.839943170547485
123.41136932373 0.851946473121643
125.418060302734 0.863196134567261
127.424751281738 0.873717784881592
129.431442260742 0.883539438247681
131.438125610352 0.892691016197205
133.444808959961 0.901203870773315
135.953170776367 0.910995721817017
138.461532592773 0.91990327835083
140.468231201172 0.926435351371765
};
\addlegendentry{Ego car}
\end{axis}

\end{tikzpicture}

==> tikz/scen_bar_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood246180142}{RGB}{246,180,142}
\definecolor{coral24311881}{RGB}{243,118,81}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray463058}{RGB}{46,30,58}
\definecolor{darkslategray532461}{RGB}{53,24,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen64183173}{RGB}{64,183,173}
\definecolor{mediumaquamarine139217178}{RGB}{139,217,178}
\definecolor{steelblue51142167}{RGB}{51,142,167}
\definecolor{firebrick1702141}{RGB}{170,21,41}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.2cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  legend columns=4,
  draw opacity=1,
  text opacity=1,
  at={(0.01,1.2)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
xticklabels={},
x grid style={darkgray176},
xmajorgrids,
xmin=-1.03, xmax=37.03,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avoided crashes [\%]},
ymajorgrids,
ymin=0, ymax=105,
ytick style={color=black},
height = 3.5cm,
width = \textwidth,
font=\scriptsize
]
\draw[draw=none,fill=darkslategray463058] (axis cs:0.7,0) rectangle (axis cs:1.3,62.4);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslategray463058}
\addlegendentry{AEB only, mid. sensor set}

\draw[draw=none,fill=darkslategray463058] (axis cs:1.7,0) rectangle (axis cs:2.3,56.8);
\draw[draw=none,fill=darkslategray463058] (axis cs:2.7,0) rectangle (axis cs:3.3,59.2);
\draw[draw=none,fill=darkslategray463058] (axis cs:3.7,0) rectangle (axis cs:4.3,61.6);
\draw[draw=none,fill=darkslategray463058] (axis cs:4.7,0) rectangle (axis cs:5.3,61.6);
\draw[draw=none,fill=darkslategray463058] (axis cs:5.7,0) rectangle (axis cs:6.3,63.2);
\draw[draw=none,fill=darkslategray463058] (axis cs:6.7,0) rectangle (axis cs:7.3,66.4);
\draw[draw=none,fill=darkslategray463058] (axis cs:7.7,0) rectangle (axis cs:8.3,65.6);
\draw[draw=none,fill=darkslategray463058] (axis cs:8.7,0) rectangle (axis cs:9.3,68);
\draw[draw=none,fill=darkslategray463058] (axis cs:9.7,0) rectangle (axis cs:10.3,69.6);
\draw[draw=none,fill=darkslategray463058] (axis cs:10.7,0) rectangle (axis cs:11.3,72.8);
\draw[draw=none,fill=darkslategray463058] (axis cs:11.7,0) rectangle (axis cs:12.3,65.6);
\draw[draw=none,fill=darkslategray463058] (axis cs:12.7,0) rectangle (axis cs:13.3,68.8);
\draw[draw=none,fill=darkslategray463058] (axis cs:13.7,0) rectangle (axis cs:14.3,71.2);
\draw[draw=none,fill=darkslategray463058] (axis cs:14.7,0) rectangle (axis cs:15.3,68);
\draw[draw=none,fill=darkslategray463058] (axis cs:15.7,0) rectangle (axis cs:16.3,72);
\draw[draw=none,fill=darkslategray463058] (axis cs:16.7,0) rectangle (axis cs:17.3,73.6);
\draw[draw=none,fill=darkslategray463058] (axis cs:17.7,0) rectangle (axis cs:18.3,72);
\draw[draw=none,fill=darkslategray463058] (axis cs:18.7,0) rectangle (axis cs:19.3,73.6);
\draw[draw=none,fill=darkslategray463058] (axis cs:19.7,0) rectangle (axis cs:20.3,76);
\draw[draw=none,fill=darkslategray463058] (axis cs:20.7,0) rectangle (axis cs:21.3,40.8);
\draw[draw=none,fill=darkslategray463058] (axis cs:21.7,0) rectangle (axis cs:22.3,34.4);
\draw[draw=none,fill=darkslategray463058] (axis cs:22.7,0) rectangle (axis cs:23.3,38.4);
\draw[draw=none,fill=darkslategray463058] (axis cs:23.7,0) rectangle (axis cs:24.3,40);
\draw[draw=none,fill=darkslategray463058] (axis cs:24.7,0) rectangle (axis cs:25.3,39.2);
\draw[draw=none,fill=darkslategray463058] (axis cs:25.7,0) rectangle (axis cs:26.3,40);
\draw[draw=none,fill=darkslategray463058] (axis cs:26.7,0) rectangle (axis cs:27.3,44);
\draw[draw=none,fill=darkslategray463058] (axis cs:27.7,0) rectangle (axis cs:28.3,43.2);
\draw[draw=none,fill=darkslategray463058] (axis cs:28.7,0) rectangle (axis cs:29.3,48);
\draw[draw=none,fill=darkslategray463058] (axis cs:29.7,0) rectangle (axis cs:30.3,51.2);
\draw[draw=none,fill=darkslategray463058] (axis cs:30.7,0) rectangle (axis cs:31.3,84);
\draw[draw=none,fill=darkslategray463058] (axis cs:31.7,0) rectangle (axis cs:32.3,80);
\draw[draw=none,fill=darkslategray463058] (axis cs:32.7,0) rectangle (axis cs:33.3,98.6666666666667);
\draw[draw=none,fill=darkslategray463058] (axis cs:33.7,0) rectangle (axis cs:34.3,68);
\draw[draw=none,fill=darkslategray463058] (axis cs:34.7,0) rectangle (axis cs:35.3,96.8);
\draw[draw=none,fill=steelblue51142167] (axis cs:0.7,62.4) rectangle (axis cs:0.9,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue51142167}
\addlegendentry{Add. V2X brake, 2 s TTC}

\draw[draw=none,fill=steelblue51142167] (axis cs:1.7,56.8) rectangle (axis cs:1.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:2.7,59.2) rectangle (axis cs:2.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:3.7,61.6) rectangle (axis cs:3.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:4.7,61.6) rectangle (axis cs:4.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.7,63.2) rectangle (axis cs:5.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:6.7,66.4) rectangle (axis cs:6.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:7.7,65.6) rectangle (axis cs:7.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:8.7,68) rectangle (axis cs:8.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:9.7,69.6) rectangle (axis cs:9.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:10.7,72.8) rectangle (axis cs:10.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:11.7,65.6) rectangle (axis cs:11.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:12.7,68.8) rectangle (axis cs:12.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:13.7,71.2) rectangle (axis cs:13.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:14.7,68) rectangle (axis cs:14.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:15.7,72) rectangle (axis cs:15.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:16.7,73.6) rectangle (axis cs:16.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:17.7,72) rectangle (axis cs:17.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:18.7,73.6) rectangle (axis cs:18.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:19.7,76) rectangle (axis cs:19.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:20.7,40.8) rectangle (axis cs:20.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:21.7,34.4) rectangle (axis cs:21.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:22.7,38.4) rectangle (axis cs:22.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:23.7,40) rectangle (axis cs:23.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:24.7,39.2) rectangle (axis cs:24.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:25.7,40) rectangle (axis cs:25.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:26.7,44) rectangle (axis cs:26.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:27.7,43.2) rectangle (axis cs:27.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:28.7,48) rectangle (axis cs:28.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:29.7,51.2) rectangle (axis cs:29.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:30.7,84) rectangle (axis cs:30.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:31.7,80) rectangle (axis cs:31.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:32.7,98.6666666666667) rectangle (axis cs:32.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:33.7,68) rectangle (axis cs:33.9,100);
\draw[draw=none,fill=steelblue51142167] (axis cs:34.7,96.8) rectangle (axis cs:34.9,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:0.9,62.4) rectangle (axis cs:1.1,99.2);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightseagreen64183173}
\addlegendentry{Add. V2X brake, 1.5 s TTC}

\draw[draw=none,fill=lightseagreen64183173] (axis cs:1.9,56.8) rectangle (axis cs:2.1,98.4);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:2.9,59.2) rectangle (axis cs:3.1,98.4);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:3.9,61.6) rectangle (axis cs:4.1,99.2);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:4.9,61.6) rectangle (axis cs:5.1,99.2);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:5.9,63.2) rectangle (axis cs:6.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:6.9,66.4) rectangle (axis cs:7.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:7.9,65.6) rectangle (axis cs:8.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:8.9,68) rectangle (axis cs:9.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:9.9,69.6) rectangle (axis cs:10.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:10.9,72.8) rectangle (axis cs:11.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:11.9,65.6) rectangle (axis cs:12.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:12.9,68.8) rectangle (axis cs:13.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:13.9,71.2) rectangle (axis cs:14.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:14.9,68) rectangle (axis cs:15.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:15.9,72) rectangle (axis cs:16.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:16.9,73.6) rectangle (axis cs:17.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:17.9,72) rectangle (axis cs:18.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:18.9,73.6) rectangle (axis cs:19.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:19.9,76) rectangle (axis cs:20.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:20.9,40.8) rectangle (axis cs:21.1,95.2);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:21.9,34.4) rectangle (axis cs:22.1,96);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:22.9,38.4) rectangle (axis cs:23.1,96);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:23.9,40) rectangle (axis cs:24.1,96);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:24.9,39.2) rectangle (axis cs:25.1,96.8);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:25.9,40) rectangle (axis cs:26.1,96.8);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:26.9,44) rectangle (axis cs:27.1,97.6);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:27.9,43.2) rectangle (axis cs:28.1,97.6);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:28.9,48) rectangle (axis cs:29.1,97.6);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:29.9,51.2) rectangle (axis cs:30.1,98.4);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:30.9,84) rectangle (axis cs:31.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:31.9,80) rectangle (axis cs:32.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:32.9,98.6666666666667) rectangle (axis cs:33.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:33.9,68) rectangle (axis cs:34.1,100);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:34.9,96.8) rectangle (axis cs:35.1,100);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:1.1,62.4) rectangle (axis cs:1.3,92);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumaquamarine139217178}
\addlegendentry{Add. V2X brake, 1.25 s TTC}

\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:2.1,56.8) rectangle (axis cs:2.3,90.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:3.1,59.2) rectangle (axis cs:3.3,92);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:4.1,61.6) rectangle (axis cs:4.3,92.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:5.1,61.6) rectangle (axis cs:5.3,92.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:6.1,63.2) rectangle (axis cs:6.3,92.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:7.1,66.4) rectangle (axis cs:7.3,93.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:8.1,65.6) rectangle (axis cs:8.3,92.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:9.1,68) rectangle (axis cs:9.3,94.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:10.1,69.6) rectangle (axis cs:10.3,94.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:11.1,72.8) rectangle (axis cs:11.3,96.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:12.1,65.6) rectangle (axis cs:12.3,94.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:13.1,68.8) rectangle (axis cs:13.3,95.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:14.1,71.2) rectangle (axis cs:14.3,96);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:15.1,68) rectangle (axis cs:15.3,95.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:16.1,72) rectangle (axis cs:16.3,96);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:17.1,73.6) rectangle (axis cs:17.3,96.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:18.1,72) rectangle (axis cs:18.3,96.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:19.1,73.6) rectangle (axis cs:19.3,97.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:20.1,76) rectangle (axis cs:20.3,97.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:21.1,40.8) rectangle (axis cs:21.3,84);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:22.1,34.4) rectangle (axis cs:22.3,83.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:23.1,38.4) rectangle (axis cs:23.3,84.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:24.1,40) rectangle (axis cs:24.3,85.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:25.1,39.2) rectangle (axis cs:25.3,85.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:26.1,40) rectangle (axis cs:26.3,86.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:27.1,44) rectangle (axis cs:27.3,87.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:28.1,43.2) rectangle (axis cs:28.3,88);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:29.1,48) rectangle (axis cs:29.3,89.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:30.1,51.2) rectangle (axis cs:30.3,89.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:31.1,84) rectangle (axis cs:31.3,97.3333333333333);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:32.1,80) rectangle (axis cs:32.3,96);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:33.1,98.6666666666667) rectangle (axis cs:33.3,100);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:34.1,68) rectangle (axis cs:34.3,93.3333333333333);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:35.1,96.8) rectangle (axis cs:35.3,100);

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  legend columns=3,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.8)},
  anchor= west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
xticklabels={},
x grid style={darkgray176},
xmajorgrids,
xmin=-1.03, xmax=37.03,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sev. ego [\%]},
ymajorgrids,
ymin=0, ymax=13,
ytick style={color=black},
height = 3.5cm,
width = \textwidth,
font=\scriptsize
]
\draw[draw=none,fill=darkslategray532461] (axis cs:0.7,0) rectangle (axis cs:1.3,3.67);
\draw[draw=none,fill=darkslategray532461] (axis cs:1.7,0) rectangle (axis cs:2.3,4.33);
\draw[draw=none,fill=darkslategray532461] (axis cs:2.7,0) rectangle (axis cs:3.3,4.02);
\draw[draw=none,fill=darkslategray532461] (axis cs:3.7,0) rectangle (axis cs:4.3,3.65);
\draw[draw=none,fill=darkslategray532461] (axis cs:4.7,0) rectangle (axis cs:5.3,3.71);
\draw[draw=none,fill=darkslategray532461] (axis cs:5.7,0) rectangle (axis cs:6.3,3.44);
\draw[draw=none,fill=darkslategray532461] (axis cs:6.7,0) rectangle (axis cs:7.3,3.11);
\draw[draw=none,fill=darkslategray532461] (axis cs:7.7,0) rectangle (axis cs:8.3,3.22);
\draw[draw=none,fill=darkslategray532461] (axis cs:8.7,0) rectangle (axis cs:9.3,2.88);
\draw[draw=none,fill=darkslategray532461] (axis cs:9.7,0) rectangle (axis cs:10.3,2.66);
\draw[draw=none,fill=darkslategray532461] (axis cs:10.7,0) rectangle (axis cs:11.3,2.3);
\draw[draw=none,fill=darkslategray532461] (axis cs:11.7,0) rectangle (axis cs:12.3,3.08);
\draw[draw=none,fill=darkslategray532461] (axis cs:12.7,0) rectangle (axis cs:13.3,2.75);
\draw[draw=none,fill=darkslategray532461] (axis cs:13.7,0) rectangle (axis cs:14.3,2.51);
\draw[draw=none,fill=darkslategray532461] (axis cs:14.7,0) rectangle (axis cs:15.3,2.73);
\draw[draw=none,fill=darkslategray532461] (axis cs:15.7,0) rectangle (axis cs:16.3,2.42);
\draw[draw=none,fill=darkslategray532461] (axis cs:16.7,0) rectangle (axis cs:17.3,2.24);
\draw[draw=none,fill=darkslategray532461] (axis cs:17.7,0) rectangle (axis cs:18.3,2.37);
\draw[draw=none,fill=darkslategray532461] (axis cs:18.7,0) rectangle (axis cs:19.3,2.19);
\draw[draw=none,fill=darkslategray532461] (axis cs:19.7,0) rectangle (axis cs:20.3,1.99);
\draw[draw=none,fill=darkslategray532461] (axis cs:20.7,0) rectangle (axis cs:21.3,6.47);
\draw[draw=none,fill=darkslategray532461] (axis cs:21.7,0) rectangle (axis cs:22.3,7.2);
\draw[draw=none,fill=darkslategray532461] (axis cs:22.7,0) rectangle (axis cs:23.3,6.76);
\draw[draw=none,fill=darkslategray532461] (axis cs:23.7,0) rectangle (axis cs:24.3,6.41);
\draw[draw=none,fill=darkslategray532461] (axis cs:24.7,0) rectangle (axis cs:25.3,6.48);
\draw[draw=none,fill=darkslategray532461] (axis cs:25.7,0) rectangle (axis cs:26.3,6.18);
\draw[draw=none,fill=darkslategray532461] (axis cs:26.7,0) rectangle (axis cs:27.3,5.7);
\draw[draw=none,fill=darkslategray532461] (axis cs:27.7,0) rectangle (axis cs:28.3,5.81);
\draw[draw=none,fill=darkslategray532461] (axis cs:28.7,0) rectangle (axis cs:29.3,5.31);
\draw[draw=none,fill=darkslategray532461] (axis cs:29.7,0) rectangle (axis cs:30.3,4.95);
\draw[draw=none,fill=darkslategray532461] (axis cs:30.7,0) rectangle (axis cs:31.3,0);
\draw[draw=none,fill=darkslategray532461] (axis cs:31.7,0) rectangle (axis cs:32.3,0);
\draw[draw=none,fill=darkslategray532461] (axis cs:32.7,0) rectangle (axis cs:33.3,0);
\draw[draw=none,fill=darkslategray532461] (axis cs:33.7,0) rectangle (axis cs:34.3,0);
\draw[draw=none,fill=darkslategray532461] (axis cs:34.7,0) rectangle (axis cs:35.3,0.13);
\draw[draw=none,fill=firebrick1702141] (axis cs:0.7,0) rectangle (axis cs:1,0.03);
\addlegendimage{ybar,ybar legend,draw=none,fill=firebrick1702141}
\addlegendentry{2-stage brake, 1.5 s TTC}

\draw[draw=none,fill=firebrick1702141] (axis cs:1.7,0) rectangle (axis cs:2,0.07);
\draw[draw=none,fill=firebrick1702141] (axis cs:2.7,0) rectangle (axis cs:3,0.07);
\draw[draw=none,fill=firebrick1702141] (axis cs:3.7,0) rectangle (axis cs:4,0.03);
\draw[draw=none,fill=firebrick1702141] (axis cs:4.7,0) rectangle (axis cs:5,0.03);
\draw[draw=none,fill=firebrick1702141] (axis cs:5.7,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:6.7,0) rectangle (axis cs:7,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:7.7,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:8.7,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:9.7,0) rectangle (axis cs:10,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:10.7,0) rectangle (axis cs:11,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:11.7,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:12.7,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:13.7,0) rectangle (axis cs:14,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:14.7,0) rectangle (axis cs:15,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:15.7,0) rectangle (axis cs:16,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:16.7,0) rectangle (axis cs:17,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:17.7,0) rectangle (axis cs:18,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:18.7,0) rectangle (axis cs:19,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:19.7,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:20.7,0) rectangle (axis cs:21,0.24);
\draw[draw=none,fill=firebrick1702141] (axis cs:21.7,0) rectangle (axis cs:22,0.22);
\draw[draw=none,fill=firebrick1702141] (axis cs:22.7,0) rectangle (axis cs:23,0.21);
\draw[draw=none,fill=firebrick1702141] (axis cs:23.7,0) rectangle (axis cs:24,0.2);
\draw[draw=none,fill=firebrick1702141] (axis cs:24.7,0) rectangle (axis cs:25,0.17);
\draw[draw=none,fill=firebrick1702141] (axis cs:25.7,0) rectangle (axis cs:26,0.16);
\draw[draw=none,fill=firebrick1702141] (axis cs:26.7,0) rectangle (axis cs:27,0.13);
\draw[draw=none,fill=firebrick1702141] (axis cs:27.7,0) rectangle (axis cs:28,0.13);
\draw[draw=none,fill=firebrick1702141] (axis cs:28.7,0) rectangle (axis cs:29,0.13);
\draw[draw=none,fill=firebrick1702141] (axis cs:29.7,0) rectangle (axis cs:30,0.07);
\draw[draw=none,fill=firebrick1702141] (axis cs:30.7,0) rectangle (axis cs:31,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:31.7,0) rectangle (axis cs:32,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:32.7,0) rectangle (axis cs:33,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:33.7,0) rectangle (axis cs:34,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:34.7,0) rectangle (axis cs:35,0);
\draw[draw=none,fill=coral24311881] (axis cs:1,0) rectangle (axis cs:1.3,0.5);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral24311881}
\addlegendentry{2-stage brake, 1.25 s TTC}

\draw[draw=none,fill=coral24311881] (axis cs:2,0) rectangle (axis cs:2.3,0.6);
\draw[draw=none,fill=coral24311881] (axis cs:3,0) rectangle (axis cs:3.3,0.52);
\draw[draw=none,fill=coral24311881] (axis cs:4,0) rectangle (axis cs:4.3,0.48);
\draw[draw=none,fill=coral24311881] (axis cs:5,0) rectangle (axis cs:5.3,0.48);
\draw[draw=none,fill=coral24311881] (axis cs:6,0) rectangle (axis cs:6.3,0.46);
\draw[draw=none,fill=coral24311881] (axis cs:7,0) rectangle (axis cs:7.3,0.38);
\draw[draw=none,fill=coral24311881] (axis cs:8,0) rectangle (axis cs:8.3,0.44);
\draw[draw=none,fill=coral24311881] (axis cs:9,0) rectangle (axis cs:9.3,0.35);
\draw[draw=none,fill=coral24311881] (axis cs:10,0) rectangle (axis cs:10.3,0.33);
\draw[draw=none,fill=coral24311881] (axis cs:11,0) rectangle (axis cs:11.3,0.19);
\draw[draw=none,fill=coral24311881] (axis cs:12,0) rectangle (axis cs:12.3,0.37);
\draw[draw=none,fill=coral24311881] (axis cs:13,0) rectangle (axis cs:13.3,0.3);
\draw[draw=none,fill=coral24311881] (axis cs:14,0) rectangle (axis cs:14.3,0.25);
\draw[draw=none,fill=coral24311881] (axis cs:15,0) rectangle (axis cs:15.3,0.29);
\draw[draw=none,fill=coral24311881] (axis cs:16,0) rectangle (axis cs:16.3,0.24);
\draw[draw=none,fill=coral24311881] (axis cs:17,0) rectangle (axis cs:17.3,0.18);
\draw[draw=none,fill=coral24311881] (axis cs:18,0) rectangle (axis cs:18.3,0.18);
\draw[draw=none,fill=coral24311881] (axis cs:19,0) rectangle (axis cs:19.3,0.15);
\draw[draw=none,fill=coral24311881] (axis cs:20,0) rectangle (axis cs:20.3,0.15);
\draw[draw=none,fill=coral24311881] (axis cs:21,0) rectangle (axis cs:21.3,1.05);
\draw[draw=none,fill=coral24311881] (axis cs:22,0) rectangle (axis cs:22.3,1.17);
\draw[draw=none,fill=coral24311881] (axis cs:23,0) rectangle (axis cs:23.3,1.02);
\draw[draw=none,fill=coral24311881] (axis cs:24,0) rectangle (axis cs:24.3,0.97);
\draw[draw=none,fill=coral24311881] (axis cs:25,0) rectangle (axis cs:25.3,0.96);
\draw[draw=none,fill=coral24311881] (axis cs:26,0) rectangle (axis cs:26.3,0.91);
\draw[draw=none,fill=coral24311881] (axis cs:27,0) rectangle (axis cs:27.3,0.84);
\draw[draw=none,fill=coral24311881] (axis cs:28,0) rectangle (axis cs:28.3,0.8);
\draw[draw=none,fill=coral24311881] (axis cs:29,0) rectangle (axis cs:29.3,0.7);
\draw[draw=none,fill=coral24311881] (axis cs:30,0) rectangle (axis cs:30.3,0.67);
\draw[draw=none,fill=coral24311881] (axis cs:31,0) rectangle (axis cs:31.3,0);
\draw[draw=none,fill=coral24311881] (axis cs:32,0) rectangle (axis cs:32.3,0);
\draw[draw=none,fill=coral24311881] (axis cs:33,0) rectangle (axis cs:33.3,0);
\draw[draw=none,fill=coral24311881] (axis cs:34,0) rectangle (axis cs:34.3,0);
\draw[draw=none,fill=coral24311881] (axis cs:35,0) rectangle (axis cs:35.3,0);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Scenario number},
xmajorgrids,
xmin=-1.03, xmax=37.03,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sev. opp [\%]},
ymajorgrids,
ymin=0, ymax=13,
ytick style={color=black},
height = 3.5cm,
width = \textwidth,
font=\scriptsize
]
\draw[draw=none,fill=darkslategray532461] (axis cs:0.7,0) rectangle (axis cs:1.3,4.55);
\draw[draw=none,fill=darkslategray532461] (axis cs:1.7,0) rectangle (axis cs:2.3,5.19);
\draw[draw=none,fill=darkslategray532461] (axis cs:2.7,0) rectangle (axis cs:3.3,4.93);
\draw[draw=none,fill=darkslategray532461] (axis cs:3.7,0) rectangle (axis cs:4.3,4.53);
\draw[draw=none,fill=darkslategray532461] (axis cs:4.7,0) rectangle (axis cs:5.3,4.6);
\draw[draw=none,fill=darkslategray532461] (axis cs:5.7,0) rectangle (axis cs:6.3,4.23);
\draw[draw=none,fill=darkslategray532461] (axis cs:6.7,0) rectangle (axis cs:7.3,3.92);
\draw[draw=none,fill=darkslategray532461] (axis cs:7.7,0) rectangle (axis cs:8.3,3.98);
\draw[draw=none,fill=darkslategray532461] (axis cs:8.7,0) rectangle (axis cs:9.3,3.68);
\draw[draw=none,fill=darkslategray532461] (axis cs:9.7,0) rectangle (axis cs:10.3,3.45);
\draw[draw=none,fill=darkslategray532461] (axis cs:10.7,0) rectangle (axis cs:11.3,2.95);
\draw[draw=none,fill=darkslategray532461] (axis cs:11.7,0) rectangle (axis cs:12.3,3.87);
\draw[draw=none,fill=darkslategray532461] (axis cs:12.7,0) rectangle (axis cs:13.3,3.45);
\draw[draw=none,fill=darkslategray532461] (axis cs:13.7,0) rectangle (axis cs:14.3,3.25);
\draw[draw=none,fill=darkslategray532461] (axis cs:14.7,0) rectangle (axis cs:15.3,3.56);
\draw[draw=none,fill=darkslategray532461] (axis cs:15.7,0) rectangle (axis cs:16.3,3.17);
\draw[draw=none,fill=darkslategray532461] (axis cs:16.7,0) rectangle (axis cs:17.3,2.91);
\draw[draw=none,fill=darkslategray532461] (axis cs:17.7,0) rectangle (axis cs:18.3,3.1);
\draw[draw=none,fill=darkslategray532461] (axis cs:18.7,0) rectangle (axis cs:19.3,2.88);
\draw[draw=none,fill=darkslategray532461] (axis cs:19.7,0) rectangle (axis cs:20.3,2.63);
\draw[draw=none,fill=darkslategray532461] (axis cs:20.7,0) rectangle (axis cs:21.3,7.11);
\draw[draw=none,fill=darkslategray532461] (axis cs:21.7,0) rectangle (axis cs:22.3,7.83);
\draw[draw=none,fill=darkslategray532461] (axis cs:22.7,0) rectangle (axis cs:23.3,7.42);
\draw[draw=none,fill=darkslategray532461] (axis cs:23.7,0) rectangle (axis cs:24.3,7.11);
\draw[draw=none,fill=darkslategray532461] (axis cs:24.7,0) rectangle (axis cs:25.3,7.19);
\draw[draw=none,fill=darkslategray532461] (axis cs:25.7,0) rectangle (axis cs:26.3,7.02);
\draw[draw=none,fill=darkslategray532461] (axis cs:26.7,0) rectangle (axis cs:27.3,6.55);
\draw[draw=none,fill=darkslategray532461] (axis cs:27.7,0) rectangle (axis cs:28.3,6.57);
\draw[draw=none,fill=darkslategray532461] (axis cs:28.7,0) rectangle (axis cs:29.3,6.11);
\draw[draw=none,fill=darkslategray532461] (axis cs:29.7,0) rectangle (axis cs:30.3,5.74);
\draw[draw=none,fill=darkslategray532461] (axis cs:30.7,0) rectangle (axis cs:31.3,5.92);
\draw[draw=none,fill=darkslategray532461] (axis cs:31.7,0) rectangle (axis cs:32.3,8.49);
\draw[draw=none,fill=darkslategray532461] (axis cs:32.7,0) rectangle (axis cs:33.3,0.51);
\draw[draw=none,fill=darkslategray532461] (axis cs:33.7,0) rectangle (axis cs:34.3,12.75);
\draw[draw=none,fill=darkslategray532461] (axis cs:34.7,0) rectangle (axis cs:35.3,0.24);
\draw[draw=none,fill=firebrick1702141] (axis cs:0.7,0) rectangle (axis cs:1,0.06);
\draw[draw=none,fill=firebrick1702141] (axis cs:1.7,0) rectangle (axis cs:2,0.12);
\draw[draw=none,fill=firebrick1702141] (axis cs:2.7,0) rectangle (axis cs:3,0.12);
\draw[draw=none,fill=firebrick1702141] (axis cs:3.7,0) rectangle (axis cs:4,0.06);
\draw[draw=none,fill=firebrick1702141] (axis cs:4.7,0) rectangle (axis cs:5,0.06);
\draw[draw=none,fill=firebrick1702141] (axis cs:5.7,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:6.7,0) rectangle (axis cs:7,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:7.7,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:8.7,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:9.7,0) rectangle (axis cs:10,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:10.7,0) rectangle (axis cs:11,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:11.7,0) rectangle (axis cs:12,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:12.7,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:13.7,0) rectangle (axis cs:14,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:14.7,0) rectangle (axis cs:15,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:15.7,0) rectangle (axis cs:16,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:16.7,0) rectangle (axis cs:17,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:17.7,0) rectangle (axis cs:18,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:18.7,0) rectangle (axis cs:19,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:19.7,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:20.7,0) rectangle (axis cs:21,0.4);
\draw[draw=none,fill=firebrick1702141] (axis cs:21.7,0) rectangle (axis cs:22,0.33);
\draw[draw=none,fill=firebrick1702141] (axis cs:22.7,0) rectangle (axis cs:23,0.33);
\draw[draw=none,fill=firebrick1702141] (axis cs:23.7,0) rectangle (axis cs:24,0.32);
\draw[draw=none,fill=firebrick1702141] (axis cs:24.7,0) rectangle (axis cs:25,0.26);
\draw[draw=none,fill=firebrick1702141] (axis cs:25.7,0) rectangle (axis cs:26,0.25);
\draw[draw=none,fill=firebrick1702141] (axis cs:26.7,0) rectangle (axis cs:27,0.2);
\draw[draw=none,fill=firebrick1702141] (axis cs:27.7,0) rectangle (axis cs:28,0.2);
\draw[draw=none,fill=firebrick1702141] (axis cs:28.7,0) rectangle (axis cs:29,0.2);
\draw[draw=none,fill=firebrick1702141] (axis cs:29.7,0) rectangle (axis cs:30,0.13);
\draw[draw=none,fill=firebrick1702141] (axis cs:30.7,0) rectangle (axis cs:31,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:31.7,0) rectangle (axis cs:32,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:32.7,0) rectangle (axis cs:33,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:33.7,0) rectangle (axis cs:34,0);
\draw[draw=none,fill=firebrick1702141] (axis cs:34.7,0) rectangle (axis cs:35,0);
\draw[draw=none,fill=coral24311881] (axis cs:1,0) rectangle (axis cs:1.3,0.74);
\draw[draw=none,fill=coral24311881] (axis cs:2,0) rectangle (axis cs:2.3,0.91);
\draw[draw=none,fill=coral24311881] (axis cs:3,0) rectangle (axis cs:3.3,0.78);
\draw[draw=none,fill=coral24311881] (axis cs:4,0) rectangle (axis cs:4.3,0.68);
\draw[draw=none,fill=coral24311881] (axis cs:5,0) rectangle (axis cs:5.3,0.71);
\draw[draw=none,fill=coral24311881] (axis cs:6,0) rectangle (axis cs:6.3,0.66);
\draw[draw=none,fill=coral24311881] (axis cs:7,0) rectangle (axis cs:7.3,0.57);
\draw[draw=none,fill=coral24311881] (axis cs:8,0) rectangle (axis cs:8.3,0.64);
\draw[draw=none,fill=coral24311881] (axis cs:9,0) rectangle (axis cs:9.3,0.49);
\draw[draw=none,fill=coral24311881] (axis cs:10,0) rectangle (axis cs:10.3,0.48);
\draw[draw=none,fill=coral24311881] (axis cs:11,0) rectangle (axis cs:11.3,0.27);
\draw[draw=none,fill=coral24311881] (axis cs:12,0) rectangle (axis cs:12.3,0.5);
\draw[draw=none,fill=coral24311881] (axis cs:13,0) rectangle (axis cs:13.3,0.42);
\draw[draw=none,fill=coral24311881] (axis cs:14,0) rectangle (axis cs:14.3,0.35);
\draw[draw=none,fill=coral24311881] (axis cs:15,0) rectangle (axis cs:15.3,0.41);
\draw[draw=none,fill=coral24311881] (axis cs:16,0) rectangle (axis cs:16.3,0.34);
\draw[draw=none,fill=coral24311881] (axis cs:17,0) rectangle (axis cs:17.3,0.27);
\draw[draw=none,fill=coral24311881] (axis cs:18,0) rectangle (axis cs:18.3,0.27);
\draw[draw=none,fill=coral24311881] (axis cs:19,0) rectangle (axis cs:19.3,0.21);
\draw[draw=none,fill=coral24311881] (axis cs:20,0) rectangle (axis cs:20.3,0.21);
\draw[draw=none,fill=coral24311881] (axis cs:21,0) rectangle (axis cs:21.3,1.59);
\draw[draw=none,fill=coral24311881] (axis cs:22,0) rectangle (axis cs:22.3,1.69);
\draw[draw=none,fill=coral24311881] (axis cs:23,0) rectangle (axis cs:23.3,1.51);
\draw[draw=none,fill=coral24311881] (axis cs:24,0) rectangle (axis cs:24.3,1.43);
\draw[draw=none,fill=coral24311881] (axis cs:25,0) rectangle (axis cs:25.3,1.42);
\draw[draw=none,fill=coral24311881] (axis cs:26,0) rectangle (axis cs:26.3,1.35);
\draw[draw=none,fill=coral24311881] (axis cs:27,0) rectangle (axis cs:27.3,1.22);
\draw[draw=none,fill=coral24311881] (axis cs:28,0) rectangle (axis cs:28.3,1.19);
\draw[draw=none,fill=coral24311881] (axis cs:29,0) rectangle (axis cs:29.3,1.01);
\draw[draw=none,fill=coral24311881] (axis cs:30,0) rectangle (axis cs:30.3,0.99);
\draw[draw=none,fill=coral24311881] (axis cs:31,0) rectangle (axis cs:31.3,0.8);
\draw[draw=none,fill=coral24311881] (axis cs:32,0) rectangle (axis cs:32.3,1.2);
\draw[draw=none,fill=coral24311881] (axis cs:33,0) rectangle (axis cs:33.3,0);
\draw[draw=none,fill=coral24311881] (axis cs:34,0) rectangle (axis cs:34.3,1.89);
\draw[draw=none,fill=coral24311881] (axis cs:35,0) rectangle (axis cs:35.3,0);
\end{groupplot}

\end{tikzpicture}


==> tikz/scen_bar_plot_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood246180142}{RGB}{246,180,142}
\definecolor{coral24311881}{RGB}{243,118,81}
\definecolor{crimson2255066}{RGB}{225,50,66}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray463058}{RGB}{46,30,58}
\definecolor{darkslategray532461}{RGB}{53,24,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen64183173}{RGB}{64,183,173}
\definecolor{mediumaquamarine139217178}{RGB}{139,217,178}
\definecolor{steelblue51142167}{RGB}{51,142,167}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.2cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  legend columns=4,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,1.2)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
xticklabels={},
x grid style={darkgray176},
xmajorgrids,
xmin=-1.14, xmax=37.14,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rem. \newline crashes [\%]},
ymajorgrids,
ymin=0, ymax=66,
ytick style={color=black},
height = 3.5cm,
width = \textwidth,
font=\scriptsize
]
\draw[draw=none,fill=darkslategray463058] (axis cs:0.6,0) rectangle (axis cs:1.4,37.6);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslategray463058}
\addlegendentry{AEB only, mid. sensor set}

\draw[draw=none,fill=darkslategray463058] (axis cs:1.6,0) rectangle (axis cs:2.4,43.2);
\draw[draw=none,fill=darkslategray463058] (axis cs:2.6,0) rectangle (axis cs:3.4,40.8);
\draw[draw=none,fill=darkslategray463058] (axis cs:3.6,0) rectangle (axis cs:4.4,38.4);
\draw[draw=none,fill=darkslategray463058] (axis cs:4.6,0) rectangle (axis cs:5.4,38.4);
\draw[draw=none,fill=darkslategray463058] (axis cs:5.6,0) rectangle (axis cs:6.4,36.8);
\draw[draw=none,fill=darkslategray463058] (axis cs:6.6,0) rectangle (axis cs:7.4,33.6);
\draw[draw=none,fill=darkslategray463058] (axis cs:7.6,0) rectangle (axis cs:8.4,34.4);
\draw[draw=none,fill=darkslategray463058] (axis cs:8.6,0) rectangle (axis cs:9.4,32);
\draw[draw=none,fill=darkslategray463058] (axis cs:9.6,0) rectangle (axis cs:10.4,30.4);
\draw[draw=none,fill=darkslategray463058] (axis cs:10.6,0) rectangle (axis cs:11.4,27.2);
\draw[draw=none,fill=darkslategray463058] (axis cs:11.6,0) rectangle (axis cs:12.4,34.4);
\draw[draw=none,fill=darkslategray463058] (axis cs:12.6,0) rectangle (axis cs:13.4,31.2);
\draw[draw=none,fill=darkslategray463058] (axis cs:13.6,0) rectangle (axis cs:14.4,28.8);
\draw[draw=none,fill=darkslategray463058] (axis cs:14.6,0) rectangle (axis cs:15.4,32);
\draw[draw=none,fill=darkslategray463058] (axis cs:15.6,0) rectangle (axis cs:16.4,28);
\draw[draw=none,fill=darkslategray463058] (axis cs:16.6,0) rectangle (axis cs:17.4,26.4);
\draw[draw=none,fill=darkslategray463058] (axis cs:17.6,0) rectangle (axis cs:18.4,28);
\draw[draw=none,fill=darkslategray463058] (axis cs:18.6,0) rectangle (axis cs:19.4,26.4);
\draw[draw=none,fill=darkslategray463058] (axis cs:19.6,0) rectangle (axis cs:20.4,24);
\draw[draw=none,fill=darkslategray463058] (axis cs:20.6,0) rectangle (axis cs:21.4,59.2);
\draw[draw=none,fill=darkslategray463058] (axis cs:21.6,0) rectangle (axis cs:22.4,65.6);
\draw[draw=none,fill=darkslategray463058] (axis cs:22.6,0) rectangle (axis cs:23.4,61.6);
\draw[draw=none,fill=darkslategray463058] (axis cs:23.6,0) rectangle (axis cs:24.4,60);
\draw[draw=none,fill=darkslategray463058] (axis cs:24.6,0) rectangle (axis cs:25.4,60.8);
\draw[draw=none,fill=darkslategray463058] (axis cs:25.6,0) rectangle (axis cs:26.4,60);
\draw[draw=none,fill=darkslategray463058] (axis cs:26.6,0) rectangle (axis cs:27.4,56);
\draw[draw=none,fill=darkslategray463058] (axis cs:27.6,0) rectangle (axis cs:28.4,56.8);
\draw[draw=none,fill=darkslategray463058] (axis cs:28.6,0) rectangle (axis cs:29.4,52);
\draw[draw=none,fill=darkslategray463058] (axis cs:29.6,0) rectangle (axis cs:30.4,48.8);
\draw[draw=none,fill=darkslategray463058] (axis cs:30.6,0) rectangle (axis cs:31.4,16);
\draw[draw=none,fill=darkslategray463058] (axis cs:31.6,0) rectangle (axis cs:32.4,20);
\draw[draw=none,fill=darkslategray463058] (axis cs:32.6,0) rectangle (axis cs:33.4,1.33333333333333);
\draw[draw=none,fill=darkslategray463058] (axis cs:33.6,0) rectangle (axis cs:34.4,32);
\draw[draw=none,fill=darkslategray463058] (axis cs:34.6,0) rectangle (axis cs:35.4,3.2);
\draw[draw=none,fill=steelblue51142167] (axis cs:0.775,37.6) rectangle (axis cs:0.925,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue51142167}
\addlegendentry{Red. by add. V2X brake, 2 s TTC}

\draw[draw=none,fill=steelblue51142167] (axis cs:1.775,43.2) rectangle (axis cs:1.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:2.775,40.8) rectangle (axis cs:2.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:3.775,38.4) rectangle (axis cs:3.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:4.775,38.4) rectangle (axis cs:4.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:5.775,36.8) rectangle (axis cs:5.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:6.775,33.6) rectangle (axis cs:6.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:7.775,34.4) rectangle (axis cs:7.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:8.775,32) rectangle (axis cs:8.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:9.775,30.4) rectangle (axis cs:9.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:10.775,27.2) rectangle (axis cs:10.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:11.775,34.4) rectangle (axis cs:11.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:12.775,31.2) rectangle (axis cs:12.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:13.775,28.8) rectangle (axis cs:13.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:14.775,32) rectangle (axis cs:14.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:15.775,28) rectangle (axis cs:15.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:16.775,26.4) rectangle (axis cs:16.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:17.775,28) rectangle (axis cs:17.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:18.775,26.4) rectangle (axis cs:18.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:19.775,24) rectangle (axis cs:19.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:20.775,59.2) rectangle (axis cs:20.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:21.775,65.6) rectangle (axis cs:21.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:22.775,61.6) rectangle (axis cs:22.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:23.775,60) rectangle (axis cs:23.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:24.775,60.8) rectangle (axis cs:24.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:25.775,60) rectangle (axis cs:25.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:26.775,56) rectangle (axis cs:26.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:27.775,56.8) rectangle (axis cs:27.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:28.775,52) rectangle (axis cs:28.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:29.775,48.8) rectangle (axis cs:29.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:30.775,16) rectangle (axis cs:30.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:31.775,20) rectangle (axis cs:31.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:32.775,1.33333333333333) rectangle (axis cs:32.925,-2.22044604925031e-15);
\draw[draw=none,fill=steelblue51142167] (axis cs:33.775,32) rectangle (axis cs:33.925,0);
\draw[draw=none,fill=steelblue51142167] (axis cs:34.775,3.2) rectangle (axis cs:34.925,-2.66453525910038e-15);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:0.925,37.6) rectangle (axis cs:1.075,0.799999999999997);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightseagreen64183173}
\addlegendentry{Red. by add. V2X brake, 1.5 s TTC}

\draw[draw=none,fill=lightseagreen64183173] (axis cs:1.925,43.2) rectangle (axis cs:2.075,1.6);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:2.925,40.8) rectangle (axis cs:3.075,1.6);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:3.925,38.4) rectangle (axis cs:4.075,0.799999999999997);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:4.925,38.4) rectangle (axis cs:5.075,0.799999999999997);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:5.925,36.8) rectangle (axis cs:6.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:6.925,33.6) rectangle (axis cs:7.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:7.925,34.4) rectangle (axis cs:8.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:8.925,32) rectangle (axis cs:9.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:9.925,30.4) rectangle (axis cs:10.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:10.925,27.2) rectangle (axis cs:11.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:11.925,34.4) rectangle (axis cs:12.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:12.925,31.2) rectangle (axis cs:13.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:13.925,28.8) rectangle (axis cs:14.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:14.925,32) rectangle (axis cs:15.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:15.925,28) rectangle (axis cs:16.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:16.925,26.4) rectangle (axis cs:17.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:17.925,28) rectangle (axis cs:18.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:18.925,26.4) rectangle (axis cs:19.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:19.925,24) rectangle (axis cs:20.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:20.925,59.2) rectangle (axis cs:21.075,4.8);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:21.925,65.6) rectangle (axis cs:22.075,4);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:22.925,61.6) rectangle (axis cs:23.075,4);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:23.925,60) rectangle (axis cs:24.075,4);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:24.925,60.8) rectangle (axis cs:25.075,3.2);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:25.925,60) rectangle (axis cs:26.075,3.2);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:26.925,56) rectangle (axis cs:27.075,2.4);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:27.925,56.8) rectangle (axis cs:28.075,2.4);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:28.925,52) rectangle (axis cs:29.075,2.4);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:29.925,48.8) rectangle (axis cs:30.075,1.6);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:30.925,16) rectangle (axis cs:31.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:31.925,20) rectangle (axis cs:32.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:32.925,1.33333333333333) rectangle (axis cs:33.075,-2.22044604925031e-15);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:33.925,32) rectangle (axis cs:34.075,0);
\draw[draw=none,fill=lightseagreen64183173] (axis cs:34.925,3.2) rectangle (axis cs:35.075,-2.66453525910038e-15);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:1.075,37.6) rectangle (axis cs:1.225,8);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumaquamarine139217178}
\addlegendentry{Red. by add. V2X brake, 1.25 s TTC}

\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:2.075,43.2) rectangle (axis cs:2.225,9.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:3.075,40.8) rectangle (axis cs:3.225,8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:4.075,38.4) rectangle (axis cs:4.225,7.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:5.075,38.4) rectangle (axis cs:5.225,7.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:6.075,36.8) rectangle (axis cs:6.225,7.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:7.075,33.6) rectangle (axis cs:7.225,6.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:8.075,34.4) rectangle (axis cs:8.225,7.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:9.075,32) rectangle (axis cs:9.225,5.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:10.075,30.4) rectangle (axis cs:10.225,5.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:11.075,27.2) rectangle (axis cs:11.225,3.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:12.075,34.4) rectangle (axis cs:12.225,5.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:13.075,31.2) rectangle (axis cs:13.225,4.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:14.075,28.8) rectangle (axis cs:14.225,4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:15.075,32) rectangle (axis cs:15.225,4.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:16.075,28) rectangle (axis cs:16.225,4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:17.075,26.4) rectangle (axis cs:17.225,3.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:18.075,28) rectangle (axis cs:18.225,3.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:19.075,26.4) rectangle (axis cs:19.225,2.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:20.075,24) rectangle (axis cs:20.225,2.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:21.075,59.2) rectangle (axis cs:21.225,16);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:22.075,65.6) rectangle (axis cs:22.225,16.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:23.075,61.6) rectangle (axis cs:23.225,15.2);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:24.075,60) rectangle (axis cs:24.225,14.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:25.075,60.8) rectangle (axis cs:25.225,14.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:26.075,60) rectangle (axis cs:26.225,13.6);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:27.075,56) rectangle (axis cs:27.225,12.8);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:28.075,56.8) rectangle (axis cs:28.225,12);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:29.075,52) rectangle (axis cs:29.225,10.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:30.075,48.8) rectangle (axis cs:30.225,10.4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:31.075,16) rectangle (axis cs:31.225,2.66666666666667);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:32.075,20) rectangle (axis cs:32.225,4);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:33.075,1.33333333333333) rectangle (axis cs:33.225,-2.22044604925031e-15);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:34.075,32) rectangle (axis cs:34.225,6.66666666666667);
\draw[draw=none,fill=mediumaquamarine139217178] (axis cs:35.075,3.2) rectangle (axis cs:35.225,-2.66453525910038e-15);

\nextgroupplot[
legend cell align={left},
legend style={
  legend columns=4,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.8)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
xticklabels={},
x grid style={darkgray176},
xmajorgrids,
xmin=-1.14, xmax=37.14,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sev. ego [\%]},
ymajorgrids,
ymin=0, ymax=13,
ytick style={color=black},
height = 3.5cm,
width = \textwidth,
font=\scriptsize
]

\draw[draw=none,fill=darkslategray532461] (axis cs:0.6,0) rectangle (axis cs:1.4,3.67);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslategray532461}
\addlegendentry{AEB only, mid. sensor set}
\draw[draw=none,fill=darkslategray532461] (axis cs:1.6,0) rectangle (axis cs:2.4,4.33);
\draw[draw=none,fill=darkslategray532461] (axis cs:2.6,0) rectangle (axis cs:3.4,4.02);
\draw[draw=none,fill=darkslategray532461] (axis cs:3.6,0) rectangle (axis cs:4.4,3.65);
\draw[draw=none,fill=darkslategray532461] (axis cs:4.6,0) rectangle (axis cs:5.4,3.71);
\draw[draw=none,fill=darkslategray532461] (axis cs:5.6,0) rectangle (axis cs:6.4,3.44);
\draw[draw=none,fill=darkslategray532461] (axis cs:6.6,0) rectangle (axis cs:7.4,3.11);
\draw[draw=none,fill=darkslategray532461] (axis cs:7.6,0) rectangle (axis cs:8.4,3.22);
\draw[draw=none,fill=darkslategray532461] (axis cs:8.6,0) rectangle (axis cs:9.4,2.88);
\draw[draw=none,fill=darkslategray532461] (axis cs:9.6,0) rectangle (axis cs:10.4,2.66);
\draw[draw=none,fill=darkslategray532461] (axis cs:10.6,0) rectangle (axis cs:11.4,2.3);
\draw[draw=none,fill=darkslategray532461] (axis cs:11.6,0) rectangle (axis cs:12.4,3.08);
\draw[draw=none,fill=darkslategray532461] (axis cs:12.6,0) rectangle (axis cs:13.4,2.75);
\draw[draw=none,fill=darkslategray532461] (axis cs:13.6,0) rectangle (axis cs:14.4,2.51);
\draw[draw=none,fill=darkslategray532461] (axis cs:14.6,0) rectangle (axis cs:15.4,2.73);
\draw[draw=none,fill=darkslategray532461] (axis cs:15.6,0) rectangle (axis cs:16.4,2.42);
\draw[draw=none,fill=darkslategray532461] (axis cs:16.6,0) rectangle (axis cs:17.4,2.24);
\draw[draw=none,fill=darkslategray532461] (axis cs:17.6,0) rectangle (axis cs:18.4,2.37);
\draw[draw=none,fill=darkslategray532461] (axis cs:18.6,0) rectangle (axis cs:19.4,2.19);
\draw[draw=none,fill=darkslategray532461] (axis cs:19.6,0) rectangle (axis cs:20.4,1.99);
\draw[draw=none,fill=darkslategray532461] (axis cs:20.6,0) rectangle (axis cs:21.4,6.47);
\draw[draw=none,fill=darkslategray532461] (axis cs:21.6,0) rectangle (axis cs:22.4,7.2);
\draw[draw=none,fill=darkslategray532461] (axis cs:22.6,0) rectangle (axis cs:23.4,6.76);
\draw[draw=none,fill=darkslategray532461] (axis cs:23.6,0) rectangle (axis cs:24.4,6.41);
\draw[draw=none,fill=darkslategray532461] (axis cs:24.6,0) rectangle (axis cs:25.4,6.48);
\draw[draw=none,fill=darkslategray532461] (axis cs:25.6,0) rectangle (axis cs:26.4,6.18);
\draw[draw=none,fill=darkslategray532461] (axis cs:26.6,0) rectangle (axis cs:27.4,5.7);
\draw[draw=none,fill=darkslategray532461] (axis cs:27.6,0) rectangle (axis cs:28.4,5.81);
\draw[draw=none,fill=darkslategray532461] (axis cs:28.6,0) rectangle (axis cs:29.4,5.31);
\draw[draw=none,fill=darkslategray532461] (axis cs:29.6,0) rectangle (axis cs:30.4,4.95);
\draw[draw=none,fill=darkslategray532461] (axis cs:30.6,0) rectangle (axis cs:31.4,0);
\draw[draw=none,fill=darkslategray532461] (axis cs:31.6,0) rectangle (axis cs:32.4,0);
\draw[draw=none,fill=darkslategray532461] (axis cs:32.6,0) rectangle (axis cs:33.4,0);
\draw[draw=none,fill=darkslategray532461] (axis cs:33.6,0) rectangle (axis cs:34.4,0);
\draw[draw=none,fill=darkslategray532461] (axis cs:34.6,0) rectangle (axis cs:35.4,0.13);
\draw[draw=none,fill=crimson2255066] (axis cs:0.775,3.67) rectangle (axis cs:0.925,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2255066}
\addlegendentry{Red. by add. V2X brake, 2.0 s TTC}
\draw[draw=none,fill=crimson2255066] (axis cs:1.775,4.33) rectangle (axis cs:1.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:2.775,4.02) rectangle (axis cs:2.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:3.775,3.65) rectangle (axis cs:3.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:4.775,3.71) rectangle (axis cs:4.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:5.775,3.44) rectangle (axis cs:5.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:6.775,3.11) rectangle (axis cs:6.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:7.775,3.22) rectangle (axis cs:7.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:8.775,2.88) rectangle (axis cs:8.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:9.775,2.66) rectangle (axis cs:9.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:10.775,2.3) rectangle (axis cs:10.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:11.775,3.08) rectangle (axis cs:11.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:12.775,2.75) rectangle (axis cs:12.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:13.775,2.51) rectangle (axis cs:13.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:14.775,2.73) rectangle (axis cs:14.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:15.775,2.42) rectangle (axis cs:15.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:16.775,2.24) rectangle (axis cs:16.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:17.775,2.37) rectangle (axis cs:17.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:18.775,2.19) rectangle (axis cs:18.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:19.775,1.99) rectangle (axis cs:19.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:20.775,6.47) rectangle (axis cs:20.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:21.775,7.2) rectangle (axis cs:21.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:22.775,6.76) rectangle (axis cs:22.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:23.775,6.41) rectangle (axis cs:23.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:24.775,6.48) rectangle (axis cs:24.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:25.775,6.18) rectangle (axis cs:25.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:26.775,5.7) rectangle (axis cs:26.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:27.775,5.81) rectangle (axis cs:27.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:28.775,5.31) rectangle (axis cs:28.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:29.775,4.95) rectangle (axis cs:29.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:30.775,0) rectangle (axis cs:30.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:31.775,0) rectangle (axis cs:31.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:32.775,0) rectangle (axis cs:32.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:33.775,0) rectangle (axis cs:33.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:34.775,0.13) rectangle (axis cs:34.925,1.11022302462516e-16);
\draw[draw=none,fill=coral24311881] (axis cs:0.925,3.67) rectangle (axis cs:1.075,0.0299999999999998);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral24311881}
\addlegendentry{Red. by add. V2X brake, 1.5 s TTC}
\draw[draw=none,fill=coral24311881] (axis cs:1.925,4.33) rectangle (axis cs:2.075,0.0700000000000003);
\draw[draw=none,fill=coral24311881] (axis cs:2.925,4.02) rectangle (axis cs:3.075,0.0699999999999998);
\draw[draw=none,fill=coral24311881] (axis cs:3.925,3.65) rectangle (axis cs:4.075,0.0299999999999998);
\draw[draw=none,fill=coral24311881] (axis cs:4.925,3.71) rectangle (axis cs:5.075,0.0299999999999998);
\draw[draw=none,fill=coral24311881] (axis cs:5.925,3.44) rectangle (axis cs:6.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:6.925,3.11) rectangle (axis cs:7.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:7.925,3.22) rectangle (axis cs:8.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:8.925,2.88) rectangle (axis cs:9.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:9.925,2.66) rectangle (axis cs:10.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:10.925,2.3) rectangle (axis cs:11.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:11.925,3.08) rectangle (axis cs:12.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:12.925,2.75) rectangle (axis cs:13.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:13.925,2.51) rectangle (axis cs:14.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:14.925,2.73) rectangle (axis cs:15.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:15.925,2.42) rectangle (axis cs:16.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:16.925,2.24) rectangle (axis cs:17.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:17.925,2.37) rectangle (axis cs:18.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:18.925,2.19) rectangle (axis cs:19.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:19.925,1.99) rectangle (axis cs:20.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:20.925,6.47) rectangle (axis cs:21.075,0.24);
\draw[draw=none,fill=coral24311881] (axis cs:21.925,7.2) rectangle (axis cs:22.075,0.22);
\draw[draw=none,fill=coral24311881] (axis cs:22.925,6.76) rectangle (axis cs:23.075,0.21);
\draw[draw=none,fill=coral24311881] (axis cs:23.925,6.41) rectangle (axis cs:24.075,0.2);
\draw[draw=none,fill=coral24311881] (axis cs:24.925,6.48) rectangle (axis cs:25.075,0.17);
\draw[draw=none,fill=coral24311881] (axis cs:25.925,6.18) rectangle (axis cs:26.075,0.16);
\draw[draw=none,fill=coral24311881] (axis cs:26.925,5.7) rectangle (axis cs:27.075,0.13);
\draw[draw=none,fill=coral24311881] (axis cs:27.925,5.81) rectangle (axis cs:28.075,0.13);
\draw[draw=none,fill=coral24311881] (axis cs:28.925,5.31) rectangle (axis cs:29.075,0.13);
\draw[draw=none,fill=coral24311881] (axis cs:29.925,4.95) rectangle (axis cs:30.075,0.0700000000000003);
\draw[draw=none,fill=coral24311881] (axis cs:30.925,0) rectangle (axis cs:31.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:31.925,0) rectangle (axis cs:32.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:32.925,0) rectangle (axis cs:33.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:33.925,0) rectangle (axis cs:34.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:34.925,0.13) rectangle (axis cs:35.075,1.11022302462516e-16);
\draw[draw=none,fill=burlywood246180142] (axis cs:1.075,3.67) rectangle (axis cs:1.225,0.5);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood246180142}
\addlegendentry{Red. by add. V2X brake, 1.25 s TTC}
\draw[draw=none,fill=burlywood246180142] (axis cs:2.075,4.33) rectangle (axis cs:2.225,0.6);
\draw[draw=none,fill=burlywood246180142] (axis cs:3.075,4.02) rectangle (axis cs:3.225,0.52);
\draw[draw=none,fill=burlywood246180142] (axis cs:4.075,3.65) rectangle (axis cs:4.225,0.48);
\draw[draw=none,fill=burlywood246180142] (axis cs:5.075,3.71) rectangle (axis cs:5.225,0.48);
\draw[draw=none,fill=burlywood246180142] (axis cs:6.075,3.44) rectangle (axis cs:6.225,0.46);
\draw[draw=none,fill=burlywood246180142] (axis cs:7.075,3.11) rectangle (axis cs:7.225,0.38);
\draw[draw=none,fill=burlywood246180142] (axis cs:8.075,3.22) rectangle (axis cs:8.225,0.44);
\draw[draw=none,fill=burlywood246180142] (axis cs:9.075,2.88) rectangle (axis cs:9.225,0.35);
\draw[draw=none,fill=burlywood246180142] (axis cs:10.075,2.66) rectangle (axis cs:10.225,0.33);
\draw[draw=none,fill=burlywood246180142] (axis cs:11.075,2.3) rectangle (axis cs:11.225,0.19);
\draw[draw=none,fill=burlywood246180142] (axis cs:12.075,3.08) rectangle (axis cs:12.225,0.37);
\draw[draw=none,fill=burlywood246180142] (axis cs:13.075,2.75) rectangle (axis cs:13.225,0.3);
\draw[draw=none,fill=burlywood246180142] (axis cs:14.075,2.51) rectangle (axis cs:14.225,0.25);
\draw[draw=none,fill=burlywood246180142] (axis cs:15.075,2.73) rectangle (axis cs:15.225,0.29);
\draw[draw=none,fill=burlywood246180142] (axis cs:16.075,2.42) rectangle (axis cs:16.225,0.24);
\draw[draw=none,fill=burlywood246180142] (axis cs:17.075,2.24) rectangle (axis cs:17.225,0.18);
\draw[draw=none,fill=burlywood246180142] (axis cs:18.075,2.37) rectangle (axis cs:18.225,0.18);
\draw[draw=none,fill=burlywood246180142] (axis cs:19.075,2.19) rectangle (axis cs:19.225,0.15);
\draw[draw=none,fill=burlywood246180142] (axis cs:20.075,1.99) rectangle (axis cs:20.225,0.15);
\draw[draw=none,fill=burlywood246180142] (axis cs:21.075,6.47) rectangle (axis cs:21.225,1.05);
\draw[draw=none,fill=burlywood246180142] (axis cs:22.075,7.2) rectangle (axis cs:22.225,1.17);
\draw[draw=none,fill=burlywood246180142] (axis cs:23.075,6.76) rectangle (axis cs:23.225,1.02);
\draw[draw=none,fill=burlywood246180142] (axis cs:24.075,6.41) rectangle (axis cs:24.225,0.97);
\draw[draw=none,fill=burlywood246180142] (axis cs:25.075,6.48) rectangle (axis cs:25.225,0.96);
\draw[draw=none,fill=burlywood246180142] (axis cs:26.075,6.18) rectangle (axis cs:26.225,0.91);
\draw[draw=none,fill=burlywood246180142] (axis cs:27.075,5.7) rectangle (axis cs:27.225,0.84);
\draw[draw=none,fill=burlywood246180142] (axis cs:28.075,5.81) rectangle (axis cs:28.225,0.8);
\draw[draw=none,fill=burlywood246180142] (axis cs:29.075,5.31) rectangle (axis cs:29.225,0.7);
\draw[draw=none,fill=burlywood246180142] (axis cs:30.075,4.95) rectangle (axis cs:30.225,0.67);
\draw[draw=none,fill=burlywood246180142] (axis cs:31.075,0) rectangle (axis cs:31.225,0);
\draw[draw=none,fill=burlywood246180142] (axis cs:32.075,0) rectangle (axis cs:32.225,0);
\draw[draw=none,fill=burlywood246180142] (axis cs:33.075,0) rectangle (axis cs:33.225,0);
\draw[draw=none,fill=burlywood246180142] (axis cs:34.075,0) rectangle (axis cs:34.225,0);
\draw[draw=none,fill=burlywood246180142] (axis cs:35.075,0.13) rectangle (axis cs:35.225,1.11022302462516e-16);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.14, xmax=37.14,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sev. opp [\%]},
ymajorgrids,
xlabel={Scenario number},
ymin=0, ymax=13,
ytick style={color=black},
height = 3.5cm,
width = \textwidth,
font=\scriptsize
]
\draw[draw=none,fill=darkslategray532461] (axis cs:0.6,0) rectangle (axis cs:1.4,4.55);
\draw[draw=none,fill=darkslategray532461] (axis cs:1.6,0) rectangle (axis cs:2.4,5.19);
\draw[draw=none,fill=darkslategray532461] (axis cs:2.6,0) rectangle (axis cs:3.4,4.93);
\draw[draw=none,fill=darkslategray532461] (axis cs:3.6,0) rectangle (axis cs:4.4,4.53);
\draw[draw=none,fill=darkslategray532461] (axis cs:4.6,0) rectangle (axis cs:5.4,4.6);
\draw[draw=none,fill=darkslategray532461] (axis cs:5.6,0) rectangle (axis cs:6.4,4.23);
\draw[draw=none,fill=darkslategray532461] (axis cs:6.6,0) rectangle (axis cs:7.4,3.92);
\draw[draw=none,fill=darkslategray532461] (axis cs:7.6,0) rectangle (axis cs:8.4,3.98);
\draw[draw=none,fill=darkslategray532461] (axis cs:8.6,0) rectangle (axis cs:9.4,3.68);
\draw[draw=none,fill=darkslategray532461] (axis cs:9.6,0) rectangle (axis cs:10.4,3.45);
\draw[draw=none,fill=darkslategray532461] (axis cs:10.6,0) rectangle (axis cs:11.4,2.95);
\draw[draw=none,fill=darkslategray532461] (axis cs:11.6,0) rectangle (axis cs:12.4,3.87);
\draw[draw=none,fill=darkslategray532461] (axis cs:12.6,0) rectangle (axis cs:13.4,3.45);
\draw[draw=none,fill=darkslategray532461] (axis cs:13.6,0) rectangle (axis cs:14.4,3.25);
\draw[draw=none,fill=darkslategray532461] (axis cs:14.6,0) rectangle (axis cs:15.4,3.56);
\draw[draw=none,fill=darkslategray532461] (axis cs:15.6,0) rectangle (axis cs:16.4,3.17);
\draw[draw=none,fill=darkslategray532461] (axis cs:16.6,0) rectangle (axis cs:17.4,2.91);
\draw[draw=none,fill=darkslategray532461] (axis cs:17.6,0) rectangle (axis cs:18.4,3.1);
\draw[draw=none,fill=darkslategray532461] (axis cs:18.6,0) rectangle (axis cs:19.4,2.88);
\draw[draw=none,fill=darkslategray532461] (axis cs:19.6,0) rectangle (axis cs:20.4,2.63);
\draw[draw=none,fill=darkslategray532461] (axis cs:20.6,0) rectangle (axis cs:21.4,7.11);
\draw[draw=none,fill=darkslategray532461] (axis cs:21.6,0) rectangle (axis cs:22.4,7.83);
\draw[draw=none,fill=darkslategray532461] (axis cs:22.6,0) rectangle (axis cs:23.4,7.42);
\draw[draw=none,fill=darkslategray532461] (axis cs:23.6,0) rectangle (axis cs:24.4,7.11);
\draw[draw=none,fill=darkslategray532461] (axis cs:24.6,0) rectangle (axis cs:25.4,7.19);
\draw[draw=none,fill=darkslategray532461] (axis cs:25.6,0) rectangle (axis cs:26.4,7.02);
\draw[draw=none,fill=darkslategray532461] (axis cs:26.6,0) rectangle (axis cs:27.4,6.55);
\draw[draw=none,fill=darkslategray532461] (axis cs:27.6,0) rectangle (axis cs:28.4,6.57);
\draw[draw=none,fill=darkslategray532461] (axis cs:28.6,0) rectangle (axis cs:29.4,6.11);
\draw[draw=none,fill=darkslategray532461] (axis cs:29.6,0) rectangle (axis cs:30.4,5.74);
\draw[draw=none,fill=darkslategray532461] (axis cs:30.6,0) rectangle (axis cs:31.4,5.92);
\draw[draw=none,fill=darkslategray532461] (axis cs:31.6,0) rectangle (axis cs:32.4,8.49);
\draw[draw=none,fill=darkslategray532461] (axis cs:32.6,0) rectangle (axis cs:33.4,0.51);
\draw[draw=none,fill=darkslategray532461] (axis cs:33.6,0) rectangle (axis cs:34.4,12.75);
\draw[draw=none,fill=darkslategray532461] (axis cs:34.6,0) rectangle (axis cs:35.4,0.24);
\draw[draw=none,fill=crimson2255066] (axis cs:0.775,4.55) rectangle (axis cs:0.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:1.775,5.19) rectangle (axis cs:1.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:2.775,4.93) rectangle (axis cs:2.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:3.775,4.53) rectangle (axis cs:3.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:4.775,4.6) rectangle (axis cs:4.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:5.775,4.23) rectangle (axis cs:5.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:6.775,3.92) rectangle (axis cs:6.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:7.775,3.98) rectangle (axis cs:7.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:8.775,3.68) rectangle (axis cs:8.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:9.775,3.45) rectangle (axis cs:9.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:10.775,2.95) rectangle (axis cs:10.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:11.775,3.87) rectangle (axis cs:11.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:12.775,3.45) rectangle (axis cs:12.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:13.775,3.25) rectangle (axis cs:13.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:14.775,3.56) rectangle (axis cs:14.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:15.775,3.17) rectangle (axis cs:15.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:16.775,2.91) rectangle (axis cs:16.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:17.775,3.1) rectangle (axis cs:17.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:18.775,2.88) rectangle (axis cs:18.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:19.775,2.63) rectangle (axis cs:19.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:20.775,7.11) rectangle (axis cs:20.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:21.775,7.83) rectangle (axis cs:21.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:22.775,7.42) rectangle (axis cs:22.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:23.775,7.11) rectangle (axis cs:23.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:24.775,7.19) rectangle (axis cs:24.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:25.775,7.02) rectangle (axis cs:25.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:26.775,6.55) rectangle (axis cs:26.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:27.775,6.57) rectangle (axis cs:27.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:28.775,6.11) rectangle (axis cs:28.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:29.775,5.74) rectangle (axis cs:29.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:30.775,5.92) rectangle (axis cs:30.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:31.775,8.49) rectangle (axis cs:31.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:32.775,0.51) rectangle (axis cs:32.925,2.22044604925031e-16);
\draw[draw=none,fill=crimson2255066] (axis cs:33.775,12.75) rectangle (axis cs:33.925,0);
\draw[draw=none,fill=crimson2255066] (axis cs:34.775,0.24) rectangle (axis cs:34.925,-2.22044604925031e-16);
\draw[draw=none,fill=coral24311881] (axis cs:0.925,4.55) rectangle (axis cs:1.075,0.0599999999999996);
\draw[draw=none,fill=coral24311881] (axis cs:1.925,5.19) rectangle (axis cs:2.075,0.12);
\draw[draw=none,fill=coral24311881] (axis cs:2.925,4.93) rectangle (axis cs:3.075,0.12);
\draw[draw=none,fill=coral24311881] (axis cs:3.925,4.53) rectangle (axis cs:4.075,0.0599999999999996);
\draw[draw=none,fill=coral24311881] (axis cs:4.925,4.6) rectangle (axis cs:5.075,0.0599999999999996);
\draw[draw=none,fill=coral24311881] (axis cs:5.925,4.23) rectangle (axis cs:6.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:6.925,3.92) rectangle (axis cs:7.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:7.925,3.98) rectangle (axis cs:8.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:8.925,3.68) rectangle (axis cs:9.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:9.925,3.45) rectangle (axis cs:10.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:10.925,2.95) rectangle (axis cs:11.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:11.925,3.87) rectangle (axis cs:12.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:12.925,3.45) rectangle (axis cs:13.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:13.925,3.25) rectangle (axis cs:14.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:14.925,3.56) rectangle (axis cs:15.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:15.925,3.17) rectangle (axis cs:16.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:16.925,2.91) rectangle (axis cs:17.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:17.925,3.1) rectangle (axis cs:18.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:18.925,2.88) rectangle (axis cs:19.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:19.925,2.63) rectangle (axis cs:20.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:20.925,7.11) rectangle (axis cs:21.075,0.4);
\draw[draw=none,fill=coral24311881] (axis cs:21.925,7.83) rectangle (axis cs:22.075,0.33);
\draw[draw=none,fill=coral24311881] (axis cs:22.925,7.42) rectangle (axis cs:23.075,0.33);
\draw[draw=none,fill=coral24311881] (axis cs:23.925,7.11) rectangle (axis cs:24.075,0.32);
\draw[draw=none,fill=coral24311881] (axis cs:24.925,7.19) rectangle (axis cs:25.075,0.26);
\draw[draw=none,fill=coral24311881] (axis cs:25.925,7.02) rectangle (axis cs:26.075,0.25);
\draw[draw=none,fill=coral24311881] (axis cs:26.925,6.55) rectangle (axis cs:27.075,0.2);
\draw[draw=none,fill=coral24311881] (axis cs:27.925,6.57) rectangle (axis cs:28.075,0.2);
\draw[draw=none,fill=coral24311881] (axis cs:28.925,6.11) rectangle (axis cs:29.075,0.2);
\draw[draw=none,fill=coral24311881] (axis cs:29.925,5.74) rectangle (axis cs:30.075,0.13);
\draw[draw=none,fill=coral24311881] (axis cs:30.925,5.92) rectangle (axis cs:31.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:31.925,8.49) rectangle (axis cs:32.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:32.925,0.51) rectangle (axis cs:33.075,2.22044604925031e-16);
\draw[draw=none,fill=coral24311881] (axis cs:33.925,12.75) rectangle (axis cs:34.075,0);
\draw[draw=none,fill=coral24311881] (axis cs:34.925,0.24) rectangle (axis cs:35.075,-2.22044604925031e-16);
\draw[draw=none,fill=burlywood246180142] (axis cs:1.075,4.55) rectangle (axis cs:1.225,0.74);
\draw[draw=none,fill=burlywood246180142] (axis cs:2.075,5.19) rectangle (axis cs:2.225,0.91);
\draw[draw=none,fill=burlywood246180142] (axis cs:3.075,4.93) rectangle (axis cs:3.225,0.78);
\draw[draw=none,fill=burlywood246180142] (axis cs:4.075,4.53) rectangle (axis cs:4.225,0.68);
\draw[draw=none,fill=burlywood246180142] (axis cs:5.075,4.6) rectangle (axis cs:5.225,0.71);
\draw[draw=none,fill=burlywood246180142] (axis cs:6.075,4.23) rectangle (axis cs:6.225,0.66);
\draw[draw=none,fill=burlywood246180142] (axis cs:7.075,3.92) rectangle (axis cs:7.225,0.57);
\draw[draw=none,fill=burlywood246180142] (axis cs:8.075,3.98) rectangle (axis cs:8.225,0.64);
\draw[draw=none,fill=burlywood246180142] (axis cs:9.075,3.68) rectangle (axis cs:9.225,0.49);
\draw[draw=none,fill=burlywood246180142] (axis cs:10.075,3.45) rectangle (axis cs:10.225,0.48);
\draw[draw=none,fill=burlywood246180142] (axis cs:11.075,2.95) rectangle (axis cs:11.225,0.27);
\draw[draw=none,fill=burlywood246180142] (axis cs:12.075,3.87) rectangle (axis cs:12.225,0.5);
\draw[draw=none,fill=burlywood246180142] (axis cs:13.075,3.45) rectangle (axis cs:13.225,0.42);
\draw[draw=none,fill=burlywood246180142] (axis cs:14.075,3.25) rectangle (axis cs:14.225,0.35);
\draw[draw=none,fill=burlywood246180142] (axis cs:15.075,3.56) rectangle (axis cs:15.225,0.41);
\draw[draw=none,fill=burlywood246180142] (axis cs:16.075,3.17) rectangle (axis cs:16.225,0.34);
\draw[draw=none,fill=burlywood246180142] (axis cs:17.075,2.91) rectangle (axis cs:17.225,0.27);
\draw[draw=none,fill=burlywood246180142] (axis cs:18.075,3.1) rectangle (axis cs:18.225,0.27);
\draw[draw=none,fill=burlywood246180142] (axis cs:19.075,2.88) rectangle (axis cs:19.225,0.21);
\draw[draw=none,fill=burlywood246180142] (axis cs:20.075,2.63) rectangle (axis cs:20.225,0.21);
\draw[draw=none,fill=burlywood246180142] (axis cs:21.075,7.11) rectangle (axis cs:21.225,1.59);
\draw[draw=none,fill=burlywood246180142] (axis cs:22.075,7.83) rectangle (axis cs:22.225,1.69);
\draw[draw=none,fill=burlywood246180142] (axis cs:23.075,7.42) rectangle (axis cs:23.225,1.51);
\draw[draw=none,fill=burlywood246180142] (axis cs:24.075,7.11) rectangle (axis cs:24.225,1.43);
\draw[draw=none,fill=burlywood246180142] (axis cs:25.075,7.19) rectangle (axis cs:25.225,1.42);
\draw[draw=none,fill=burlywood246180142] (axis cs:26.075,7.02) rectangle (axis cs:26.225,1.35);
\draw[draw=none,fill=burlywood246180142] (axis cs:27.075,6.55) rectangle (axis cs:27.225,1.22);
\draw[draw=none,fill=burlywood246180142] (axis cs:28.075,6.57) rectangle (axis cs:28.225,1.19);
\draw[draw=none,fill=burlywood246180142] (axis cs:29.075,6.11) rectangle (axis cs:29.225,1.01);
\draw[draw=none,fill=burlywood246180142] (axis cs:30.075,5.74) rectangle (axis cs:30.225,0.99);
\draw[draw=none,fill=burlywood246180142] (axis cs:31.075,5.92) rectangle (axis cs:31.225,0.8);
\draw[draw=none,fill=burlywood246180142] (axis cs:32.075,8.49) rectangle (axis cs:32.225,1.2);
\draw[draw=none,fill=burlywood246180142] (axis cs:33.075,0.51) rectangle (axis cs:33.225,2.22044604925031e-16);
\draw[draw=none,fill=burlywood246180142] (axis cs:34.075,12.75) rectangle (axis cs:34.225,1.89);
\draw[draw=none,fill=burlywood246180142] (axis cs:35.075,0.24) rectangle (axis cs:35.225,-2.22044604925031e-16);
\end{groupplot}

\end{tikzpicture}


==> tikz/scen_data_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1702141}{RGB}{170,21,41}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peachpuff249199174}{RGB}{249,199,174}
\definecolor{powderblue186217233}{RGB}{186,217,233}
\definecolor{steelblue3096164}{RGB}{30,96,164}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Ego initial velocity in kph},
xmajorgrids,
xmin=18, xmax=62,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Impact velocity in kph},
ymajorgrids,
ymin=-2.91495, ymax=61.21395,
ytick style={color=black},
width=\linewidth/2,
height=5cm,
font=\scriptsize
]
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 11.9739999771118
50 34.2859992980957
60 49.1459999084473
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 29.1159992218018
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 24.6100006103516
50 39.4700012207031
60 52.3860015869141
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 31.5279998779297
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 22.0179996490479
50 38.173999786377
60 51.0900001525879
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 30.8439998626709
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 19.4260005950928
50 36.8779983520508
60 50.4420013427734
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 29.9799995422363
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 22.0179996490479
50 37.8499984741211
60 50.765998840332
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 30.4839992523193
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 19.4260005950928
50 36.5540008544922
60 49.7939987182617
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 29.6200008392334
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 16.5100002288818
50 35.257999420166
60 48.8219985961914
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 28.7560005187988
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 19.4260005950928
50 35.9059982299805
60 49.1459999084473
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 29.1159992218018
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 16.5100002288818
50 34.6100006103516
60 48.173999786377
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 28.2520008087158
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 12.9460000991821
50 33.3139991760254
60 46.8779983520508
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 27.3880004882812
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 12.9460000991821
50 31.6940002441406
60 45.5820007324219
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 24.2859992980957
50 37.2019996643066
60 48.8219985961914
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 28.7560005187988
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 22.0179996490479
50 35.9059982299805
60 47.8499984741211
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 27.568000793457
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 20.0739994049072
50 34.2859992980957
60 46.8779983520508
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 26.8840007781982
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 22.0179996490479
50 35.5820007324219
60 47.2019996643066
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 27.3880004882812
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 20.0739994049072
50 34.2859992980957
60 45.9059982299805
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 26.7040004730225
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 17.4820003509521
50 32.6660003662109
60 45.257999420166
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 20.0739994049072
50 33.6380004882812
60 45.5820007324219
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 17.4820003509521
50 32.3419990539551
60 44.6100006103516
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 13.9180002212524
50 30.7220001220703
60 43.3139991760254
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 15.9060001373291
40 29.7940006256104
50 44.0060005187988
60 56.273998260498
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 34.8400001525879
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 2.66599988937378
30 23.681999206543
40 36.273998260498
50 47.5209999084473
60 58.298999786377
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 22.4640007019043
60 36.0639991760254
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 21.738000869751
40 34.6539993286133
50 46.5979995727539
60 57.5209999084473
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 35.7039985656738
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 18.82200050354
40 33.681999206543
50 45.6259994506836
60 56.9220008850098
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 34.8400001525879
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 21.738000869751
40 34.6539993286133
50 46.273998260498
60 57.2299995422363
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 35.0200004577637
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 19.1459999084473
40 33.3580017089844
50 45.3019981384277
60 56.273998260498
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 34.6599998474121
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 16.5540008544922
40 32.0620002746582
50 44.0060005187988
60 55.6259994506836
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 33.7960014343262
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 19.7940006256104
40 33.3580017089844
50 44.9780006408691
60 55.9500007629395
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 33.976001739502
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 17.2019996643066
40 31.738000869751
50 43.681999206543
60 54.9780006408691
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 33.4360008239746
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 13.9619998931885
40 29.7940006256104
50 42.7099990844727
60 54.3300018310547
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 32.7519989013672
};
\addplot [semithick, firebrick1702141, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
20 0.0888667106628418
30 6.28480005264282
40 23.4867992401123
50 38.3775672912598
60 50.701732635498
};
\addplot [semithick, steelblue3096164, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0.748800039291382
60 25.9157333374023
};

\nextgroupplot[
legend cell align={left},
legend style={
  legend columns = 4,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-1.8,1.2)},
  anchor=north west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Ego initial velocity in kph},
xmajorgrids,
xmin=18, xmax=62,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prob. of severe/fatal injury in \%},
ymajorgrids,
ymin=-1.16950428903041, ymax=24.5595900696385,
ytick style={color=black},
width=\linewidth/2,
height=5cm,
font=\scriptsize
]
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}]
table {%
20 0
30 0
40 6.93631935119629
50 14.9053249359131
60 22.2580127716064
};
\addlegendentry{AEB, Scen. i}
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}]
table {%
20 0
30 0
40 0
50 0
60 9.20404529571533
};
\addlegendentry{2-stage, Scen. i}
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 11.2846736907959
50 17.2125930786133
60 13.3371438980103
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.57212448120117
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 10.454701423645
50 16.6104984283447
60 23.3900852203369
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.46642684936523
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.85064601898193
50 16.0253868103027
60 23.0083351135254
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.3344087600708
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 10.454701423645
50 16.4626350402832
60 23.1986618041992
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.41121768951416
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.85064601898193
50 15.8817415237427
60 22.630973815918
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.27989101409912
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.48041963577271
50 15.3175859451294
60 22.0731830596924
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.15021133422852
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.85064601898193
50 15.5975847244263
60 22.2580127716064
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.20404529571533
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.48041963577271
50 15.0417184829712
60 21.7068347930908
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.07532024383545
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.04973936080933
50 14.5022583007812
60 20.9873867034912
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 8.94821739196777
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.04973936080933
50 13.8506345748901
60 20.2856044769287
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 11.1778650283813
50 16.1700839996338
60 22.0731830596924
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.15021133422852
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 10.454701423645
50 15.5975847244263
60 21.5253162384033
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 8.97456359863281
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.93516492843628
50 14.9053249359131
60 20.9873867034912
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 8.87481784820557
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 10.454701423645
50 15.457067489624
60 21.1655921936035
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 8.94821739196777
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.93516492843628
50 14.9053249359131
60 20.4593944549561
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 8.84873485565186
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.60200977325439
50 14.2386054992676
60 20.1129169464111
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.93516492843628
50 14.6355981826782
60 20.2856044769287
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.60200977325439
50 14.1082849502563
60 19.7708492279053
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.16487121582031
50 13.4715738296509
60 19.0999126434326
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 8.70825576782227
40 13.1178817749023
50 11.6930952072144
60 14.1642189025879
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 10.0989685058594
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 5.93281984329224
30 10.9811115264893
40 10.3350286483765
50 12.3602466583252
60 14.6117057800293
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 8.25407123565674
60 10.3000993728638
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 10.3683452606201
40 10.0687761306763
50 12.1819019317627
60 14.4385004043579
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 10.2405776977539
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 9.5059175491333
40 9.91196346282959
50 11.9965696334839
60 14.3061552047729
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 10.0989685058594
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 10.3683452606201
40 10.0687761306763
50 12.11985206604
60 14.3739900588989
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 10.1283264160156
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 9.59847640991211
40 9.86017799377441
50 11.9353361129761
60 14.1642189025879
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 10.0696859359741
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 8.88010787963867
40 13.9964666366577
50 11.6930952072144
60 14.0234594345093
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.93017768859863
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 9.78601264953613
40 9.86017799377441
50 11.8743715286255
60 14.0936918258667
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.95909976959229
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 9.05501556396484
40 13.8680028915405
50 11.6332054138184
60 13.8838720321655
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.87255859375
};
\addplot [semithick, peachpuff249199174, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 8.21062088012695
40 13.1178817749023
50 11.4551315307617
60 13.7454528808594
};
\addplot [semithick, powderblue186217233, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 9.76390266418457
};
\addplot [semithick, firebrick1702141, mark=*, mark size=2, mark options={solid}]
table {%
20 0.197760701179504
30 3.18207359313965
40 9.47364807128906
50 14.1280069351196
60 18.7473220825195
};
\addlegendentry{AEB ave.}
\addplot [semithick, steelblue3096164, mark=*, mark size=2, mark options={solid}]
table {%
20 0
30 0
40 0
50 0.27513575553894
60 7.93016052246094
};
\addlegendentry{2-stage ave.}
\end{groupplot}

\end{tikzpicture}


==> tikz/scen_data_plot_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Ego init v in kph},
xmajorgrids,
xmin=18, xmax=62,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Impact v in kph},
ymajorgrids,
ymin=-2.91495, ymax=61.21395,
ytick style={color=black},
width=\linewidth/2,
height=5cm,
font=\scriptsize
]
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 24.2859992980957
50 37.2019996643066
60 48.8219985961914
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 22.0179996490479
50 35.9059982299805
60 47.8499984741211
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 20.0739994049072
50 34.2859992980957
60 46.8779983520508
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 22.0179996490479
50 35.5820007324219
60 47.2019996643066
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 20.0739994049072
50 34.2859992980957
60 45.9059982299805
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 17.4820003509521
50 32.6660003662109
60 45.257999420166
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 20.0739994049072
50 33.6380004882812
60 45.5820007324219
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 17.4820003509521
50 32.3419990539551
60 44.6100006103516
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 13.9180002212524
50 30.7220001220703
60 43.3139991760254
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 2.66599988937378
30 23.681999206543
40 36.273998260498
50 47.5209999084473
60 58.298999786377
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 21.738000869751
40 34.6539993286133
50 46.5979995727539
60 57.5209999084473
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 18.82200050354
40 33.681999206543
50 45.6259994506836
60 56.9220008850098
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 21.738000869751
40 34.6539993286133
50 46.273998260498
60 57.2299995422363
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 19.1459999084473
40 33.3580017089844
50 45.3019981384277
60 56.273998260498
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 16.5540008544922
40 32.0620002746582
50 44.0060005187988
60 55.6259994506836
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 19.7940006256104
40 33.3580017089844
50 44.9780006408691
60 55.9500007629395
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 17.2019996643066
40 31.738000869751
50 43.681999206543
60 54.9780006408691
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 13.9619998931885
40 29.7940006256104
50 42.7099990844727
60 54.3300018310547
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 24.6100006103516
50 39.4700012207031
60 52.3860015869141
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 22.0179996490479
50 38.173999786377
60 51.0900001525879
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 19.4260005950928
50 36.8779983520508
60 50.4420013427734
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 22.0179996490479
50 37.8499984741211
60 50.765998840332
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 19.4260005950928
50 36.5540008544922
60 49.7939987182617
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 16.5100002288818
50 35.257999420166
60 48.8219985961914
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 19.4260005950928
50 35.9059982299805
60 49.1459999084473
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 16.5100002288818
50 34.6100006103516
60 48.173999786377
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 12.9460000991821
50 33.3139991760254
60 46.8779983520508
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 15.9060001373291
40 29.7940006256104
50 44.0060005187988
60 56.273998260498
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 12.9460000991821
50 31.6940002441406
60 45.5820007324219
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 11.9739999771118
50 34.2859992980957
60 49.1459999084473
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
20 0.0888667106628418
30 6.28480005264282
40 23.4867992401123
50 38.3775672912598
60 50.701732635498
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Ego init. v in kph},
xmajorgrids,
xmin=18, xmax=62,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Prob. of sev./fatal inj. in \%},
ymajorgrids,
ymin=-1.16950428903041, ymax=24.5595900696385,
ytick style={color=black},
width=\linewidth/2,
height=5cm,
font=\scriptsize
]
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}]
table {%
20 0
30 0
40 11.1778650283813
50 16.1700839996338
60 22.0731830596924
};
\addlegendentry{AEB, Scen. i}
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 10.454701423645
50 15.5975847244263
60 21.5253162384033
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.93516492843628
50 14.9053249359131
60 20.9873867034912
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 10.454701423645
50 15.457067489624
60 21.1655921936035
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.93516492843628
50 14.9053249359131
60 20.4593944549561
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.60200977325439
50 14.2386054992676
60 20.1129169464111
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.93516492843628
50 14.6355981826782
60 20.2856044769287
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.60200977325439
50 14.1082849502563
60 19.7708492279053
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.16487121582031
50 13.4715738296509
60 19.0999126434326
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 5.93281984329224
30 10.9811115264893
40 10.3350286483765
50 12.3602466583252
60 14.6117057800293
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 10.3683452606201
40 10.0687761306763
50 12.1819019317627
60 14.4385004043579
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 9.5059175491333
40 9.91196346282959
50 11.9965696334839
60 14.3061552047729
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 10.3683452606201
40 10.0687761306763
50 12.11985206604
60 14.3739900588989
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 9.59847640991211
40 9.86017799377441
50 11.9353361129761
60 14.1642189025879
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 8.88010787963867
40 13.9964666366577
50 11.6930952072144
60 14.0234594345093
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 9.78601264953613
40 9.86017799377441
50 11.8743715286255
60 14.0936918258667
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 9.05501556396484
40 13.8680028915405
50 11.6332054138184
60 13.8838720321655
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 8.21062088012695
40 13.1178817749023
50 11.4551315307617
60 13.7454528808594
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 11.2846736907959
50 17.2125930786133
60 13.3371438980103
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 10.454701423645
50 16.6104984283447
60 23.3900852203369
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.85064601898193
50 16.0253868103027
60 23.0083351135254
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 10.454701423645
50 16.4626350402832
60 23.1986618041992
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.85064601898193
50 15.8817415237427
60 22.630973815918
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.48041963577271
50 15.3175859451294
60 22.0731830596924
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.85064601898193
50 15.5975847244263
60 22.2580127716064
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.48041963577271
50 15.0417184829712
60 21.7068347930908
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.04973936080933
50 14.5022583007812
60 20.9873867034912
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 8.70825576782227
40 13.1178817749023
50 11.6930952072144
60 14.1642189025879
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 7.04973936080933
50 13.8506345748901
60 20.2856044769287
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 6.93631935119629
50 14.9053249359131
60 22.2580127716064
};
\addplot [semithick, red, opacity=0.3, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
20 0.197760701179504
30 3.18207359313965
40 9.47364807128906
50 14.1280069351196
60 18.7473220825195
};
\addlegendentry{AEB ave.}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0
30 0
40 0
50 0
60 0
};
\addlegendentry{2-stage ave.}
\end{groupplot}

\end{tikzpicture}


==> tikz/twostagebrake_flow.tex <==
\begin{tikzpicture}

\definecolor{firebrick1702141}{RGB}{214,39,40}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{30,96,164}
\definecolor{lightseagreen64183173}{HTML}{2CA02C}
\definecolor{purple}{HTML}{9467BD}
\definecolor{firebrick1702141}{RGB}{170,21,41}
\definecolor{lightseagreen6418317364183173}{RGB}{64,183,173}

\tikzstyle{my below of} = [below=of #1.south]
\tikzstyle{dist below of} = [below=of #1.south, node distance = 1cm]
\tikzstyle{my right of} = [right=of #1.east]
\tikzstyle{my left of} = [left=of #1.west]
\tikzstyle{my above of} = [above=of #1.north]

\tikzstyle{arrow} = [thick,->,>=stealth]

\tikzstyle{interface} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.4cm,text centered, draw=black, fill=firebrick1702141!30, font=\scriptsize]
\tikzstyle{function} = [rectangle, minimum width=3.5cm, minimum height=0.75cm,text centered, draw=black, fill=lightseagreen64183173!50, font=\scriptsize]
\tikzstyle{generic} = [rectangle, minimum width=3.5cm, minimum height=0.75cm,text centered, draw=black, fill=purple!30, font=\scriptsize]
\tikzstyle{AEB} = [rectangle, minimum width=3.5cm, minimum height=4.5cm,text centered, draw=black, fill=steelblue!30, font=\scriptsize]
\tikzstyle{textblock} = [rectangle,text centered, font=\scriptsize]



\node (v2xobjects) [interface] {V2X objects};
\node (egostate) [interface, right of=v2xobjects, node distance=2.5cm] {Ego state};
\node (sensorobjects) [interface, right of=egostate, node distance=2.5cm] {Sensor objects};

%\coordinate[below of=egostate, node distance = 0.5cm] (a1);
%\coordinate[below of=v2xobjects, node distance = 0.5cm] (a2);
%\coordinate[below of=egostate, node distance = 1.5cm] (b);
%\coordinate[below of=v2xobjects, node distance = 1cm] (c1);
%\coordinate[below of=egostate, node distance = 1cm] (c2);


\node (1ststage) [textblock,  dist below of=v2xobjects] {1st stage \    \ \ \ \ \ \ \ \ \ \    partial brake};
\node (fusion) [function,  below of=1ststage, align=center, node distance = 0.75cm] {Fusion/\\ scene understanding};
\node (collisionpred) [function,  below of=fusion, node distance = 1cm] {Collision prediction};
\node (brakingdecision) [function,  below of=collisionpred, node distance = 1cm] {Braking decision};
\node (driverveto) [function,  below of=brakingdecision, node distance = 1cm] {Driver override};
\scoped[on background layer]{\node [fit=(1ststage)(driverveto), fill=lightseagreen64183173!30, draw=black] {2nd stage};}

\node (aeb) [AEB, dist below of=sensorobjects, align=center, node distance = 2cm] {2nd stage: AEB};


\node (interventionman) [generic, below  of=egostate, node distance = 7cm] {Intervention manager};


\draw [arrow] node{} (-0.25cm,-0.22)  -- node{} (-0.25cm,-1.85cm);

\draw [arrow]  (egostate.south) -- node{} (2.5,-0.5cm) -- node{} (4.75cm,-0.5cm) -- node{} (4.75cm,-1.25cm) ;
\draw [arrow] (egostate.south) -- node{} (2.5cm,-0.5cm) -- node{} (0cm,-0.5cm) -- node{} (0cm,-1.85cm);

\draw [arrow] (sensorobjects.south) -- (aeb.north);
\draw [arrow] (sensorobjects.south) -- node{} (5,-0.75cm) -- node{} (0.25,-0.75cm) -- node{} (0.25cm,-1.85cm);




\draw [arrow] (fusion.south) -- (collisionpred.north);
\draw [arrow] (collisionpred) -- (brakingdecision);
\draw [arrow] (brakingdecision) -- (driverveto);

\draw [arrow] (aeb.south) -- node{} (5,-6cm) -- node{} (3,-6cm) -- node{} (3,-6.64cm);
\draw [arrow] (driverveto.south) -- node{} (0,-6cm) -- node{} (2,-6cm) -- node{} (2,-6.64cm);

\end{tikzpicture}
